The GALEX view of the Herschel Reference Survey - Ultraviolet structural properties of nearby galaxies

We present GALEX far-ultraviolet (FUV) and near-ultraviolet (NUV) as well as SDSS g, r, i photometry and structural parameters for the Herschel Reference Survey, a magnitude-, volume-limited sample of nearby galaxies in different environments. We use this unique dataset to investigate the ultraviolet (UV) structural scaling relations of nearby galaxies and to determine how the properties of the UV disk vary with atomic hydrogen content and environment. We find a clear change of slope in the stellar mass vs. effective surface brightness relation when moving from the optical to the UV, with more massive galaxies having brighter optical but fainter UV surface brightnesses than smaller systems. A similar change of slope is also seen in the radius vs. surface brightness relation. By comparing our observations with the predictions of a simple multi-zone chemical model of galaxy evolution, we show that these findings are a natural consequence of a much more efficient inside-out growth of the stellar disk in massive galaxies. We confirm that isophotal radii are always a better proxy for the size of the stellar/star-forming disk than effective quantities and we show that the extent of the UV disk (normalized to the optical size) is strongly correlated to the integrated HI gas fraction. This relation still holds even when cluster spirals are considered, with HI-deficient systems having less extended star-forming disks than HI-normal galaxies. Interestingly, the star formation in the inner part of HI-deficient galaxies is significantly less affected by the removal of the atomic hydrogen, as expected in a simple ram-pressure stripping scenario. These results suggest that it is the amount of HI that regulates the growth of the star-forming disk in the outskirts of galaxies.

==> (inline-0) <==
\begin{longtable}{ccccccccccccccccc}
\caption[The general properties of the HRS sample and of the GALEX data used in the paper.]{The general properties of the HRS sample and of the GALEX data used in the paper.\label{tab:hrsgalaxies}}\\
\hline \hline \\[-2ex]
  \multicolumn{1}{c}{HRS} &
  \multicolumn{1}{c}{CGCG} &
  \multicolumn{1}{c}{VCC} &
  \multicolumn{1}{c}{UGC} &
  \multicolumn{1}{c}{NGC} &
  \multicolumn{1}{c}{IC} &
  \multicolumn{1}{c}{R.A.} &
  \multicolumn{1}{c}{Dec.} &
  \multicolumn{1}{c}{Type} &
  \multicolumn{1}{c}{$D_{25}$} &
  \multicolumn{1}{c}{E(B-V)} &
  \multicolumn{1}{c}{Dist.} &
  \multicolumn{1}{c}{Tile-Name NUV} &
  \multicolumn{1}{c}{t$_{exp}$ NUV} &
  \multicolumn{1}{c}{Tile-Name FUV} &
  \multicolumn{1}{c}{t$_{exp}$ FUV} &
  \multicolumn{1}{c}{NOTE} \\
  
    \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{(J.2000)} &
  \multicolumn{1}{c}{(J.2000)} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{(arcmin)} &
  \multicolumn{1}{c}{(mag)} &
  \multicolumn{1}{c}{(Mpc)} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{(sec)} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{(sec)} &
  \multicolumn{1}{c}{} \\ [0.5ex] \hline
   \\[-1.8ex]
\endfirsthead
\multicolumn{17}{c}{{\tablename} \thetable{} -- Continued} \\[0.5ex]
  \hline \hline \\[-2ex]
  \multicolumn{1}{c}{HRS} &
  \multicolumn{1}{c}{CGCG} &
  \multicolumn{1}{c}{VCC} &
  \multicolumn{1}{c}{UGC} &
  \multicolumn{1}{c}{NGC} &
  \multicolumn{1}{c}{IC} &
  \multicolumn{1}{c}{R.A.} &
  \multicolumn{1}{c}{Dec.} &
  \multicolumn{1}{c}{Type} &
  \multicolumn{1}{c}{$D_{25}$} &
  \multicolumn{1}{c}{E(B-V)} &
  \multicolumn{1}{c}{Dist.} &
  \multicolumn{1}{c}{Tile-Name NUV} &
  \multicolumn{1}{c}{t$_{exp}$ NUV} &
  \multicolumn{1}{c}{Tile-Name FUV} &
  \multicolumn{1}{c}{t$_{exp}$ FUV} &
  \multicolumn{1}{c}{NOTE} \\
  
    \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{(J.2000)} &
  \multicolumn{1}{c}{(J.2000)} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{(arcmin)} &
  \multicolumn{1}{c}{(mag)} &
  \multicolumn{1}{c}{(Mpc)} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{(sec)} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{(sec)} &
  \multicolumn{1}{c}{} \\ [0.5ex] \hline
   \\[-1.8ex]
\endhead 
%This is the footer for all pages except the last page of the table...
 \\[-1.8ex] \hline
  \multicolumn{17}{c}{{Continued on next page\ldots}} \\
\endfoot

%This is the footer for the last page of the table...
  \\[-1.8ex] \hline \hline
\endlastfoot
  1 & 123-035 & ... & ... & ... & ... & 10:17:39.66 & +22:48:35.9 & 13 & 1.0 & 0.0311 & 16.79 & GI6\_012001\_HRS1 & 1385.7 & ... & ... & N\\
  2 & 124-004 & ... & 5588 & ... & ... & 10:20:57.13 & +25:21:53.4 & 5 & 0.52 & 0.023 & 18.44 & GI6\_012002\_HRS2 & 1669.1 & AIS\_213 & 201.0 & ...\\
  3 & 94-026 & ... & 5617 & 3226 & ... & 10:23:27.01 & +19:53:54.7 & 0 & 3.16 & 0.0226 & 16.7 & ... & ... & ... & ... & S\\
  4 & 94-028 & ... & 5620 & 3227 & ... & 10:23:30.58 & +19:51:54.2 & 3 & 5.37 & 0.0226 & 16.4 & ... & ... & ... & ... & S\\
  5 & 94-052 & ... & ... & ... & 610 & 10:26:28.37 & +20:13:41.5 & 7 & 1.86 & 0.0203 & 16.71 & ... & ... & ... & ... & S\\
  6 & 154-016 & ... & 5662 & ... & ... & 10:27:01.16 & +28:38:21.9 & 5 & 3.31 & 0.0267 & 18.89 & GI3\_079013\_NGC3245 & 1622.15 & GI3\_079013\_NGC3245 & 1622.15 & ...\\
  7 & 154-017 & ... & 5663 & 3245 & ... & 10:27:18.39 & +28:30:26.6 & 1 & 3.24 & 0.0247 & 18.77 & GI3\_079013\_NGC3245 & 1622.15 & GI3\_079013\_NGC3245 & 1622.15 & ...\\
  8 & 154-020 & ... & 5685 & 3254 & ... & 10:29:19.92 & +29:29:29.2 & 6 & 5.01 & 0.0201 & 19.37 & GI6\_012003\_HRS8 & 1682.1 & AIS\_213 & 222.0 & ...\\
  9 & 154-026 & ... & 5731 & 3277 & ... & 10:32:55.45 & +28:30:42.2 & 4 & 1.95 & 0.0266 & 20.21 & NGA\_NGC3265 & 1547.25 & NGA\_NGC3265 & 1547.25 & ...\\
  10 & 183-028 & ... & 5738 & ... & ... & 10:34:29.82 & +35:15:24.4 & 5 & 0.91 & 0.0271 & 21.66 & ... & ... & ... & ... & S\\
  11 & 124-038 & ... & 5742 & 3287 & ... & 10:34:47.31 & +21:38:54.0 & 9 & 2.09 & 0.023 & 18.93 & GI6\_012006\_HRS11\_14 & 1686.1 & AIS\_333 & 109.0 & ...\\
  12 & 124-041 & ... & ... & ... & ... & 10:35:42.07 & +26:07:33.7 & 17 & 0.59 & 0.023 & 19.89 & GI6\_012004\_HRS12 & 1267.2 & AIS\_482 & 189.05 & ...\\
  13 & 183-030 & ... & 5753 & 3294 & ... & 10:36:16.25 & +37:19:28.9 & 7 & 3.55 & 0.0195 & 22.47 & MISGCSN1\_01817\_0091 & 1664.1 & AIS\_90 & 109.0 & ...\\
  14 & 124-045 & ... & 5767 & 3301 & ... & 10:36:56.04 & +21:52:55.7 & 2 & 3.55 & 0.023 & 19.16 & GI6\_012006\_HRS11\_14 & 1686.1 & ... & ... & F\\
  15 & 65-087 & ... & 5826 & 3338 & ... & 10:42:07.54 & +13:44:49.2 & 7 & 5.89 & 0.0312 & 18.57 & AIS\_312 & 326.0 & AIS\_312 & 106.0 & ...\\
  16 & 94-116 & ... & 5842 & 3346 & ... & 10:43:38.91 & +14:52:18.7 & 8 & 2.69 & 0.0274 & 18.0 & GI6\_012007\_HRS16 & 1682.15 & AIS\_312 & 108.0 & ...\\
  17 & 95-019 & ... & 5887 & 3370 & ... & 10:47:04.05 & +17:16:25.3 & 7 & 3.16 & 0.0308 & 18.3 & AIS\_333 & 109.0 & AIS\_333 & 109.0 & ...\\
  18 & 155-015 & ... & 5906 & 3380 & ... & 10:48:12.17 & +28:36:06.5 & 3 & 1.7 & 0.0248 & 22.91 & GI6\_012009\_HRS18 & 1706.0 & AIS\_482 & 92.0 & ...\\
  19 & 184-016 & ... & 5909 & 3381 & ... & 10:48:24.82 & +34:42:41.1 & 13 & 2.04 & 0.0204 & 23.29 & GI6\_012010\_HRS19 & 1682.4 & AIS\_90 & 204.0 & ...\\
  20 & 184-018 & ... & 5931 & 3395 & 2613 & 10:49:50.11 & +32:58:58.3 & 8 & 2.09 & 0.0248 & 23.1 & GI1\_078004\_NGC3395 & 2666.15 & GI1\_078004\_NGC3395 & 1500.1 & ...\\
  21 & 155-028 & ... & 5958 & ... & ... & 10:51:15.81 & +27:50:54.9 & 6 & 1.45 & 0.0238 & 16.89 & GI6\_012011\_HRS21\_22 & 625.5 & ... & ... & F\\
  22 & 155-029 & ... & 5959 & 3414 & ... & 10:51:16.23 & +27:58:30.0 & 1 & 3.55 & 0.0249 & 20.2 & GI6\_012011\_HRS21\_22 & 625.5 & ... & ... & F\\
  23 & 184-028 & ... & 5972 & 3424 & ... & 10:51:46.33 & +32:54:02.7 & 5 & 2.82 & 0.0234 & 21.44 & GI1\_078004\_NGC3395 & 2666.15 & GI1\_078004\_NGC3395 & 1500.1 & ...\\
  24 & 184-029 & ... & 5982 & 3430 & ... & 10:52:11.41 & +32:57:01.5 & 7 & 3.98 & 0.0236 & 22.64 & GI1\_078004\_NGC3395 & 2666.15 & GI1\_078004\_NGC3395 & 1500.1 & ...\\
  25 & 125-013 & ... & 5995 & 3437 & ... & 10:52:35.75 & +22:56:02.9 & 7 & 2.51 & 0.0186 & 18.24 & GI6\_012012\_HRS25 & 1676.45 & AIS\_482 & 108.0 & ...\\
  26 & 184-031 & ... & 5990 & ... & ... & 10:52:38.34 & +34:28:59.3 & 4 & 1.35 & 0.0193 & 22.41 & GI6\_012013\_HRS26\_27 & 1915.1 & AIS\_90 & 95.15 & ...\\
  27 & 184-034 & ... & 6001 & 3442 & ... & 10:53:08.11 & +33:54:37.3 & 3 & 0.62 & 0.0183 & 24.77 & GI6\_012013\_HRS26\_27 & 1915.1 & AIS\_90 & 106.0 & ...\\
  28 & 155-035 & ... & 6023 & 3451 & ... & 10:54:20.86 & +27:14:22.9 & 9 & 1.7 & 0.0218 & 19.03 & GI6\_012014\_HRS28 & 1705.0 & AIS\_482 & 186.0 & ...\\
  29 & 95-060 & ... & 6026 & 3454 & ... & 10:54:29.45 & +17:20:38.3 & 7 & 2.09 & 0.0337 & 15.73 & GI2\_121006\_LGG225\_POS2 & 1600.15 & GI2\_121006\_LGG225\_POS2 & 1600.15 & ...\\
  30 & 95-062 & ... & 6028 & 3455 & ... & 10:54:31.07 & +17:17:04.7 & 5 & 2.38 & 0.0329 & 15.79 & GI2\_121006\_LGG225\_POS2 & 1600.15 & GI2\_121006\_LGG225\_POS2 & 1600.15 & ...\\
  31 & 267-027 & ... & 6024 & 3448 & ... & 10:54:39.24 & +54:18:18.8 & 13 & 5.62 & 0.0118 & 19.63 & GI6\_012015\_HRS31 & 1659.45 & AIS\_92 & 143.0 & ...\\
  32 & 95-065 & ... & 6030 & 3457 & ... & 10:54:48.63 & +17:37:16.3 & 5 & 0.91 & 0.0308 & 16.54 & GI2\_121006\_LGG225\_POS2 & 1600.15 & GI2\_121006\_LGG225\_POS2 & 1600.15 & ...\\
  33 & 95-085 & ... & 6077 & 3485 & ... & 11:00:02.38 & +14:50:29.7 & 5 & 2.1 & 0.021 & 20.46 & GI4\_042057\_AOHI105917p150507 & 1580.0 & GI4\_042057\_AOHI105917p150507 & 1580.0 & ...\\
  34 & 95-097 & ... & 6116 & 3501 & ... & 11:02:47.32 & +17:59:22.2 & 8 & 3.89 & 0.0234 & 16.14 & GI6\_012016\_HRS34 & 1687.1 & AIS\_231 & 109.0 & ...\\
  35 & 267-037 & ... & 6115 & 3499 & ... & 11:03:11.03 & +56:13:18.2 & 13 & 0.81 & 0.0087 & 21.74 & ... & ... & ... & ... & S\\
  36 & 155-049 & ... & 6118 & 3504 & ... & 11:03:11.21 & +27:58:21.0 & 4 & 2.69 & 0.0264 & 21.94 & GI6\_012017\_HRS36\_37 & 1594.0 & AIS\_482 & 109.0 & ...\\
  37 & 155-051 & ... & 6128 & 3512 & ... & 11:04:02.98 & +28:02:12.5 & 7 & 1.62 & 0.0282 & 19.61 & GI6\_012017\_HRS36\_37 & 1594.0 & AIS\_482 & 109.0 & ...\\
  38 & 38-129 & ... & 6167 & 3526 & ... & 11:06:56.63 & +07:10:26.1 & 7 & 1.91 & 0.0334 & 20.27 & ... & ... & ... & ... & S\\
  39 & 66-115 & ... & 6169 & ... & ... & 11:07:03.35 & +12:03:36.2 & 5 & 1.86 & 0.0155 & 22.24 & GI6\_012018\_HRS39 & 1696.0 & AIS\_312 & 102.05 & ...\\
  40 & 67-019 & ... & 6209 & 3547 & ... & 11:09:55.94 & +10:43:15.0 & 5 & 1.91 & 0.0241 & 22.63 & GI4\_042059\_J111025p100734 & 1162.55 & GI4\_042059\_J111025p100734 & 1162.55 & ...\\
  41 & 96-011 & ... & 6267 & 3592 & ... & 11:14:27.25 & +17:15:36.5 & 7 & 1.78 & 0.0152 & 18.61 & GI3\_103009\_Abell1204 & 3715.3 & GI3\_103009\_Abell1204 & 3715.3 & ...\\
  42 & 96-013 & ... & 6277 & 3596 & ... & 11:15:06.21 & +14:47:13.5 & 7 & 4.06 & 0.0272 & 17.04 & GI6\_012019\_HRS42 & 1661.05 & ... & ... & N\\
  43 & 96-022 & ... & 6299 & 3608 & ... & 11:16:58.96 & +18:08:54.9 & 0 & 3.16 & 0.021 & 15.83 & GI3\_079016\_NGC3608 & 2465.1 & GI3\_079016\_NGC3608 & 2465.1 & ...\\
  44 & 96-026 & ... & 6320 & ... & ... & 11:18:17.24 & +18:50:49.0 & 5 & 0.89 & 0.0225 & 16.01 & GI6\_012020\_HRS44 & 1658.1 & AIS\_231 & 93.0 & ...\\
  45 & 291-054 & ... & 6330 & 3619 & ... & 11:19:21.60 & +57:45:27.8 & 1 & 2.69 & 0.0181 & 22.06 & GI3\_121017\_J111904p574639 & 1680.0 & GI3\_121017\_J111904p574639 & 1680.0 & ...\\
  46 & 96-029 & ... & 6343 & 3626 & ... & 11:20:03.80 & +18:21:24.5 & 1 & 2.69 & 0.0194 & 21.34 & GI6\_012020\_HRS44 & 1658.1 & ... & ... & N\\
  47 & 156-064 & ... & 6352 & 3629 & ... & 11:20:31.82 & +26:57:48.2 & 8 & 2.29 & 0.0184 & 21.53 & GI6\_012021\_HRS47 & 1707.0 & AIS\_111 & 198.0 & ...\\
  48 & 268-021 & ... & 6360 & 3631 & ... & 11:21:02.85 & +53:10:11.0 & 7 & 5.01 & 0.0164 & 16.5 & GI6\_012022\_HRS48\_52 & 1582.15 & AIS\_92 & 120.0 & ...\\
  49 & 39-130 & ... & 6368 & 3640 & ... & 11:21:06.85 & +03:14:05.4 & 0 & 3.98 & 0.0422 & 17.87 & NGA\_NGC3640 & 2039.15 & NGA\_NGC3640 & 2039.15 & ...\\
  50 & 96-037 & ... & 6396 & 3655 & ... & 11:22:54.62 & +16:35:24.5 & 7 & 1.55 & 0.0254 & 21.43 & GI6\_012023\_HRS50 & 1655.15 & AIS\_231 & 112.0 & ...\\
  51 & 96-038 & ... & 6405 & 3659 & ... & 11:23:45.49 & +17:49:06.8 & 11 & 2.09 & 0.0193 & 18.56 & GI6\_012024\_HRS51 & 1648.0 & ... & ... & N\\
  52 & 268-030 & ... & 6406 & 3657 & ... & 11:23:55.57 & +52:55:15.5 & 7 & 1.45 & 0.0166 & 17.2 & GI6\_012022\_HRS48\_52 & 1582.15 & AIS\_92 & 120.0 & ...\\
  53 & 67-071 & ... & 6420 & 3666 & ... & 11:24:26.07 & +11:20:32.0 & 7 & 4.37 & 0.0324 & 15.14 & GI6\_012025\_HRS53 & 1557.1 & AIS\_232 & 333.05 & ...\\
  54 & 96-045 & ... & 6445 & 3681 & ... & 11:26:29.80 & +16:51:47.5 & 6 & 2.25 & 0.0262 & 17.77 & GI6\_012026\_HRS54\_55\_57\_58 & 1562.1 & AIS\_231 & 112.0 & ...\\
  55 & 96-047 & ... & 6453 & 3684 & ... & 11:27:11.18 & +17:01:49.0 & 6 & 2.89 & 0.0259 & 16.54 & GI6\_012026\_HRS54\_55\_57\_58 & 1562.1 & AIS\_231 & 110.0 & ...\\
  56 & 291-072 & ... & 6458 & 3683 & ... & 11:27:31.85 & +56:52:37.4 & 7 & 1.86 & 0.0154 & 24.4 & GI6\_012027\_HRS56 & 1783.65 & AIS\_99 & 208.05 & ...\\
  57 & 96-049 & ... & 6460 & 3686 & ... & 11:27:43.95 & +17:13:26.8 & 6 & 3.19 & 0.0243 & 16.51 & GI6\_012026\_HRS54\_55\_57\_58 & 1562.1 & AIS\_231 & 105.0 & ...\\
  58 & 96-050 & ... & 6464 & 3691 & ... & 11:28:09.41 & +16:55:13.7 & 5 & 1.35 & 0.0261 & 15.24 & GI6\_012026\_HRS54\_55\_57\_58 & 1562.1 & AIS\_231 & 110.0 & ...\\
  59 & 67-084 & ... & 6474 & 3692 & ... & 11:28:24.01 & +09:24:27.5 & 5 & 3.16 & 0.0321 & 24.53 & GI6\_012028\_HRS59 & 1652.05 & AIS\_232 & 138.0 & ...\\
  60 & 268-051 & ... & 6547 & 3729 & ... & 11:33:49.34 & +53:07:31.8 & 3 & 2.82 & 0.0114 & 15.14 & GI1\_078002\_NGC3718 & 1620.55 & GI1\_078002\_NGC3718 & 1620.55 & ...\\
  61 & 292-009 & ... & 6575 & ... & ... & 11:36:26.47 & +58:11:29.0 & 8 & 1.95 & 0.0154 & 17.39 & AIS\_99 & 103.0 & AIS\_99 & 103.0 & ...\\
  62 & 186-012 & ... & 6577 & 3755 & ... & 11:36:33.37 & +36:24:37.2 & 7 & 3.16 & 0.0251 & 22.44 & GI6\_012029\_HRS62 & 1657.0 & AIS\_106 & 105.0 & ...\\
  63 & 268-063 & ... & 6579 & 3756 & ... & 11:36:48.02 & +54:17:36.8 & 6 & 4.17 & 0.0114 & 18.41 & GI4\_016009\_NGC3738 & 1612.2 & GI4\_016009\_NGC3738 & 1612.2 & ...\\
  64 & 292-017 & ... & 6629 & 3795 & ... & 11:40:06.84 & +58:36:47.2 & 7 & 2.14 & 0.0144 & 17.33 & GI6\_012030\_HRS64 & 1983.6 & ... & ... & N\\
  65 & 292-019 & ... & 6640 & 3794 & ... & 11:40:53.42 & +56:12:07.3 & 9 & 2.24 & 0.0132 & 19.76 & GI6\_012031\_HRS65 & 1513.25 & AIS\_99 & 119.0 & ...\\
  66 & 186-024 & ... & 6651 & 3813 & ... & 11:41:18.65 & +36:32:48.3 & 5 & 2.24 & 0.019 & 20.97 & GI6\_012032\_HRS66 & 1605.05 & AIS\_106 & 100.1 & ...\\
  67 & 268-076 & ... & 6706 & ... & ... & 11:44:14.83 & +55:02:05.9 & 11 & 1.91 & 0.0135 & 20.51 & GI6\_012033\_HRS67 & 1557.05 & AIS\_99 & 198.05 & ...\\
  68 & 186-045 & ... & ... & ... & ... & 11:46:25.96 & +34:51:09.2 & 5 & 0.32 & 0.0205 & 20.17 & GI6\_012034\_HRS68 & 1571.1 & AIS\_106 & 111.0 & ...\\
  69 & 268-088 & ... & 6787 & 3898 & ... & 11:49:15.37 & +56:05:03.7 & 4 & 4.37 & 0.0209 & 16.73 & GI6\_012035\_HRS69 & 1499.55 & AIS\_99 & 207.0 & ...\\
  70 & ... & ... & ... & ... & 2969 & 11:52:31.27 & -03:52:20.1 & 6 & 1.23 & 0.0275 & 23.1 & GI6\_012037\_HRS70\_72 & 1642.1 & AIS\_332 & 128.05 & ...\\
  71 & 292-042 & ... & 6860 & 3945 & ... & 11:53:13.73 & +60:40:32.0 & 1 & 5.25 & 0.0287 & 17.99 & GI6\_012036\_HRS71 & 1504.0 & ... & ... & F\\
  72 & ... & ... & ... & 3952 & 2972 & 11:53:40.63 & -03:59:47.5 & 12 & 1.58 & 0.0254 & 22.53 & GI6\_012037\_HRS70\_72 & 1642.1 & AIS\_332 & 128.05 & ...\\
  73 & 269-013 & ... & 6870 & 3953 & ... & 11:53:48.92 & +52:19:36.4 & 6 & 6.92 & 0.03 & 15.0 & ... & ... & ... & ... & S\\
  74 & 269-019 & ... & 6918 & 3982 & ... & 11:56:28.10 & +55:07:30.6 & 5 & 2.34 & 0.0141 & 15.83 & GI6\_012039\_HRS74\_75 & 2803.1 & ... & ... & N\\
  75 & 269-020 & ... & 6919 & ... & ... & 11:56:37.51 & +55:37:59.5 & 10 & 1.45 & 0.0144 & 18.33 & GI6\_012039\_HRS74\_75 & 2803.1 & ... & ... & N\\
  76 & 269-022 & ... & 6923 & ... & ... & 11:56:49.43 & +53:09:37.3 & 12 & 2.0 & 0.026 & 15.27 & ... & ... & ... & ... & S\\
  77 & 13-033 & ... & 6993 & 4030 & ... & 12:00:23.64 & -01:06:00.0 & 6 & 4.17 & 0.0266 & 20.83 & GI3\_067001\_SN2007aa & 1615.0 & GI3\_067001\_SN2007aa & 1615.0 & ...\\
  78 & 98-019 & ... & 6995 & 4032 & ... & 12:00:32.82 & +20:04:26.0 & 12 & 1.86 & 0.0347 & 18.13 & GI6\_012040\_HRS78 & 1662.15 & AIS\_226 & 104.05 & ...\\
  79 & 69-024 & ... & 7001 & 4019 & 755 & 12:01:10.39 & +14:06:16.2 & 5 & 2.4 & 0.0317 & 21.54 & AIS\_227 & 106.0 & AIS\_227 & 106.0 & ...\\
  80 & 69-027 & ... & 7002 & 4037 & ... & 12:01:23.67 & +13:24:03.7 & 5 & 2.51 & 0.0288 & 17.0 & AIS\_227 & 107.0 & AIS\_227 & 107.0 & ...\\
  81 & 13-046 & ... & 7021 & 4045 & ... & 12:02:42.26 & +01:58:36.4 & 3 & 3.0 & 0.0225 & 17.0 & GI3\_103010\_MKW4 & 2212.05 & GI3\_103010\_MKW4 & 2212.05 & ...\\
  82 & 98-037 & ... & ... & ... & ... & 12:03:35.94 & +16:03:20.0 & 4 & 0.6 & 0.03 & 17.0 & AIS\_227 & 222.0 & AIS\_227 & 110.0 & ...\\
  83 & 41-031 & ... & 7035 & ... & ... & 12:03:40.14 & +02:38:28.4 & 3 & 1.1 & 0.027 & 17.6 & GI3\_103010\_MKW4 & 2212.05 & GI3\_103010\_MKW4 & 2212.05 & ...\\
  84 & 69-036 & ... & 7048 & 4067 & ... & 12:04:11.55 & +10:51:15.8 & 5 & 1.2 & 0.0252 & 17.0 & GI4\_042028\_AOHI120446p103742 & 1213.2 & GI4\_042028\_AOHI120446p103742 & 1213.2 & ...\\
  85 & 243-044 & ... & 7095 & 4100 & ... & 12:06:08.60 & +49:34:56.3 & 6 & 5.37 & 0.0231 & 15.31 & GI6\_012042\_HRS85 & 1326.25 & AIS\_102 & 112.0 & ...\\
  86 & 41-041 & ... & 7111 & 4116 & ... & 12:07:36.82 & +02:41:32.0 & 10 & 3.8 & 0.0218 & 17.0 & MISDR1\_13258\_0517 & 3221.15 & MISDR1\_13258\_0517 & 1544.1 & ...\\
  87 & 69-058 & ... & 7117 & 4124 & ... & 12:08:09.64 & +10:22:43.4 & 1 & 4.1 & 0.0279 & 17.0 & AIS\_227 & 112.0 & ... & ... & F\\
  88 & 41-042 & ... & 7116 & 4123 & ... & 12:08:11.11 & +02:52:41.8 & 7 & 5.0 & 0.0201 & 17.0 & MISDR1\_13257\_0517 & 223.0 & ... & ... & E\\
  89 & 69-088 & 66 & 7215 & 4178 & ... & 12:12:46.45 & +10:51:57.5 & 10 & 5.35 & 0.0279 & 17.0 & GI1\_079002\_NGC4178 & 3499.5 & GI1\_079002\_NGC4178 & 2231.3 & ...\\
  90 & 13-104 & ... & 7214 & 4179 & ... & 12:12:52.11 & +01:17:58.9 & 1 & 3.8 & 0.0336 & 17.0 & GI5\_048025\_GAMA12\_13364 & 1701.05 & GI5\_048025\_GAMA12\_13364 & 1700.05 & ...\\
  91 & 98-108 & 92 & 7231 & 4192 & ... & 12:13:48.29 & +14:54:01.2 & 4 & 9.78 & 0.035 & 17.0 & NGA\_NGC4192 & 1226.1 & ... & ... & N\\
  92 & 69-101 & 131 & 7255 & ... & 3061 & 12:15:04.44 & +14:01:44.3 & 7 & 2.6 & 0.0371 & 17.0 & GI2\_007006\_S\_121410p140127 & 24304.05 & GI2\_007006\_S\_121410p140127 & 15983.8 & ...\\
  93 & 187-029 & ... & 7256 & 4203 & ... & 12:15:05.06 & +33:11:50.4 & 1 & 3.39 & 0.012 & 15.59 & WDST\_HZ\_21 & 458.0 & WDST\_HZ\_21 & 458.0 & ...\\
  94 & 69-104 & 145 & 7260 & 4206 & ... & 12:15:16.81 & +13:01:26.3 & 6 & 5.1 & 0.0315 & 17.0 & VIRGO\_SPEC\_1 & 2604.2 & VIRGO\_SPEC\_1 & 1672.0 & ...\\
  95 & 69-107 & 152 & 7268 & 4207 & ... & 12:15:30.50 & +09:35:05.6 & 8 & 1.96 & 0.0173 & 17.0 & GI6\_001013\_GUVICS013 & 702.4 & AIS\_227 & 91.0 & ...\\
  96 & 69-110 & 157 & 7275 & 4212 & ... & 12:15:39.36 & +13:54:05.4 & 7 & 3.6 & 0.0331 & 17.0 & GI2\_007006\_S\_121410p140127 & 24304.05 & GI2\_007006\_S\_121410p140127 & 15983.8 & ...\\
  97 & 69-112 & 167 & 7284 & 4216 & ... & 12:15:54.44 & +13:08:57.8 & 5 & 9.12 & 0.0317 & 17.0 & VIRGO\_SPEC\_1 & 2604.2 & VIRGO\_SPEC\_1 & 1672.0 & ...\\
  98 & 69-119 & 187 & 7291 & 4222 & ... & 12:16:22.52 & +13:18:25.5 & 7 & 3.52 & 0.0313 & 17.0 & VIRGO\_SPEC\_1 & 2604.2 & VIRGO\_SPEC\_1 & 1672.0 & ...\\
  99 & 69-123 & 213 & 7305 & ... & 3094 & 12:16:56.00 & +13:37:31.0 & 5 & 0.93 & 0.0347 & 17.0 & AIS\_227 & 112.0 & AIS\_227 & 112.0 & ...\\
  100 & 98-130 & 226 & 7315 & 4237 & ... & 12:17:11.42 & +15:19:26.3 & 6 & 2.01 & 0.03 & 17.0 & GI1\_077009\_Feige59 & 1565.65 & GI1\_077009\_Feige59 & 1565.65 & ...\\
  101 & 158-060 & ... & 7338 & 4251 & ... & 12:18:08.31 & +28:10:31.1 & 1 & 3.63 & 0.0227 & 15.3 & GI6\_012046\_HRS101 & 2085.2 & ... & ... & F\\
  102 & 98-144 & 307 & 7345 & 4254 & ... & 12:18:49.63 & +14:24:59.4 & 7 & 6.15 & 0.0388 & 17.0 & GI2\_017001\_J121754p144525 & 27726.0 & GI2\_017001\_J121754p144525 & 18131.3 & ...\\
  103 & 42-015 & 341 & 7361 & 4260 & ... & 12:19:22.24 & +06:05:55.2 & 3 & 3.52 & 0.0233 & 23.0 & GI4\_012001\_PG1216p069 & 33699.85 & GI4\_012001\_PG1216p069 & 30170.35 & ...\\
  104 & 99-015 & ... & 7366 & ... & ... & 12:19:28.66 & +17:13:49.4 & 5 & 1.2 & 0.0242 & 17.0 & GI6\_012047\_HRS104 & 1688.0 & ... & ... & F\\
  105 & 99-014 & 355 & 7365 & 4262 & ... & 12:19:30.58 & +14:52:39.8 & 1 & 1.87 & 0.0357 & 17.0 & GI2\_017001\_J121754p144525 & 27726.0 & GI2\_017001\_J121754p144525 & 18131.3 & ...\\
  106 & 42-032 & 393 & 7385 & 4276 & ... & 12:20:07.50 & +07:41:31.2 & 7 & 2.1 & 0.0292 & 23.0 & GI2\_125016\_AGESstrip1\_16 & 1482.1 & GI2\_125016\_AGESstrip1\_16 & 1482.1 & ...\\
  107 & 42-033 & 404 & 7387 & ... & ... & 12:20:17.35 & +04:12:05.1 & 9 & 1.89 & 0.0224 & 17.0 & NGA\_NGC4303 & 1992.25 & NGA\_NGC4303 & 941.05 & ...\\
  108 & 42-037 & 434 & ... & 4287 & ... & 12:20:48.49 & +05:38:23.5 & 7 & 1.76 & 0.0195 & 23.0 & GI3\_079021\_NGC4261 & 1655.0 & GI3\_079021\_NGC4261 & 1655.0 & ...\\
  109 & 42-038 & 449 & 7403 & 4289 & ... & 12:21:02.25 & +03:43:19.7 & 8 & 4.33 & 0.0194 & 17.0 & GI6\_001034\_GUVICS034 & 1640.4 & AIS\_228 & 213.0 & ...\\
  110 & 70-024 & 465 & 7407 & 4294 & ... & 12:21:17.79 & +11:30:40.0 & 8 & 3.95 & 0.0339 & 17.0 & GI5\_057001\_NGC4313 & 3862.1 & GI5\_057001\_NGC4313 & 3862.1 & ...\\
  111 & 99-024 & 483 & 7412 & 4298 & ... & 12:21:32.76 & +14:36:22.2 & 7 & 3.6 & 0.0353 & 17.0 & GI2\_017001\_J121754p144525 & 27726.0 & GI2\_017001\_J121754p144525 & 18131.3 & ...\\
  112 & 42-044 & 492 & 7413 & 4300 & ... & 12:21:41.47 & +05:23:05.4 & 3 & 2.16 & 0.0216 & 23.0 & GI6\_001033\_GUVICS033 & 1668.2 & ... & ... & F\\
  113 & 99-027 & 497 & 7418 & 4302 & ... & 12:21:42.48 & +14:35:53.9 & 7 & 6.74 & 0.0353 & 17.0 & GI2\_017001\_J121754p144525 & 27726.0 & GI2\_017001\_J121754p144525 & 18131.3 & ...\\
  114 & 42-045 & 508 & 7420 & 4303 & ... & 12:21:54.90 & +04:28:25.1 & 6 & 6.59 & 0.0224 & 17.0 & NGA\_NGC4303 & 1992.25 & NGA\_NGC4303 & 941.05 & ...\\
  115 & 42-047 & 517 & 7422 & ... & ... & 12:22:01.30 & +05:06:00.2 & 4 & 1.41 & 0.0198 & 17.0 & GI6\_001033\_GUVICS033 & 1668.2 & ... & ... & F\\
  116 & 70-031 & 522 & 7432 & 4305 & ... & 12:22:03.60 & +12:44:27.3 & 3 & 2.6 & 0.0421 & 17.0 & GI4\_042074\_J122100p124340 & 1209.05 & GI4\_042074\_J122100p124340 & 1209.05 & ...\\
  117 & 70-029 & 524 & 7431 & 4307 & ... & 12:22:05.63 & +09:02:36.8 & 5 & 3.95 & 0.0228 & 23.0 & GI5\_057002\_NGC4307 & 6337.45 & GI5\_057002\_NGC4307 & 6337.45 & ...\\
  118 & 42-053 & 552 & 7439 & ... & ... & 12:22:27.25 & +04:33:58.7 & 8 & 1.89 & 0.0242 & 17.0 & NGA\_NGC4303 & 1992.25 & NGA\_NGC4303 & 941.05 & ...\\
  119 & 99-029 & 559 & 7442 & 4312 & ... & 12:22:31.36 & +15:32:16.5 & 4 & 5.1 & 0.0273 & 17.0 & NGA\_NGC4321 & 2932.2 & NGA\_NGC4321 & 1754.1 & ...\\
  120 & 70-034 & 570 & 7445 & 4313 & ... & 12:22:38.55 & +11:48:03.4 & 4 & 5.1 & 0.0365 & 17.0 & GI1\_079007\_NGC4351 & 1937.25 & GI1\_079007\_NGC4351 & 1937.25 & ...\\
  121 & 70-035 & 576 & 7447 & 4316 & ... & 12:22:42.24 & +09:19:56.9 & 6 & 2.48 & 0.0221 & 23.0 & GI5\_057002\_NGC4307 & 6337.45 & GI5\_057002\_NGC4307 & 6337.45 & ...\\
  122 & 99-030 & 596 & 7450 & 4321 & ... & 12:22:54.90 & +15:49:20.6 & 6 & 9.12 & 0.0262 & 17.0 & NGA\_NGC4321 & 2932.2 & NGA\_NGC4321 & 1754.1 & ...\\
  123 & 42-063 & 613 & 7451 & 4324 & ... & 12:23:06.18 & +05:15:01.5 & 1 & 3.52 & 0.0245 & 17.0 & GI6\_001033\_GUVICS033 & 1668.2 & AIS\_228 & 112.0 & ...\\
  124 & 70-039 & 630 & 7456 & 4330 & ... & 12:23:17.25 & +11:22:04.7 & 8 & 5.86 & 0.0241 & 17.0 & GI5\_057001\_NGC4313 & 3862.1 & GI5\_057001\_NGC4313 & 3862.1 & ...\\
  125 & 42-068 & 648 & 7461 & 4339 & ... & 12:23:34.94 & +06:04:54.2 & 0 & 2.31 & 0.026 & 23.0 & GI6\_001037\_GUVICS037 & 1678.0 & ... & ... & F\\
  126 & 99-036 & 654 & 7467 & 4340 & ... & 12:23:35.31 & +16:43:19.9 & 1 & 3.6 & 0.0268 & 17.0 & GI6\_001038\_GUVICS038 & 2151.1 & ... & ... & F\\
  127 & 42-070 & 656 & 7465 & 4343 & ... & 12:23:38.70 & +06:57:14.7 & 5 & 2.48 & 0.0214 & 23.0 & GI2\_125012\_AGESstrip1\_12 & 4511.15 & GI2\_125012\_AGESstrip1\_12 & 2939.6 & ...\\
  128 & 42-072 & 667 & 7469 & ... & 3259 & 12:23:48.52 & +07:11:12.6 & 10 & 1.89 & 0.0224 & 23.0 & GI2\_125012\_AGESstrip1\_12 & 4511.15 & GI2\_125012\_AGESstrip1\_12 & 2939.6 & ...\\
  129 & 99-038 & 685 & 7473 & 4350 & ... & 12:23:57.81 & +16:41:36.1 & 1 & 3.2 & 0.028 & 17.0 & GI6\_001038\_GUVICS038 & 2151.1 & ... & ... & F\\
  130 & 70-045 & 692 & 7476 & 4351 & ... & 12:24:01.56 & +12:12:18.1 & 4 & 2.92 & 0.0289 & 17.0 & GI1\_079007\_NGC4351 & 1937.25 & GI1\_079007\_NGC4351 & 1937.25 & ...\\
  131 & 42-079 & 697 & 7474 & ... & 3267 & 12:24:05.53 & +07:02:28.6 & 8 & 1.55 & 0.0232 & 23.0 & GI2\_125012\_AGESstrip1\_12 & 4511.15 & GI2\_125012\_AGESstrip1\_12 & 2939.6 & ...\\
  132 & 42-080 & 699 & 7477 & ... & 3268 & 12:24:07.44 & +06:36:26.9 & 13 & 1.95 & 0.0247 & 23.0 & GI2\_125012\_AGESstrip1\_12 & 4511.15 & GI2\_125012\_AGESstrip1\_12 & 2939.6 & ...\\
  133 & 158-099 & ... & 7483 & 4359 & ... & 12:24:11.06 & +31:31:17.8 & 7 & 3.6 & 0.0247 & 17.9 & AIS\_112 & 109.0 & AIS\_112 & 109.0 & ...\\
  134 & 70-048 & 713 & 7482 & 4356 & ... & 12:24:14.53 & +08:32:08.9 & 7 & 3.2 & 0.0269 & 23.0 & GI5\_057002\_NGC4307 & 6337.45 & GI5\_057002\_NGC4307 & 6337.45 & ...\\
  135 & 42-083 & 731 & 7488 & 4365 & ... & 12:24:28.23 & +07:19:03.1 & 0 & 8.73 & 0.0211 & 23.0 & GI2\_125012\_AGESstrip1\_12 & 4511.15 & GI2\_125012\_AGESstrip1\_12 & 2939.6 & ...\\
  136 & 42-089 & 758 & 7492 & 4370 & ... & 12:24:54.93 & +07:26:40.4 & 3 & 1.76 & 0.0237 & 23.0 & GI2\_125012\_AGESstrip1\_12 & 4511.15 & GI2\_125012\_AGESstrip1\_12 & 2939.6 & ...\\
  137 & 70-057 & 759 & 7493 & 4371 & ... & 12:24:55.43 & +11:42:15.4 & 1 & 5.1 & 0.0359 & 17.0 & NGA\_Virgo\_MOS08 & 4312.15 & NGA\_Virgo\_MOS08 & 1602.1 & ...\\
  138 & 70-058 & 763 & 7494 & 4374 & ... & 12:25:03.78 & +12:53:13.1 & 0 & 10.07 & 0.04 & 17.0 & NGA\_Virgo\_MOS10 & 3128.45 & NGA\_Virgo\_MOS10 & 1590.25 & ...\\
  139 & 42-093 & 787 & 7498 & 4376 & ... & 12:25:18.06 & +05:44:28.3 & 12 & 1.84 & 0.023 & 23.0 & GI6\_001040\_GUVICS040 & 1639.15 & AIS\_228 & 112.0 & ...\\
  140 & 42-092 & 785 & 7497 & 4378 & ... & 12:25:18.09 & +04:55:30.2 & 3 & 3.06 & 0.0163 & 17.0 & GI6\_001043\_GUVICS043 & 1490.55 & AIS\_228 & 212.0 & ...\\
  141 & 70-061 & 792 & 7503 & 4380 & ... & 12:25:22.17 & +10:01:00.5 & 5 & 3.52 & 0.0236 & 23.0 & GI1\_079009\_Group4 & 2009.15 & GI1\_079009\_Group4 & 2008.15 & ...\\
  142 & 99-044 & 801 & 7507 & 4383 & ... & 12:25:25.50 & +16:28:12.0 & 3 & 2.6 & 0.0237 & 17.0 & VIRGO\_SPEC\_2 & 2415.45 & VIRGO\_SPEC\_2 & 2415.45 & ...\\
  143 & 42-095 & 827 & 7513 & ... & ... & 12:25:42.63 & +07:13:00.1 & 8 & 3.6 & 0.0256 & 23.0 & GI2\_125009\_AGESstrip1\_09 & 3188.05 & GI2\_125009\_AGESstrip1\_09 & 1572.05 & ...\\
  144 & 70-068 & 836 & 7520 & 4388 & ... & 12:25:46.82 & +12:39:43.5 & 5 & 5.1 & 0.0331 & 17.0 & NGA\_Virgo\_MOS02 & 2702.15 & NGA\_Virgo\_MOS02 & 1604.05 & ...\\
  145 & 70-067 & 849 & 7519 & 4390 & ... & 12:25:50.67 & +10:27:32.6 & 6 & 2.18 & 0.031 & 23.0 & GI6\_001041\_GUVICS041 & 1696.0 & AIS\_227 & 112.0 & ...\\
  146 & 42-098 & 851 & 7518 & ... & 3322 & 12:25:54.12 & +07:33:17.4 & 8 & 2.16 & 0.0293 & 23.0 & GI2\_125010\_AGESstrip1\_10 & 3266.45 & GI2\_125010\_AGESstrip1\_10 & 1637.4 & ...\\
  147 & 42-099 & 859 & 7522 & ... & ... & 12:25:58.30 & +03:25:47.3 & 9 & 2.92 & 0.0231 & 17.0 & GI6\_001042\_GUVICS042 & 1654.1 & ... & ... & F\\
  148 & 99-049 & 865 & 7526 & 4396 & ... & 12:25:58.80 & +15:40:17.3 & 9 & 3.36 & 0.0261 & 17.0 & NGA\_NGC4421 & 2052.6 & NGA\_NGC4421 & 1026.5 & ...\\
  149 & 70-071 & 873 & 7528 & 4402 & ... & 12:26:07.56 & +13:06:46.0 & 5 & 3.95 & 0.029 & 17.0 & NGA\_Virgo\_MOS10 & 3128.45 & NGA\_Virgo\_MOS10 & 1590.25 & ...\\
  150 & 70-072 & 881 & 7532 & 4406 & ... & 12:26:11.74 & +12:56:46.4 & 0 & 11.37 & 0.0291 & 17.0 & NGA\_Virgo\_MOS10 & 3128.45 & NGA\_Virgo\_MOS10 & 1590.25 & ...\\
  151 & 70-076 & 912 & 7538 & 4413 & ... & 12:26:32.25 & +12:36:39.5 & 4 & 2.92 & 0.0322 & 17.0 & NGA\_Virgo\_MOS02 & 2702.15 & NGA\_Virgo\_MOS02 & 1604.05 & ...\\
  152 & 42-104 & 921 & 7536 & 4412 & ... & 12:26:36.10 & +03:57:52.7 & 5 & 1.89 & 0.018 & 17.0 & GI6\_001042\_GUVICS042 & 1654.1 & AIS\_228 & 206.0 & ...\\
  153 & 42-105 & 938 & 7541 & 4416 & ... & 12:26:46.72 & +07:55:08.4 & 8 & 2.18 & 0.0253 & 17.0 & GI2\_125010\_AGESstrip1\_10 & 3266.45 & GI2\_125010\_AGESstrip1\_10 & 1637.4 & ...\\
  154 & 70-082 & 939 & 7546 & ... & ... & 12:26:47.23 & +08:53:04.6 & 8 & 3.45 & 0.0293 & 23.0 & GI2\_125011\_AGESstrip1\_11 & 2065.2 & GI2\_125011\_AGESstrip1\_11 & 2065.2 & ...\\
  155 & 70-080 & 944 & 7542 & 4417 & ... & 12:26:50.62 & +09:35:03.0 & 1 & 3.6 & 0.0246 & 23.0 & GI1\_079009\_Group4 & 2009.15 & GI1\_079009\_Group4 & 2008.15 & ...\\
  156 & 99-054 & 958 & 7551 & 4419 & ... & 12:26:56.43 & +15:02:50.7 & 3 & 3.52 & 0.033 & 17.0 & GI1\_079012\_Group5 & 1616.1 & GI1\_079012\_Group5 & 1616.1 & ...\\
  157 & 42-106 & 957 & 7549 & 4420 & ... & 12:26:58.48 & +02:29:39.7 & 6 & 2.01 & 0.0178 & 17.0 & GI4\_012003\_3C273 & 50050.5 & GI4\_012003\_3C273 & 29948.6 & ...\\
  158 & 42-107 & 971 & 7556 & 4423 & ... & 12:27:08.97 & +05:52:48.6 & 10 & 3.06 & 0.0209 & 23.0 & GI6\_001048\_GUVICS048 & 1680.0 & AIS\_228 & 217.0 & ...\\
  159 & 70-090 & 979 & 7561 & 4424 & ... & 12:27:11.59 & +09:25:14.0 & 3 & 4.33 & 0.0207 & 23.0 & GI1\_079009\_Group4 & 2009.15 & GI1\_079009\_Group4 & 2008.15 & ...\\
  160 & 42-111 & 1002 & 7566 & 4430 & ... & 12:27:26.41 & +06:15:46.0 & 5 & 3.02 & 0.0186 & 23.0 & GI6\_001044\_GUVICS044 & 1674.1 & AIS\_228 & 112.0 & ...\\
  161 & 70-093 & 1003 & 7568 & 4429 & ... & 12:27:26.56 & +11:06:27.1 & 1 & 8.12 & 0.033 & 17.0 & GI6\_001049\_GUVICS049 & 1704.0 & ... & ... & F\\
  162 & 70-098 & 1030 & 7575 & 4435 & ... & 12:27:40.49 & +13:04:44.2 & 1 & 2.92 & 0.0295 & 17.0 & NGA\_Virgo\_MOS09 & 4536.45 & NGA\_Virgo\_MOS09 & 1403.2 & ...\\
  163 & 70-097 & 1043 & 7574 & 4438 & ... & 12:27:45.59 & +13:00:31.8 & 5 & 8.12 & 0.0277 & 17.0 & NGA\_Virgo\_MOS09 & 4536.45 & NGA\_Virgo\_MOS09 & 1403.2 & ...\\
  164 & 70-099 & 1047 & 7581 & 4440 & ... & 12:27:53.57 & +12:17:35.6 & 3 & 2.01 & 0.027 & 17.0 & NGA\_Virgo\_MOS02 & 2702.15 & NGA\_Virgo\_MOS02 & 1604.05 & ...\\
  165 & 42-117 & 1048 & 7579 & ... & ... & 12:27:55.39 & +05:43:16.4 & 10 & 1.89 & 0.0197 & 23.0 & GI6\_001048\_GUVICS048 & 1680.0 & AIS\_228 & 217.0 & ...\\
  166 & 70-100 & 1062 & 7583 & 4442 & ... & 12:28:03.89 & +09:48:13.0 & 1 & 5.05 & 0.0221 & 23.0 & GI1\_079009\_Group4 & 2009.15 & GI1\_079009\_Group4 & 2008.15 & ...\\
  167 & 70-104 & 1086 & 7587 & 4445 & ... & 12:28:15.94 & +09:26:10.7 & 4 & 3.2 & 0.0237 & 23.0 & GI1\_079009\_Group4 & 2009.15 & GI1\_079009\_Group4 & 2008.15 & ...\\
  168 & 70-108 & 1091 & 7590 & ... & ... & 12:28:18.77 & +08:43:46.1 & 6 & 1.76 & 0.0215 & 23.0 & GI2\_125008\_AGESstrip1\_08 & 1635.0 & GI2\_125008\_AGESstrip1\_08 & 1635.0 & ...\\
  169 & 99-063 & ... & 7595 & ... & 3391 & 12:28:27.28 & +18:24:55.1 & 8 & 1.1 & 0.0323 & 24.3 & GI6\_012059\_HRS169 & 1609.05 & AIS\_222 & 103.0 & ...\\
  170 & 99-062 & 1110 & 7594 & 4450 & ... & 12:28:29.63 & +17:05:05.8 & 4 & 6.15 & 0.0279 & 17.0 & NGA\_NGC4450 & 381.0 & ... & ... & F\\
  171 & 70-111 & 1118 & 7600 & 4451 & ... & 12:28:40.55 & +09:15:32.2 & 6 & 1.96 & 0.0188 & 23.0 & GI5\_057003\_NGC4445 & 5202.55 & GI5\_057003\_NGC4445 & 3130.85 & ...\\
  172 & 99-065 & 1126 & 7602 & ... & 3392 & 12:28:43.26 & +14:59:58.2 & 5 & 2.92 & 0.0369 & 17.0 & GI1\_079012\_Group5 & 1616.1 & GI1\_079012\_Group5 & 1616.1 & ...\\
  173 & 42-124 & 1145 & 7609 & 4457 & ... & 12:28:59.01 & +03:34:14.2 & 5 & 2.92 & 0.0217 & 17.0 & GI1\_079010\_NGC4457 & 5723.25 & GI1\_079010\_NGC4457 & 2496.0 & ...\\
  174 & 70-116 & 1154 & 7614 & 4459 & ... & 12:29:00.03 & +13:58:42.9 & 1 & 3.36 & 0.0455 & 17.0 & GI1\_109011\_NGC4477 & 1720.4 & GI1\_109011\_NGC4477 & 1720.4 & ...\\
  175 & 70-115 & 1158 & 7613 & 4461 & ... & 12:29:03.01 & +13:11:01.5 & 1 & 3.52 & 0.0232 & 17.0 & NGA\_Virgo\_MOS09 & 4536.45 & NGA\_Virgo\_MOS09 & 1403.2 & ...\\
  176 & 70-121 & 1190 & 7622 & 4469 & ... & 12:29:28.03 & +08:44:59.7 & 2 & 4.33 & 0.0201 & 23.0 & GI2\_125008\_AGESstrip1\_08 & 1635.0 & GI2\_125008\_AGESstrip1\_08 & 1635.0 & ...\\
  177 & 42-132 & 1205 & 7627 & 4470 & ... & 12:29:37.78 & +07:49:27.1 & 3 & 1.84 & 0.0241 & 17.0 & GI6\_001052\_GUVICS052 & 1628.05 & AIS\_228 & 104.0 & ...\\
  178 & 42-134 & 1226 & 7629 & 4472 & ... & 12:29:46.76 & +08:00:01.7 & 0 & 10.25 & 0.0223 & 17.0 & GI6\_001052\_GUVICS052 & 1628.05 & ... & ... & F\\
  179 & 70-125 & 1231 & 7631 & 4473 & ... & 12:29:48.87 & +13:25:45.7 & 0 & 4.04 & 0.0281 & 17.0 & GI1\_109011\_NGC4477 & 1720.4 & GI1\_109011\_NGC4477 & 1720.4 & ...\\
  180 & 70-129 & 1253 & 7638 & 4477 & ... & 12:30:02.17 & +13:38:11.2 & 1 & 3.6 & 0.0319 & 17.0 & GI1\_109010\_NGC4459 & 1570.85 & GI1\_109010\_NGC4459 & 1570.85 & ...\\
  181 & 70-133 & 1279 & 7645 & 4478 & ... & 12:30:17.42 & +12:19:42.8 & 0 & 1.89 & 0.0232 & 17.0 & NGA\_Virgo\_MOS01 & 4685.95 & NGA\_Virgo\_MOS01 & 1576.1 & ...\\
  182 & 42-139 & 1290 & 7647 & 4480 & ... & 12:30:26.78 & +04:14:47.3 & 7 & 2.01 & 0.0242 & 17.0 & GI6\_001055\_GUVICS055 & 1649.15 & AIS\_228 & 217.0 & ...\\
  183 & 70-139 & 1316 & 7654 & 4486 & ... & 12:30:49.42 & +12:23:28.0 & 0 & 11.0 & 0.023 & 17.0 & NGA\_Virgo\_MOS01 & 4685.95 & NGA\_Virgo\_MOS01 & 1576.1 & ...\\
  184 & 70-140 & 1326 & 7657 & 4491 & ... & 12:30:57.13 & +11:29:00.8 & 3 & 1.89 & 0.0416 & 17.0 & NGA\_Virgo\_MOS06 & 4451.1 & NGA\_Virgo\_MOS06 & 1600.0 & ...\\
  185 & 42-141 & 1330 & 7656 & 4492 & ... & 12:30:59.74 & +08:04:40.6 & 3 & 1.96 & 0.0254 & 17.0 & GI6\_001052\_GUVICS052 & 1628.05 & AIS\_228 & 104.0 & ...\\
  186 & 129-005 & ... & 7662 & 4494 & ... & 12:31:24.03 & +25:46:29.9 & 0 & 4.79 & 0.0208 & 18.71 & ... & ... & ... & ... & S\\
  187 & 42-144 & 1375 & 7668 & 4505 & ... & 12:31:39.21 & +03:56:22.1 & 11 & 4.76 & 0.0245 & 17.0 & GI6\_012061\_HRS182\_187 & 2335.0 & AIS\_228 & 110.3 & ...\\
  188 & 99-075 & 1379 & 7669 & 4498 & ... & 12:31:39.57 & +16:51:10.1 & 9 & 2.85 & 0.0293 & 17.0 & GI1\_079011\_NGC4498 & 3041.15 & GI1\_079011\_NGC4498 & 3041.15 & ...\\
  189 & 99-077 & 1393 & 7676 & ... & 797 & 12:31:54.76 & +15:07:26.2 & 7 & 1.69 & 0.0307 & 17.0 & GI6\_001056\_GUVICS056 & 1620.1 & AIS\_227 & 106.0 & ...\\
  190 & 99-076 & 1401 & 7675 & 4501 & ... & 12:31:59.22 & +14:25:13.5 & 5 & 7.23 & 0.038 & 17.0 & GI6\_001060\_GUVICS060 & 1719.6 & AIS\_223 & 107.0 & ...\\
  191 & 99-078 & 1410 & 7677 & 4502 & ... & 12:32:03.35 & +16:41:15.8 & 8 & 1.48 & 0.0291 & 17.0 & GI1\_079011\_NGC4498 & 3041.15 & GI1\_079011\_NGC4498 & 3041.15 & ...\\
  192 & 70-152 & 1419 & 7682 & 4506 & ... & 12:32:10.53 & +13:25:10.6 & 3 & 2.16 & 0.0287 & 17.0 & NGA\_Virgo\_MOS11 & 3842.3 & NGA\_Virgo\_MOS11 & 1581.05 & ...\\
  193 & 70-157 & 1450 & 7695 & ... & 3476 & 12:32:41.88 & +14:03:01.8 & 12 & 2.6 & 0.0358 & 17.0 & GI6\_001060\_GUVICS060 & 1719.6 & AIS\_223 & 107.0 & ...\\
  194 & 14-063 & ... & 7694 & 4517 & ... & 12:32:45.59 & +00:06:54.1 & 8 & 11.0 & 0.0238 & 17.0 & GI1\_033005\_NGC4517 & 6402.6 & GI1\_033005\_NGC4517 & 1906.35 & ...\\
  195 & 99-087 & 1479 & 7703 & 4516 & ... & 12:33:07.56 & +14:34:29.8 & 4 & 2.16 & 0.036 & 17.0 & GI6\_001060\_GUVICS060 & 1719.6 & ... & ... & F\\
  196 & 70-167 & 1508 & 7709 & 4519 & ... & 12:33:30.25 & +08:39:17.1 & 9 & 3.6 & 0.0202 & 17.0 & GI1\_079013\_NGC4522 & 2496.05 & GI1\_079013\_NGC4522 & 2496.05 & ...\\
  197 & 70-168 & 1516 & 7711 & 4522 & ... & 12:33:39.66 & +09:10:29.5 & 8 & 4.04 & 0.0207 & 17.0 & GI1\_079013\_NGC4522 & 2496.05 & GI1\_079013\_NGC4522 & 2496.05 & ...\\
  198 & 159-016 & ... & 7714 & 4525 & ... & 12:33:51.19 & +30:16:39.1 & 8 & 3.0 & 0.0229 & 16.77 & GI6\_012064\_HRS198 & 1648.0 & AIS\_113 & 96.0 & ...\\
  199 & 99-090 & 1532 & 7716 & ... & 800 & 12:33:56.66 & +15:21:17.4 & 7 & 1.96 & 0.0377 & 17.0 & GI6\_001061\_GUVICS061 & 1629.05 & AIS\_223 & 128.0 & ...\\
  200 & 42-155 & 1535 & 7718 & 4526 & ... & 12:34:03.03 & +07:41:56.9 & 1 & 7.0 & 0.0223 & 17.0 & GI3\_041007\_NGC4526 & 1660.2 & GI3\_041007\_NGC4526 & 1660.2 & ...\\
  201 & 42-156 & 1540 & 7721 & 4527 & ... & 12:34:08.50 & +02:39:13.7 & 6 & 5.86 & 0.0219 & 17.0 & GI6\_012065\_HRS201 & 1680.15 & AIS\_228 & 103.0 & ...\\
  202 & 70-173 & 1549 & 7728 & ... & 3510 & 12:34:14.79 & +11:04:17.7 & -2 & 1.1 & 0.03 & 17.0 & GI2\_125031\_AGESstrip2\_09 & 1706.0 & GI2\_125031\_AGESstrip2\_09 & 1706.0 & ...\\
  203 & 42-158 & 1554 & 7726 & 4532 & ... & 12:34:19.33 & +06:28:03.7 & 12 & 2.6 & 0.0212 & 17.0 & GI1\_079014\_NGC4532 & 2968.25 & GI1\_079014\_NGC4532 & 1343.9 & ...\\
  204 & 42-159 & 1555 & 7727 & 4535 & ... & 12:34:20.31 & +08:11:51.9 & 7 & 8.33 & 0.0194 & 17.0 & GI3\_041007\_NGC4526 & 1660.2 & GI3\_041007\_NGC4526 & 1660.2 & ...\\
  205 & 14-068 & 1562 & 7732 & 4536 & ... & 12:34:27.13 & +02:11:16.4 & 6 & 7.23 & 0.0183 & 17.0 & NGA\_NGC4536 & 1762.05 & NGA\_NGC4536 & 1280.0 & ...\\
  206 & 42-162 & 1575 & 7736 & ... & 3521 & 12:34:39.42 & +07:09:36.0 & 15 & 2.0 & 0.0218 & 17.0 & GI2\_125007\_AGESstrip1\_07 & 3156.35 & GI2\_125007\_AGESstrip1\_07 & 1665.1 & ...\\
  207 & 99-093 & 1588 & 7742 & 4540 & ... & 12:34:50.87 & +15:33:05.2 & 8 & 2.6 & 0.0349 & 17.0 & GI6\_001061\_GUVICS061 & 1629.05 & AIS\_223 & 128.0 & ...\\
  208 & 99-096 & 1615 & 7753 & 4548 & ... & 12:35:26.43 & +14:29:46.8 & 5 & 6.0 & 0.0379 & 17.0 & GI2\_034006\_Malin1 & 3154.15 & GI2\_034006\_Malin1 & 3154.15 & ...\\
  209 & ... & ... & ... & 4546 & ... & 12:35:29.51 & -03:47:35.5 & 1 & 3.31 & 0.0339 & 15.0 & MISDR1\_13830\_0335 & 2899.0 & MISDR1\_13830\_0335 & 1191.0 & ...\\
  210 & 70-182 & 1619 & 7757 & 4550 & ... & 12:35:30.61 & +12:13:15.4 & 1 & 3.95 & 0.0403 & 17.0 & NGA\_Virgo\_MOS03 & 4738.45 & NGA\_Virgo\_MOS03 & 1588.15 & ...\\
  211 & 70-184 & 1632 & 7760 & 4552 & ... & 12:35:39.88 & +12:33:21.7 & 0 & 7.23 & 0.0409 & 17.0 & NGA\_Virgo\_MOS03 & 4738.45 & NGA\_Virgo\_MOS03 & 1588.15 & ...\\
  212 & 99-098 & ... & 7768 & 4561 & ... & 12:36:08.14 & +19:19:21.4 & 10 & 1.51 & 0.0263 & 20.14 & GI6\_012067\_HRS212 & 1512.25 & AIS\_222 & 96.0 & ...\\
  213 & 129-010 & ... & 7772 & 4565 & ... & 12:36:20.78 & +25:59:15.6 & 5 & 14.18 & 0.0154 & 17.61 & GI1\_097007\_NGC4565 & 1693.05 & GI1\_097007\_NGC4565 & 1693.05 & ...\\
  214 & 70-186 & 1664 & 7773 & 4564 & ... & 12:36:26.99 & +11:26:21.5 & 0 & 4.33 & 0.0335 & 17.0 & GI2\_125031\_AGESstrip2\_09 & 1706.0 & GI2\_125031\_AGESstrip2\_09 & 1706.0 & ...\\
  215 & 70-189 & 1673 & 7777 & 4567 & ... & 12:36:32.71 & +11:15:28.8 & 6 & 2.92 & 0.0326 & 17.0 & GI2\_125031\_AGESstrip2\_09 & 1706.0 & GI2\_125031\_AGESstrip2\_09 & 1706.0 & ...\\
  216 & 70-188 & 1676 & 7776 & 4568 & ... & 12:36:34.26 & +11:14:20.0 & 6 & 5.1 & 0.0325 & 17.0 & GI2\_125031\_AGESstrip2\_09 & 1706.0 & GI2\_125031\_AGESstrip2\_09 & 1706.0 & ...\\
  217 & 70-192 & 1690 & 7786 & 4569 & ... & 12:36:49.80 & +13:09:46.3 & 4 & 10.73 & 0.0469 & 17.0 & NGA\_Virgo\_MOS12 & 4738.5 & NGA\_Virgo\_MOS12 & 1594.05 & ...\\
  218 & 42-178 & 1692 & 7785 & 4570 & ... & 12:36:53.40 & +07:14:48.0 & 1 & 3.52 & 0.0217 & 17.0 & GI1\_109013\_NGC4570 & 1653.3 & GI1\_109013\_NGC4570 & 1653.3 & ...\\
  219 & 70-195 & 1720 & 7793 & 4578 & ... & 12:37:30.55 & +09:33:18.4 & 1 & 3.77 & 0.0207 & 17.0 & GI1\_077012\_TYC8742271 & 2233.1 & GI1\_077012\_TYC8742271 & 2233.1 & ...\\
  220 & 70-197 & 1727 & 7796 & 4579 & ... & 12:37:43.52 & +11:49:05.5 & 5 & 6.29 & 0.0407 & 17.0 & NGA\_Virgo\_MOS07 & 4495.15 & NGA\_Virgo\_MOS07 & 1575.1 & ...\\
  221 & 42-183 & 1730 & 7794 & 4580 & ... & 12:37:48.40 & +05:22:06.4 & 3 & 2.16 & 0.0241 & 17.0 & GI1\_079015\_NGC4580 & 3037.05 & GI1\_079015\_NGC4580 & 1403.6 & ...\\
  222 & 70-199 & 1757 & 7803 & 4584 & ... & 12:38:17.89 & +13:06:35.5 & 3 & 1.96 & 0.0371 & 17.0 & NGA\_Virgo\_MOS12 & 4738.5 & NGA\_Virgo\_MOS12 & 1594.05 & ...\\
  223 & 42-186 & 1758 & 7802 & ... & ... & 12:38:20.82 & +07:53:28.7 & 10 & 1.89 & 0.0294 & 17.0 & GI2\_125005\_AGESstrip1\_05 & 1661.05 & GI2\_125005\_AGESstrip1\_05 & 1661.05 & ...\\
  224 & 42-187 & 1760 & 7804 & 4586 & ... & 12:38:28.44 & +04:19:08.8 & 3 & 4.33 & 0.0368 & 17.0 & GI6\_012068\_HRS224 & 1742.2 & ... & ... & F\\
  225 & 70-202 & 1778 & 7817 & ... & 3611 & 12:39:04.14 & +13:21:48.7 & 5 & 1.76 & 0.0358 & 17.0 & GI6\_001072\_GUVICS072 & 1525.1 & AIS\_223 & 109.0 & ...\\
  226 & 42-191 & 1780 & 7821 & 4591 & ... & 12:39:12.44 & +06:00:44.3 & 5 & 1.96 & 0.0216 & 17.0 & GI1\_079015\_NGC4580 & 3037.05 & GI1\_079015\_NGC4580 & 1403.6 & ...\\
  227 & 14-091 & ... & 7819 & 4592 & ... & 12:39:18.74 & -00:31:55.2 & 10 & 5.75 & 0.0224 & 15.27 & GI6\_012069\_HRS227 & 1600.25 & AIS\_229 & 90.1 & ...\\
  228 & ... & ... & ... & ... & ... & 12:39:22.26 & -05:39:53.3 & 13 & 0.43 & 0.025 & 171.3 & GI6\_012070\_HRS228 & 1660.65 & ... & ... & F\\
  229 & 70-204 & 1809 & 7825 & ... & 3631 & 12:39:48.02 & +12:58:26.1 & 5 & 1.1 & 0.0384 & 17.0 & GI6\_001074\_GUVICS074 & 2862.3 & ... & ... & F\\
  230 & 99-106 & 1811 & 7826 & 4595 & ... & 12:39:51.91 & +15:17:52.1 & 5 & 2.16 & 0.0367 & 17.0 & GI6\_001070\_GUVICS070 & 1630.2 & AIS\_223 & 107.0 & ...\\
  231 & 70-206 & 1813 & 7828 & 4596 & ... & 12:39:55.94 & +10:10:33.9 & 1 & 4.76 & 0.0223 & 17.0 & GI1\_109024\_NGC4596 & 1661.05 & GI1\_109024\_NGC4596 & 1661.05 & ...\\
  232 & 70-213 & 1859 & 7839 & 4606 & ... & 12:40:57.56 & +11:54:43.6 & 3 & 5.1 & 0.0317 & 17.0 & GI2\_125029\_AGESstrip2\_07 & 1658.1 & GI2\_125029\_AGESstrip2\_07 & 1658.1 & ...\\
  233 & 70-216 & 1868 & 7843 & 4607 & ... & 12:41:12.41 & +11:53:11.9 & 5 & 3.95 & 0.0315 & 17.0 & GI3\_041008\_NGC4621 & 1652.2 & GI3\_041008\_NGC4621 & 1652.2 & ...\\
  234 & 70-214 & 1869 & 7842 & 4608 & ... & 12:41:13.29 & +10:09:20.9 & 1 & 4.3 & 0.0169 & 17.0 & ... & ... & ... & ... & S\\
  235 & 42-205 & 1883 & 7850 & 4612 & ... & 12:41:32.76 & +07:18:53.2 & 1 & 2.16 & 0.025 & 17.0 & NGA\_NGC4612 & 366.0 & ... & ... & F\\
  236 & 70-223 & 1903 & 7858 & 4621 & ... & 12:42:02.32 & +11:38:48.9 & 0 & 7.67 & 0.0316 & 17.0 & GI3\_041008\_NGC4621 & 1652.2 & GI3\_041008\_NGC4621 & 1652.2 & ...\\
  237 & 42-208 & 1923 & 7871 & 4630 & ... & 12:42:31.15 & +03:57:37.3 & 12 & 2.31 & 0.0298 & 17.0 & GI6\_012072\_HRS237 & 1704.0 & AIS\_228 & 287.0 & ...\\
  238 & 14-109 & ... & 7869 & 4629 & ... & 12:42:32.67 & -01:21:02.4 & 11 & 1.38 & 0.0371 & 15.94 & ... & ... & ... & ... & S\\
  239 & 99-112 & 1932 & 7875 & 4634 & ... & 12:42:40.96 & +14:17:45.0 & 8 & 2.92 & 0.0278 & 17.0 & GI5\_057006\_NGC4634 & 5965.35 & GI5\_057006\_NGC4634 & 2602.2 & ...\\
  240 & 70-229 & 1938 & 7880 & 4638 & ... & 12:42:47.43 & +11:26:32.9 & 1 & 2.01 & 0.0255 & 17.0 & GI1\_109003\_NGC4660 & 3113.25 & GI1\_109003\_NGC4660 & 1624.1 & ...\\
  241 & 43-002 & 1939 & 7878 & 4636 & ... & 12:42:49.87 & +02:41:16.0 & 0 & 9.63 & 0.0287 & 17.0 & GI6\_012074\_HRS241 & 1693.05 & ... & ... & F\\
  242 & 70-230 & 1943 & 7884 & 4639 & ... & 12:42:52.37 & +13:15:26.9 & 6 & 3.2 & 0.0259 & 17.0 & GI6\_001074\_GUVICS074 & 2862.3 & AIS\_223 & 112.0 & ...\\
  243 & 15-008 & ... & 7895 & 4643 & ... & 12:43:20.14 & +01:58:42.1 & 2 & 3.0 & 0.0304 & 17.0 & GI6\_012074\_HRS241 & 1693.05 & ... & ... & F\\
  244 & 71-015 & 1972 & 7896 & 4647 & ... & 12:43:32.45 & +11:34:57.4 & 7 & 2.6 & 0.0263 & 17.0 & GI1\_109003\_NGC4660 & 3113.25 & GI1\_109003\_NGC4660 & 1624.1 & ...\\
  245 & 71-016 & 1978 & 7898 & 4649 & ... & 12:43:40.01 & +11:33:09.4 & 0 & 5.1 & 0.0265 & 17.0 & GI1\_109003\_NGC4660 & 3113.25 & GI1\_109003\_NGC4660 & 1624.1 & ...\\
  246 & 100-004 & ... & 7901 & 4651 & ... & 12:43:42.63 & +16:23:36.2 & 7 & 3.9 & 0.0269 & 17.0 & GI1\_079016\_NGC4651 & 2588.0 & GI1\_079016\_NGC4651 & 2588.0 & ...\\
  247 & 71-019 & 1987 & 7902 & 4654 & ... & 12:43:56.58 & +13:07:36.0 & 8 & 4.99 & 0.026 & 17.0 & AIS\_223 & 185.0 & AIS\_223 & 112.0 & ...\\
  248 & 71-023 & 2000 & 7914 & 4660 & ... & 12:44:31.97 & +11:11:25.9 & 0 & 1.89 & 0.0345 & 17.0 & GI1\_109003\_NGC4660 & 3113.25 & GI1\_109003\_NGC4660 & 1624.1 & ...\\
  249 & 71-026 & 2006 & 7920 & ... & 3718 & 12:44:45.99 & +12:21:05.2 & 5 & 2.6 & 0.0293 & 17.0 & GI2\_125027\_AGESstrip2\_05 & 1649.25 & GI2\_125027\_AGESstrip2\_05 & 1649.25 & ...\\
  250 & 43-018 & ... & 7924 & 4665 & ... & 12:45:05.96 & +03:03:20.5 & 2 & 4.5 & 0.0241 & 17.0 & MISDR1\_13700\_0522 & 1014.05 & MISDR1\_13700\_0522 & 1014.05 & ...\\
  251 & 15-015 & ... & 7926 & 4666 & ... & 12:45:08.59 & -00:27:42.8 & 7 & 4.57 & 0.0248 & 21.61 & NGA\_NGC4666 & 5940.25 & NGA\_NGC4666 & 5939.25 & ...\\
  252 & 15-016 & ... & 7931 & 4668 & ... & 12:45:32.14 & -00:32:05.0 & 9 & 1.38 & 0.0246 & 23.13 & NGA\_NGC4666 & 5940.25 & NGA\_NGC4666 & 5939.25 & ...\\
  253 & 15-019 & ... & 7951 & 4684 & ... & 12:47:17.52 & -02:43:38.6 & 1 & 2.88 & 0.0274 & 21.29 & GI1\_009009\_NGC4691 & 6578.65 & GI1\_009009\_NGC4691 & 1677.05 & ...\\
  254 & 71-043 & 2058 & 7965 & 4689 & ... & 12:47:45.56 & +13:45:46.1 & 6 & 5.86 & 0.0226 & 17.0 & ... & ... & ... & ... & S\\
  255 & 43-028 & ... & 7961 & 4688 & ... & 12:47:46.46 & +04:20:09.9 & 8 & 4.4 & 0.0305 & 17.0 & AIS\_228 & 202.0 & AIS\_228 & 110.0 & ...\\
  256 & 15-023 & ... & ... & 4691 & ... & 12:48:13.63 & -03:19:57.8 & 3 & 2.82 & 0.0276 & 15.99 & GI1\_009009\_NGC4691 & 6578.65 & GI1\_009009\_NGC4691 & 1677.05 & ...\\
  257 & 71-045 & 2070 & 7970 & 4698 & ... & 12:48:22.92 & +08:29:14.3 & 4 & 5.67 & 0.0259 & 17.0 & GI1\_079018\_NGC4698 & 2642.15 & GI1\_079018\_NGC4698 & 2642.15 & ...\\
  258 & ... & ... & ... & 4697 & ... & 12:48:35.91 & -05:48:03.1 & 0 & 7.24 & 0.0295 & 17.73 & GI4\_085003\_NGC4697 & 1681.15 & GI4\_085003\_NGC4697 & 1681.15 & ...\\
  259 & 43-034 & ... & 7975 & 4701 & ... & 12:49:11.56 & +03:23:19.4 & 8 & 3.6 & 0.0295 & 17.0 & ... & ... & ... & ... & S\\
  260 & 100-011 & ... & 7980 & 4710 & ... & 12:49:38.96 & +15:09:55.8 & 1 & 4.3 & 0.0294 & 17.0 & GI5\_057007\_NGC4710 & 7286.45 & GI5\_057007\_NGC4710 & 2579.25 & ...\\
  261 & 43-040 & ... & 7982 & ... & ... & 12:49:50.19 & +02:51:10.4 & 9 & 3.39 & 0.0347 & 16.54 & MISDR1\_13822\_0522 & 1174.1 & MISDR1\_13822\_0522 & 1183.1 & ...\\
  262 & 43-041 & ... & 7985 & 4713 & ... & 12:49:57.87 & +05:18:41.1 & 9 & 3.2 & 0.028 & 17.0 & GI6\_012078\_HRS262 & 1670.1 & AIS\_228 & 186.0 & ...\\
  263 & 129-027 & ... & 7989 & 4725 & ... & 12:50:26.61 & +25:30:02.7 & 4 & 9.66 & 0.0118 & 17.27 & GI6\_012079\_HRS263 & 1656.3 & AIS\_219 & 168.0 & ...\\
  264 & 15-027 & ... & 7991 & ... & ... & 12:50:38.96 & +01:27:52.3 & 9 & 1.7 & 0.0247 & 18.17 & MISDR1\_13823\_0522 & 1212.15 & MISDR1\_13823\_0522 & 1212.15 & ...\\
  265 & ... & ... & ... & 4720 & ... & 12:50:42.78 & -04:09:21.0 & 13 & 0.65 & 0.0257 & 21.49 & GI6\_012080\_HRS265 & 1674.1 & ... & ... & E\\
  266 & ... & ... & ... & 4731 & ... & 12:51:01.09 & -06:23:35.0 & 8 & 6.61 & 0.0319 & 21.3 & GI6\_012082\_HRS266\_275 & 1680.0 & AIS\_229 & 109.05 & ...\\
  267 & 129-028 & ... & 8005 & 4747 & ... & 12:51:45.96 & +25:46:38.3 & 8 & 3.95 & 0.0104 & 16.84 & GI1\_039002\_Coma\_MOS02 & 2607.15 & GI1\_039002\_Coma\_MOS02 & 1674.1 & ...\\
  268 & 71-060 & ... & 8007 & 4746 & ... & 12:51:55.37 & +12:04:58.9 & 5 & 2.2 & 0.0358 & 17.0 & GI2\_125024\_AGESstrip2\_02 & 1654.25 & GI2\_125024\_AGESstrip2\_02 & 1654.25 & ...\\
  269 & 71-062 & 2092 & 8010 & 4754 & ... & 12:52:17.56 & +11:18:49.2 & 1 & 5.03 & 0.0327 & 17.0 & GI5\_057008\_NGC4762 & 7324.3 & GI5\_057008\_NGC4762 & 2561.1 & ...\\
  270 & 15-029 & ... & 8009 & 4753 & ... & 12:52:22.11 & -01:11:58.9 & 13 & 6.03 & 0.0327 & 17.7 & MISDR1\_13951\_0292 & 1370.05 & MISDR1\_13951\_0292 & 1370.05 & ...\\
  271 & 100-015 & ... & 8014 & 4758 & ... & 12:52:44.04 & +15:50:55.9 & 12 & 3.0 & 0.0261 & 17.0 & GI6\_012081\_HRS271 & 1046.5 & AIS\_223 & 108.0 & ...\\
  272 & 71-065 & 2095 & 8016 & 4762 & ... & 12:52:56.05 & +11:13:50.9 & 1 & 8.7 & 0.0214 & 17.0 & GI5\_057008\_NGC4762 & 7324.3 & GI5\_057008\_NGC4762 & 2561.1 & ...\\
  273 & 15-031 & ... & 8020 & 4771 & ... & 12:53:21.27 & +01:16:09.0 & 9 & 4.0 & 0.0197 & 17.0 & MISDR1\_13885\_0523 & 1246.4 & MISDR1\_13885\_0523 & 1246.4 & ...\\
  274 & 15-032 & ... & 8021 & 4772 & ... & 12:53:29.17 & +02:10:06.0 & 3 & 2.9 & 0.0267 & 17.0 & MISDR1\_13885\_0523 & 1246.4 & MISDR1\_13885\_0523 & 1246.4 & ...\\
  275 & ... & ... & ... & 4775 & ... & 12:53:45.70 & -06:37:19.8 & 9 & 2.14 & 0.035 & 22.37 & GI6\_012082\_HRS266\_275 & 1680.0 & AIS\_229 & 109.0 & ...\\
  276 & 71-068 & ... & 8022 & 4779 & ... & 12:53:50.86 & +09:42:35.7 & 6 & 2.1 & 0.0219 & 17.0 & AIS\_223 & 247.0 & AIS\_223 & 247.0 & ...\\
  277 & 43-060 & ... & ... & 4791 & ... & 12:54:43.97 & +08:03:10.7 & 17 & 1.2 & 0.0337 & 17.0 & GI6\_012083\_HRS281 & 1184.0 & AIS\_224 & 106.0 & ...\\
  278 & 71-071 & ... & 8032 & ... & ... & 12:54:44.19 & +13:14:14.2 & 5 & 2.75 & 0.0359 & 16.01 & GI6\_012084\_HRS278 & 1585.2 & AIS\_223 & 109.0 & ...\\
  279 & 15-037 & ... & 8041 & ... & ... & 12:55:12.68 & +00:07:00.0 & 9 & 3.1 & 0.0221 & 17.0 & GI1\_052002\_KIG557 & 15319.15 & GI1\_052002\_KIG557 & 7048.1 & ...\\
  280 & 43-066 & ... & 8043 & 4799 & ... & 12:55:15.53 & +02:53:47.9 & 5 & 1.6 & 0.034 & 17.0 & MISDR1\_13884\_0523 & 2497.35 & MISDR1\_13884\_0523 & 2497.35 & ...\\
  281 & 43-068 & ... & 8045 & ... & ... & 12:55:23.62 & +07:54:34.0 & 12 & 0.91 & 0.0409 & 17.0 & GI6\_012083\_HRS281 & 1184.0 & AIS\_224 & 106.0 & ...\\
  282 & 43-069 & ... & ... & 4803 & ... & 12:55:33.67 & +08:14:25.8 & 17 & 0.5 & 0.0306 & 17.0 & GI6\_012076\_HRS277 & 1542.25 & ... & ... & F\\
  283 & 43-071 & ... & 8054 & 4808 & ... & 12:55:48.94 & +04:18:14.7 & 8 & 2.6 & 0.0368 & 17.0 & GI6\_012085\_HRS283 & 1568.0 & AIS\_224 & 110.0 & ...\\
  284 & ... & ... & ... & ... & 3908 & 12:56:40.62 & -07:33:46.1 & 9 & 1.82 & 0.0349 & 18.51 & GI6\_012086\_HRS284 & 1645.0 & ... & ... & F\\
  285 & 15-049 & ... & 8078 & 4845 & ... & 12:58:01.19 & +01:34:33.0 & 4 & 5.2 & 0.0197 & 17.0 & GI6\_012087\_HRS285 & 2163.4 & AIS\_224 & 92.0 & ...\\
  286 & 71-092 & ... & 8102 & 4866 & ... & 12:59:27.14 & +14:10:15.8 & 1 & 6.0 & 0.0278 & 17.0 & AIS\_223 & 292.1 & AIS\_223 & 110.0 & ...\\
  287 & 15-055 & ... & 8121 & 4904 & ... & 13:00:58.67 & -00:01:38.8 & 8 & 2.4 & 0.0306 & 17.0 & GI1\_009034\_NGC4897 & 3038.4 & GI1\_009034\_NGC4897 & 1563.55 & ...\\
  288 & ... & ... & ... & 4941 & ... & 13:04:13.14 & -05:33:05.8 & 4 & 3.63 & 0.0362 & 15.91 & GI6\_012088\_HRS288 & 1672.2 & ... & ... & F\\
  289 & ... & ... & ... & 4981 & ... & 13:08:48.74 & -06:46:39.1 & 6 & 2.75 & 0.0422 & 23.97 & GI6\_012089\_HRS289 & 2229.1 & AIS\_230 & 103.0 & ...\\
  290 & 189-037 & ... & 8271 & 5014 & ... & 13:11:31.16 & +36:16:54.9 & 3 & 1.7 & 0.0078 & 16.23 & GI6\_012090\_HRS290 & 1623.0 & AIS\_108 & 205.0 & ...\\
  291 & 217-031 & ... & 8388 & 5103 & ... & 13:20:30.08 & +43:05:02.3 & 4 & 1.45 & 0.0178 & 18.53 & GI6\_012091\_HRS291 & 2103.05 & AIS\_108 & 224.0 & ...\\
  292 & 218-010 & ... & 8439 & 5145 & ... & 13:25:13.92 & +43:16:02.2 & 5 & 2.0 & 0.0121 & 17.5 & GI6\_012092\_HRS292 & 1647.0 & AIS\_108 & 224.0 & ...\\
  293 & 16-069 & ... & 8443 & 5147 & ... & 13:26:19.71 & +02:06:02.7 & 10 & 1.91 & 0.0271 & 15.6 & AIS\_224 & 110.0 & AIS\_224 & 110.0 & ...\\
  294 & 246-017 & ... & 8593 & ... & 902 & 13:36:01.22 & +49:57:39.0 & 5 & 2.19 & 0.0108 & 22.97 & GI6\_012094\_HRS294 & 2345.1 & AIS\_104 & 96.0 & ...\\
  295 & 73-054 & ... & 8616 & 5248 & ... & 13:37:32.07 & +08:53:06.2 & 6 & 6.17 & 0.0245 & 16.46 & AIS\_221 & 112.0 & AIS\_221 & 112.0 & ...\\
  296 & 190-041 & ... & 8675 & 5273 & ... & 13:42:08.34 & +35:39:15.2 & 1 & 2.75 & 0.0102 & 15.2 & GI3\_079025\_NGC5273 & 1659.05 & GI3\_079025\_NGC5273 & 1659.05 & ...\\
  297 & 246-023 & ... & 8711 & 5301 & ... & 13:46:24.61 & +46:06:26.7 & 6 & 4.17 & 0.0173 & 21.54 & GI5\_014002\_SN2009at & 4657.15 & GI5\_014002\_SN2009at & 1549.05 & ...\\
  298 & 218-047 & ... & 8725 & 5303 & ... & 13:47:44.97 & +38:18:16.4 & 13 & 0.91 & 0.0139 & 20.27 & GI6\_012095\_HRS298 & 1614.8 & AIS\_109 & 91.05 & ...\\
  299 & 45-108 & ... & 8727 & 5300 & ... & 13:48:16.04 & +03:57:03.1 & 7 & 3.89 & 0.023 & 16.73 & AIS\_221 & 232.0 & AIS\_221 & 120.0 & ...\\
  300 & 218-058 & ... & 8756 & ... & ... & 13:50:35.89 & +42:32:29.5 & 4 & 1.7 & 0.0142 & 19.34 & GI6\_012097\_HRS300 & 1088.5 & ... & ... & F\\
  301 & 17-088 & ... & 8790 & 5334 & 4338 & 13:52:54.46 & -01:06:52.7 & 7 & 4.17 & 0.0459 & 19.71 & AIS\_236 & 190.0 & AIS\_236 & 112.0 & ...\\
  302 & 45-137 & ... & 8821 & 5348 & ... & 13:54:11.27 & +05:13:38.8 & 6 & 3.55 & 0.0292 & 20.61 & PS\_VISTA\_MOS04 & 18458.35 & PS\_VISTA\_MOS04 & 16943.35 & ...\\
  303 & 295-024 & ... & 8843 & 5372 & ... & 13:54:46.01 & +58:39:59.4 & 5 & 0.65 & 0.0098 & 24.53 & GI6\_012099\_HRS303 & 1623.15 & AIS\_101 & 132.05 & ...\\
  304 & 46-001 & ... & 8831 & 5356 & ... & 13:54:58.46 & +05:20:01.4 & 6 & 3.09 & 0.0251 & 19.57 & PS\_VISTA\_MOS04 & 18458.35 & PS\_VISTA\_MOS04 & 16943.35 & ...\\
  305 & 46-003 & ... & 8838 & 5360 & 958 & 13:55:38.75 & +04:59:06.2 & 13 & 2.19 & 0.0288 & 16.73 & PS\_VISTA\_MOS04 & 18458.35 & PS\_VISTA\_MOS04 & 16943.35 & ...\\
  306 & 46-007 & ... & 8847 & 5363 & ... & 13:56:07.21 & +05:15:17.2 & 13 & 4.07 & 0.027 & 16.23 & PS\_VISTA\_MOS04 & 18458.35 & PS\_VISTA\_MOS04 & 16943.35 & ...\\
  307 & 46-009 & ... & 8853 & 5364 & ... & 13:56:12.00 & +05:00:52.1 & 6 & 6.76 & 0.0272 & 17.74 & PS\_VISTA\_MOS04 & 18458.35 & PS\_VISTA\_MOS04 & 16943.35 & ...\\
  308 & 46-011 & ... & 8857 & ... & ... & 13:56:26.61 & +04:23:48.0 & 5 & 0.91 & 0.0326 & 15.59 & PS\_VISTA\_MOS06 & 18866.55 & PS\_VISTA\_MOS06 & 18866.55 & ...\\
  309 & 272-031 & ... & 9036 & 5486 & ... & 14:07:24.97 & +55:06:11.1 & 11 & 1.86 & 0.0203 & 19.76 & GI3\_079027\_NGC5485 & 1680.0 & GI3\_079027\_NGC5485 & 1680.0 & ...\\
  310 & 47-010 & ... & 9172 & 5560 & ... & 14:20:05.42 & +03:59:28.4 & 5 & 3.72 & 0.0303 & 24.54 & MISDR1\_33712\_0584 & 2504.1 & MISDR1\_33712\_0584 & 2504.1 & ...\\
  311 & 47-012 & ... & 9175 & 5566 & ... & 14:20:19.95 & +03:56:00.9 & 4 & 6.61 & 0.0311 & 21.31 & MISDR1\_33712\_0584 & 2504.1 & MISDR1\_33712\_0584 & 2504.1 & ...\\
  312 & 47-020 & ... & 9183 & 5576 & ... & 14:21:03.68 & +03:16:15.6 & 0 & 3.55 & 0.0305 & 21.17 & MISDR1\_33712\_0584 & 2504.1 & MISDR1\_33712\_0584 & 2504.1 & ...\\
  313 & 47-022 & ... & 9187 & 5577 & ... & 14:21:13.11 & +03:26:08.8 & 6 & 3.39 & 0.0404 & 21.29 & MISDR1\_33712\_0584 & 2504.1 & MISDR1\_33712\_0584 & 2504.1 & ...\\
  314 & 19-012 & ... & 9215 & ... & ... & 14:23:27.12 & +01:43:34.7 & 9 & 2.19 & 0.0322 & 19.84 & WDST\_J1423p0149 & 9142.25 & WDST\_J1423p0149 & 8335.15 & ...\\
  315 & 220-015 & ... & 9242 & ... & ... & 14:25:21.02 & +39:32:22.5 & 7 & 5.01 & 0.0101 & 20.57 & AIS\_109 & 172.0 & AIS\_109 & 166.0 & ...\\
  316 & 47-063 & ... & 9308 & 5638 & ... & 14:29:40.39 & +03:14:00.2 & 0 & 2.69 & 0.0326 & 23.94 & MISDR1\_33710\_0585 & 1690.1 & MISDR1\_33710\_0585 & 1690.1 & ...\\
  317 & 47-066 & ... & 9311 & ... & 1022 & 14:30:01.85 & +03:46:22.3 & 5 & 1.1 & 0.033 & 24.51 & MISDR1\_33710\_0585 & 1690.1 & MISDR1\_33710\_0585 & 1690.1 & ...\\
  318 & 47-070 & ... & 9328 & 5645 & ... & 14:30:39.35 & +07:16:30.3 & 9 & 2.4 & 0.0272 & 19.57 & MISWZN15\_33606\_0360 & 1684.05 & MISWZN15\_33606\_0360 & 1684.05 & ...\\
  319 & 75-064 & ... & 9353 & 5669 & ... & 14:32:43.88 & +09:53:30.5 & 8 & 3.98 & 0.0272 & 19.54 & MISGCSN\_33538\_1709 & 1543.15 & AIS\_358 & 224.0 & ...\\
  320 & 47-090 & ... & 9363 & 5668 & ... & 14:33:24.34 & +04:27:01.6 & 9 & 3.31 & 0.0365 & 22.61 & MISDR1\_33682\_0585 & 1704.0 & MISDR1\_33682\_0585 & 1704.0 & ...\\
  321 & 47-123 & ... & 9427 & 5692 & ... & 14:38:18.12 & +03:24:37.2 & 5 & 0.89 & 0.0371 & 22.59 & MISDR1\_33708\_0586 & 1696.0 & MISDR1\_33708\_0586 & 1696.0 & ...\\
  322 & 47-127 & ... & 9436 & 5701 & ... & 14:39:11.06 & +05:21:48.8 & 3 & 4.27 & 0.0378 & 21.5 & MISDR1\_33654\_0586 & 1696.0 & MISDR1\_33654\_0586 & 1696.0 & ...\\
  323 & 48-004 & ... & 9483 & ... & 1048 & 14:42:57.88 & +04:53:24.5 & 5 & 2.24 & 0.037 & 23.43 & MISWZN15\_33653\_0360 & 2316.65 & MISWZN15\_33653\_0360 & 2316.65 & ...\\
\end{longtable}

==> (inline-1) <==
\begin{longtable}{ccccccccccccccccccccccccc}
\caption[Integrated FUV, NUV, $g$, $r$ and $i$ magnitudes and stellar masses for the HRS.]{Integrated FUV, NUV, $g$, $r$ and $i$ magnitudes and stellar masses for the HRS.\label{tab:hrsmags}}\\
\hline \hline \\[-2ex]
  \multicolumn{1}{c}{HRS} &
  \multicolumn{1}{c}{e} &
  \multicolumn{1}{c}{PA} &
  \multicolumn{2}{c}{FUV$_{asy}$} &
  \multicolumn{2}{c}{FUV$_{D_{25}}$} &
  \multicolumn{2}{c}{NUV$_{asy}$} &
  \multicolumn{2}{c}{NUV$_{D_{25}}$} &
  \multicolumn{2}{c}{$g_{asy}$} &
  \multicolumn{2}{c}{$g_{D_{25}}$} &
  \multicolumn{2}{c}{$r_{asy}$} &
  \multicolumn{2}{c}{$r_{D_{25}}$} &
  \multicolumn{2}{c}{$i_{asy}$} &
  \multicolumn{2}{c}{$i_{D_{25}}$} &
  \multicolumn{1}{c}{$\log(M_{*})$} \\
  
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{($\deg$)} &
  \multicolumn{2}{c}{(mag)} &
  \multicolumn{2}{c}{(mag)} &
  \multicolumn{2}{c}{(mag)} &
  \multicolumn{2}{c}{(mag)} &
  \multicolumn{2}{c}{(mag)} &
  \multicolumn{2}{c}{(mag)} &
  \multicolumn{2}{c}{(mag)} &
  \multicolumn{2}{c}{(mag)} &
  \multicolumn{2}{c}{(mag)} &
  \multicolumn{2}{c}{(mag)} & 
  \multicolumn{1}{c}{(M$_{\odot}$)}\\ [0.5ex] \hline
   \\[-1.8ex]
\endfirsthead
\multicolumn{24}{c}{{\tablename} \thetable{} -- Continued} \\[0.5ex]
  \hline \hline \\[-2ex]
  \multicolumn{1}{c}{HRS} &
  \multicolumn{1}{c}{e} &
  \multicolumn{1}{c}{PA} &
  \multicolumn{2}{c}{FUV$_{asy}$} &
  \multicolumn{2}{c}{FUV$_{D_{25}}$} &
  \multicolumn{2}{c}{NUV$_{asy}$} &
  \multicolumn{2}{c}{NUV$_{D_{25}}$} &
  \multicolumn{2}{c}{$g_{asy}$} &
  \multicolumn{2}{c}{$g_{D_{25}}$} &
  \multicolumn{2}{c}{$r_{asy}$} &
  \multicolumn{2}{c}{$r_{D_{25}}$} &
  \multicolumn{2}{c}{$i_{asy}$} &
  \multicolumn{2}{c}{$i_{D_{25}}$} &
  \multicolumn{1}{c}{$\log(M_{*})$} \\
  
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{($\deg$)} &
  \multicolumn{2}{c}{(mag)} &
  \multicolumn{2}{c}{(mag)} &
  \multicolumn{2}{c}{(mag)} &
  \multicolumn{2}{c}{(mag)} &
  \multicolumn{2}{c}{(mag)} &
  \multicolumn{2}{c}{(mag)} &
  \multicolumn{2}{c}{(mag)} &
  \multicolumn{2}{c}{(mag)} &
  \multicolumn{2}{c}{(mag)} &
  \multicolumn{2}{c}{(mag)} & 
  \multicolumn{1}{c}{(M$_{\odot}$)}\\ [0.5ex] \hline
   \\[-1.8ex]
\endhead 
%This is the footer for all pages except the last page of the table...
 \\[-1.8ex] \hline
  \multicolumn{24}{c}{{Continued on next page\ldots}} \\
\endfoot

%This is the footer for the last page of the table...
  \\[-1.8ex] \hline \hline
\endlastfoot

         1 &       0.60 &         -5 &      ...   &      ...   &       ...   &      ...   &      17.680 &      0.031 &      17.759 &      0.034 &      14.870 &      0.030 &      14.944 &      0.032 &      14.233 &      0.021 &      14.307 &      0.023 &      13.899 &      0.031 &      13.995 &      0.032  &        8.72 \\
         2 &       0.28 &         35 &     16.322 &      0.059 &      16.488 &      0.092 &      15.878 &      0.030 &      16.034 &      0.071 &      13.951 &      0.030 &      14.083 &      0.066 &      13.480 &      0.020 &      13.612 &      0.060 &      13.259 &      0.030 &      13.407 &      0.064  &        8.77 \\
         3 &       0.17 &         17 &      ...   &      ...   &       ...   &      ...   &      ...    &      ...   &       ...   &      ...   &      11.821 &      0.036 &      11.975 &      0.036 &      11.078 &      0.022 &      11.220 &      0.022 &      10.661 &      0.031 &      10.809 &      0.032  &       10.21 \\
         4 &       0.48 &        -33 &      ...   &      ...   &       ...   &      ...   &      ...    &      ...   &       ...   &      ...   &      11.189 &      0.034 &      11.256 &      0.036 &      10.552 &      0.021 &      10.599 &      0.022 &      10.162 &      0.031 &      10.214 &      0.031  &       10.26 \\
         5 &       0.76 &         29 &      ...   &      ...   &       ...   &      ...   &      ...    &      ...   &       ...   &      ...   &      13.920 &      0.034 &      14.040 &      0.033 &      13.057 &      0.023 &      13.164 &      0.022 &      12.590 &      0.032 &      12.674 &      0.032  &        9.62 \\
         6 &       0.85 &        -30 &     17.499 &      0.052 &      17.628 &      0.055 &      17.005 &      0.032 &      17.114 &      0.034 &      14.489 &      0.032 &      14.632 &      0.034 &      13.923 &      0.029 &      14.046 &      0.026 &      13.545 &      0.038 &      13.742 &      0.042  &        8.94 \\
         7 &       0.40 &         -3 &     18.205 &      0.058 &      18.254 &      0.078 &      16.347 &      0.037 &      16.423 &      0.039 &      11.446 &      0.034 &      11.597 &      0.031 &      10.800 &      0.021 &      10.912 &      0.021 &      10.406 &      0.030 &      10.510 &      0.030  &       10.29 \\
         8 &       0.64 &         44 &     14.818 &      0.050 &      14.837 &      0.052 &      14.514 &      0.030 &      14.530 &      0.030 &      12.086 &      0.030 &      12.100 &      0.031 &      11.510 &      0.021 &      11.520 &      0.023 &      11.172 &      0.030 &      11.183 &      0.032  &        9.88 \\
         9 &       0.28 &         36 &     16.173 &      0.050 &      16.239 &      0.052 &      15.495 &      0.031 &      15.640 &      0.031 &      12.064 &      0.032 &      12.400 &      0.032 &      11.373 &      0.026 &      11.767 &      0.023 &      11.037 &      0.037 &      11.406 &      0.033  &       10.08 \\
        10 &       0.30 &         32 &      ...   &      ...   &       ...   &      ...   &      ...    &      ...   &       ...   &      ...   &      14.049 &      0.030 &      14.099 &      0.034 &      13.673 &      0.020 &      13.712 &      0.023 &      13.470 &      0.030 &      13.532 &      0.033  &        8.71 \\
        11 &       0.53 &         20 &     15.420 &      0.053 &      15.481 &      0.056 &      14.962 &      0.030 &      15.018 &      0.031 &      12.631 &      0.031 &      12.798 &      0.033 &      12.123 &      0.022 &      12.311 &      0.024 &      11.850 &      0.032 &      12.045 &      0.034  &        9.45 \\
        12 &       0.34 &         30 &     16.928 &      0.132 &      17.056 &      0.063 &      16.589 &      0.031 &      16.706 &      0.036 &      14.743 &      0.030 &      14.922 &      0.048 &      14.326 &      0.021 &      14.526 &      0.047 &      14.088 &      0.032 &      14.341 &      0.055  &        8.47 \\
        13 &       0.54 &        -64 &     14.692 &      0.052 &      14.723 &      0.053 &      14.104 &      0.030 &      14.123 &      0.030 &      11.600 &      0.031 &      11.664 &      0.031 &      11.016 &      0.020 &      11.074 &      0.021 &      10.710 &      0.032 &      10.760 &      0.034  &       10.17 \\
        14 &       0.60 &         52 &      ...   &      ...   &       ...   &      ...   &      16.589 &      0.031 &      16.626 &      0.035 &      12.011 &      0.030 &      12.041 &      0.031 &      11.345 &      0.020 &      11.378 &      0.020 &      10.945 &      0.031 &      10.977 &      0.031  &       10.12 \\
        15 &       0.43 &        -74 &     13.942 &      0.054 &      14.105 &      0.052 &      13.610 &      0.030 &      13.723 &      0.031 &      11.372 &      0.031 &      11.436 &      0.032 &      10.852 &      0.022 &      10.905 &      0.022 &      10.545 &      0.035 &      10.594 &      0.034  &       10.00 \\
        16 &       0.11 &        -43 &     14.713 &      0.052 &      14.799 &      0.053 &      14.356 &      0.030 &      14.394 &      0.031 &      12.079 &      0.030 &      12.151 &      0.032 &      11.591 &      0.021 &      11.657 &      0.023 &      11.311 &      0.031 &      11.383 &      0.034  &        9.61 \\
        17 &       0.47 &        -37 &     14.619 &      0.050 &      14.698 &      0.053 &      14.304 &      0.030 &      14.350 &      0.032 &      12.288 &      0.031 &      12.311 &      0.032 &      11.822 &      0.020 &      11.842 &      0.022 &      11.570 &      0.030 &      11.596 &      0.031  &        9.46 \\
        18 &       0.05 &         61 &     16.343 &      0.082 &      16.371 &      0.064 &      15.839 &      0.030 &      15.887 &      0.031 &      13.011 &      0.031 &      13.065 &      0.032 &      12.384 &      0.022 &      12.432 &      0.022 &      12.014 &      0.033 &      12.072 &      0.036  &        9.77 \\
        19 &       0.07 &         38 &     15.058 &      0.052 &      15.114 &      0.052 &      14.655 &      0.030 &      14.695 &      0.031 &      12.777 &      0.030 &      12.849 &      0.031 &      12.358 &      0.022 &      12.438 &      0.022 &      12.123 &      0.033 &      12.201 &      0.035  &        9.39 \\
        20 &       0.52 &         34 &     13.974 &      0.050 &      14.004 &      0.050 &      13.638 &      0.030 &      13.671 &      0.030 &      12.344 &      0.030 &      12.376 &      0.030 &      12.071 &      0.020 &      12.107 &      0.021 &      11.958 &      0.030 &      11.996 &      0.031  &        9.17 \\
        21 &       0.78 &          0 &      ...   &      ...   &       ...   &      ...   &      18.117 &      0.032 &      18.298 &      0.043 &      14.876 &      0.031 &      15.056 &      0.035 &      14.222 &      0.026 &      14.394 &      0.028 &      13.838 &      0.034 &      14.025 &      0.037  &        8.82 \\
        22 &       0.26 &         15 &      ...   &      ...   &       ...   &      ...   &      16.212 &      0.033 &      16.301 &      0.036 &      11.378 &      0.033 &      11.597 &      0.031 &      10.651 &      0.031 &      10.871 &      0.021 &      10.270 &      0.035 &      10.474 &      0.032  &       10.48 \\
        23 &       0.74 &        -71 &     16.361 &      0.050 &      16.496 &      0.052 &      15.855 &      0.030 &      15.989 &      0.031 &      12.833 &      0.032 &      12.932 &      0.032 &      12.144 &      0.020 &      12.234 &      0.021 &      11.761 &      0.030 &      11.856 &      0.031  &        9.90 \\
        24 &       0.50 &         27 &     14.384 &      0.050 &      14.449 &      0.051 &      14.007 &      0.030 &      14.055 &      0.031 &      11.907 &      0.030 &      11.936 &      0.032 &      11.400 &      0.021 &      11.423 &      0.023 &      11.138 &      0.030 &      11.161 &      0.032  &        9.88 \\
        25 &       0.62 &        -60 &     15.147 &      0.051 &      15.212 &      0.055 &      14.595 &      0.030 &      14.647 &      0.030 &      12.278 &      0.030 &      12.307 &      0.030 &      11.727 &      0.020 &      11.752 &      0.020 &      11.410 &      0.032 &      11.438 &      0.033  &        9.69 \\
        26 &       0.71 &         14 &     17.616 &      0.100 &      17.659 &      0.086 &      17.243 &      0.030 &      17.292 &      0.032 &      14.631 &      0.031 &      14.712 &      0.033 &      14.066 &      0.020 &      14.160 &      0.024 &      13.755 &      0.032 &      13.871 &      0.034  &        8.94 \\
        27 &       0.12 &         24 &     15.394 &      0.062 &      15.501 &      0.059 &      15.060 &      0.030 &      15.147 &      0.035 &      13.564 &      0.032 &      13.631 &      0.035 &      13.218 &      0.020 &      13.273 &      0.027 &      13.043 &      0.031 &      13.128 &      0.036  &        8.94 \\
        28 &       0.50 &         46 &     15.529 &      0.057 &      15.605 &      0.054 &      15.146 &      0.030 &      15.190 &      0.031 &      13.163 &      0.030 &      13.215 &      0.031 &      12.674 &      0.020 &      12.733 &      0.022 &      12.441 &      0.030 &      12.511 &      0.032  &        9.16 \\
        29 &       0.80 &        -65 &     17.047 &      0.058 &      17.224 &      0.052 &      16.500 &      0.030 &      16.641 &      0.032 &      13.656 &      0.032 &      13.867 &      0.033 &      13.066 &      0.020 &      13.258 &      0.023 &      12.745 &      0.031 &      12.940 &      0.032  &        9.06 \\
        30 &       0.50 &         62 &     15.190 &      0.050 &      15.347 &      0.051 &      14.742 &      0.030 &      14.880 &      0.032 &      12.931 &      0.032 &      13.047 &      0.032 &      12.555 &      0.021 &      12.664 &      0.022 &      12.359 &      0.032 &      12.472 &      0.033  &        8.87 \\
        31 &       0.65 &         66 &     14.525 &      0.050 &      14.548 &      0.052 &      14.066 &      0.030 &      14.080 &      0.030 &      12.148 &      0.031 &      12.160 &      0.032 &      11.773 &      0.021 &      11.804 &      0.022 &      11.657 &      0.034 &      11.660 &      0.048  &        9.27 \\
        32 &       0.05 &          5 &     19.889 &      0.081 &      19.978 &      0.088 &      17.611 &      0.031 &      17.777 &      0.038 &      13.062 &      0.031 &      13.155 &      0.034 &      12.462 &      0.020 &      12.559 &      0.026 &      12.069 &      0.031 &      12.185 &      0.034  &        9.46 \\
        33 &       0.05 &         25 &     14.841 &      0.050 &      15.075 &      0.052 &      14.504 &      0.030 &      14.677 &      0.032 &      12.348 &      0.032 &      12.497 &      0.032 &      11.844 &      0.021 &      11.970 &      0.022 &      11.579 &      0.034 &      11.686 &      0.032  &        9.62 \\
        34 &       0.80 &         29 &     16.557 &      0.056 &      16.615 &      0.064 &      15.687 &      0.046 &      15.880 &      0.032 &      12.990 &      0.030 &      13.032 &      0.031 &      12.336 &      0.020 &      12.372 &      0.021 &      11.921 &      0.030 &      11.957 &      0.031  &        9.58 \\
        35 &       0.14 &          4 &      ...   &      ...   &       ...   &      ...   &      ...    &      ...   &       ...   &      ...   &      13.848 &      0.044 &      13.901 &      0.037 &      13.078 &      0.022 &      13.133 &      0.024 &      12.651 &      0.031 &      12.710 &      0.034  &        9.69 \\
        36 &       0.05 &         61 &     14.478 &      0.051 &      14.511 &      0.052 &      13.889 &      0.030 &      13.913 &      0.030 &      11.480 &      0.030 &      11.531 &      0.031 &      10.880 &      0.020 &      10.937 &      0.021 &      10.556 &      0.031 &      10.622 &      0.031  &       10.24 \\
        37 &       0.12 &        -36 &     15.137 &      0.060 &      15.197 &      0.055 &      14.801 &      0.030 &      14.836 &      0.031 &      12.798 &      0.030 &      12.835 &      0.031 &      12.245 &      0.020 &      12.279 &      0.022 &      11.935 &      0.031 &      11.973 &      0.032  &        9.53 \\
        38 &       0.76 &         54 &      ...   &      ...   &       ...   &      ...   &      ...    &      ...   &       ...   &      ...   &      13.486 &      0.030 &      13.654 &      0.033 &      13.024 &      0.020 &      13.226 &      0.024 &      12.745 &      0.032 &      13.000 &      0.034  &        9.10 \\
        39 &       0.66 &          2 &     16.937 &      0.068 &      17.088 &      0.073 &      16.589 &      0.030 &      16.678 &      0.032 &      14.230 &      0.034 &      14.307 &      0.033 &      13.674 &      0.022 &      13.737 &      0.022 &      13.367 &      0.031 &      13.428 &      0.031  &        9.08 \\
        40 &       0.48 &          9 &     15.465 &      0.050 &      15.482 &      0.051 &      14.996 &      0.030 &      15.017 &      0.030 &      13.083 &      0.030 &      13.109 &      0.031 &      12.691 &      0.020 &      12.720 &      0.021 &      12.476 &      0.030 &      12.524 &      0.031  &        9.18 \\
        41 &       0.76 &        -62 &     17.912 &      0.050 &      17.998 &      0.053 &      17.283 &      0.031 &      17.435 &      0.034 &      14.119 &      0.031 &      14.329 &      0.036 &      13.447 &      0.020 &      13.679 &      0.027 &      13.061 &      0.038 &      13.326 &      0.038  &        9.25 \\
        42 &       0.12 &        -44 &      ...   &      ...   &       ...   &      ...   &      13.621 &      0.030 &      13.702 &      0.031 &      11.628 &      0.030 &      11.671 &      0.031 &      11.151 &      0.020 &      11.185 &      0.022 &      10.837 &      0.036 &      10.888 &      0.048  &        9.77 \\
        43 &       0.19 &         75 &     17.849 &      0.063 &      17.907 &      0.084 &      16.393 &      0.159 &      16.509 &      0.060 &      11.341 &      0.052 &      11.578 &      0.034 &      10.554 &      0.033 &      10.873 &      0.022 &      10.239 &      0.054 &      10.493 &      0.038  &       10.27 \\
        44 &       0.05 &         57 &     15.584 &      0.079 &      15.681 &      0.058 &      15.136 &      0.030 &      15.230 &      0.032 &      13.408 &      0.032 &      13.612 &      0.038 &      13.025 &      0.021 &      13.256 &      0.033 &      12.835 &      0.032 &      13.147 &      0.044  &        8.70 \\
        45 &       0.13 &         43 &     16.976 &      0.053 &      17.079 &      0.056 &      16.198 &      0.036 &      16.356 &      0.041 &      11.945 &      0.032 &      12.213 &      0.032 &      11.258 &      0.022 &      11.522 &      0.023 &      10.897 &      0.034 &      11.141 &      0.034  &       10.25 \\
        46 &       0.32 &        -19 &      ...   &      ...   &       ...   &      ...   &      15.631 &      0.030 &      15.693 &      0.031 &      11.632 &      0.030 &      11.729 &      0.031 &      11.004 &      0.020 &      11.106 &      0.021 &      10.624 &      0.030 &      10.718 &      0.031  &       10.28 \\
        47 &       0.23 &         30 &     14.771 &      0.051 &      14.797 &      0.052 &      14.470 &      0.030 &      14.484 &      0.030 &      12.863 &      0.030 &      12.882 &      0.031 &      12.536 &      0.020 &      12.562 &      0.022 &      12.334 &      0.031 &      12.367 &      0.034  &        9.11 \\
        48 &       0.10 &        -50 &     13.166 &      0.050 &      13.241 &      0.051 &      12.869 &      0.030 &      12.892 &      0.030 &      10.845 &      0.030 &      10.890 &      0.031 &      10.410 &      0.020 &      10.457 &      0.021 &      10.158 &      0.031 &      10.205 &      0.032  &        9.92 \\
        49 &       0.13 &         75 &     18.163 &      0.105 &      18.190 &      0.299 &      15.962 &      0.041 &      16.103 &      0.046 &      10.997 &      0.031 &      11.160 &      0.031 &      10.228 &      0.038 &      10.356 &      0.037 &       9.753 &      0.037 &       9.888 &      0.037  &       10.70 \\
        50 &       0.34 &         30 &     15.391 &      0.055 &      15.530 &      0.056 &      14.750 &      0.030 &      14.833 &      0.031 &      12.161 &      0.030 &      12.313 &      0.032 &      11.556 &      0.020 &      11.697 &      0.022 &      11.291 &      0.031 &      11.455 &      0.032  &        9.87 \\
        51 &       0.40 &         56 &      ...   &      ...   &       ...   &      ...   &      14.838 &      0.031 &      14.970 &      0.031 &      12.956 &      0.034 &      13.029 &      0.034 &      12.459 &      0.021 &      12.558 &      0.022 &      12.244 &      0.030 &      12.333 &      0.031  &        9.21 \\
        52 &       0.15 &        -20 &     15.222 &      0.055 &      16.079 &      0.063 &      15.171 &      0.034 &      15.852 &      0.037 &      13.005 &      0.040 &      13.371 &      0.032 &      12.558 &      0.023 &      12.808 &      0.022 &      12.302 &      0.034 &      12.481 &      0.031  &        9.11 \\
        53 &       0.70 &        -80 &     15.145 &      0.050 &      15.191 &      0.052 &      14.682 &      0.030 &      14.711 &      0.030 &      12.400 &      0.031 &      12.435 &      0.032 &      11.828 &      0.020 &      11.869 &      0.024 &      11.513 &      0.031 &      11.548 &      0.034  &        9.49 \\
        54 &       0.05 &         10 &     15.106 &      0.240 &      15.415 &      0.057 &      14.780 &      0.031 &      15.073 &      0.033 &      12.156 &      0.031 &      12.267 &      0.031 &      11.515 &      0.023 &      11.631 &      0.022 &      11.178 &      0.048 &      11.289 &      0.045  &        9.87 \\
        55 &       0.27 &        -59 &     14.599 &      0.057 &      14.822 &      0.055 &      14.208 &      0.030 &      14.356 &      0.032 &      12.125 &      0.031 &      12.220 &      0.031 &      11.652 &      0.021 &      11.737 &      0.022 &       ...   &      ...   &       ...   &      ...    &        ...  \\
        56 &       0.50 &        -53 &     16.597 &      0.062 &      16.908 &      0.062 &      15.940 &      0.030 &      16.140 &      0.033 &      12.602 &      0.031 &      12.783 &      0.031 &      11.869 &      0.020 &      11.998 &      0.021 &      11.464 &      0.030 &      11.596 &      0.031  &       10.20 \\
        57 &       0.23 &         19 &     14.378 &      0.051 &      14.392 &      0.052 &      13.912 &      0.030 &      13.933 &      0.030 &      11.619 &      0.030 &      11.660 &      0.032 &      11.086 &      0.020 &      11.129 &      0.021 &      10.787 &      0.030 &      10.829 &      0.031  &        9.81 \\
        58 &       0.26 &         28 &     15.523 &      0.065 &      15.583 &      0.056 &      15.151 &      0.030 &      15.197 &      0.031 &      13.178 &      0.030 &      13.275 &      0.033 &      12.811 &      0.034 &      12.875 &      0.047 &      12.472 &      0.031 &      12.597 &      0.035  &        8.94 \\
        59 &       0.78 &        -87 &     16.121 &      0.052 &      16.178 &      0.058 &      15.556 &      0.030 &      15.627 &      0.031 &      12.777 &      0.030 &      12.824 &      0.030 &      12.106 &      0.020 &      12.148 &      0.021 &      11.751 &      0.030 &      11.792 &      0.031  &        9.96 \\
        60 &       0.30 &         -6 &     15.580 &      0.050 &      15.624 &      0.051 &      14.971 &      0.030 &      15.013 &      0.031 &      11.876 &      0.030 &      11.940 &      0.031 &      11.224 &      0.020 &      11.288 &      0.021 &      10.845 &      0.030 &      10.917 &      0.032  &        9.93 \\
        61 &       0.68 &         -9 &     15.885 &      0.071 &      15.983 &      0.059 &      15.536 &      0.038 &      15.606 &      0.036 &      13.934 &      0.031 &      13.974 &      0.032 &      13.573 &      0.027 &      13.621 &      0.024 &      13.379 &      0.045 &      13.433 &      0.037  &        8.54 \\
        62 &       0.65 &        -55 &     14.775 &      0.051 &      15.001 &      0.055 &      14.483 &      0.030 &      14.677 &      0.033 &      12.935 &      0.030 &      13.071 &      0.032 &      12.611 &      0.022 &      12.721 &      0.024 &      12.408 &      0.030 &      12.515 &      0.032  &        9.11 \\
        63 &       0.50 &          3 &     14.879 &      0.050 &      14.930 &      0.051 &      14.399 &      0.030 &      14.446 &      0.031 &      11.781 &      0.030 &      11.824 &      0.032 &      11.213 &      0.020 &      11.246 &      0.022 &      10.888 &      0.030 &      10.924 &      0.030  &        9.94 \\
        64 &       0.68 &         54 &      ...   &      ...   &       ...   &      ...   &      16.188 &      0.030 &      16.266 &      0.031 &      13.620 &      0.032 &      13.686 &      0.032 &      13.082 &      0.021 &      13.152 &      0.022 &      12.787 &      0.030 &      12.853 &      0.031  &        9.06 \\
        65 &       0.45 &        -65 &     15.056 &      0.052 &      15.291 &      0.057 &      14.798 &      0.030 &      14.980 &      0.034 &      13.185 &      0.031 &      13.353 &      0.033 &      12.813 &      0.022 &      12.964 &      0.024 &      12.566 &      0.037 &      12.731 &      0.038  &        9.04 \\
        66 &       0.55 &         87 &     14.781 &      0.062 &      14.906 &      0.054 &      14.250 &      0.030 &      14.352 &      0.031 &      12.000 &      0.030 &      12.097 &      0.030 &      11.502 &      0.020 &      11.596 &      0.021 &      11.235 &      0.030 &      11.329 &      0.031  &        9.77 \\
        67 &       0.36 &         40 &     15.558 &      0.051 &      15.644 &      0.054 &      15.230 &      0.030 &      15.328 &      0.032 &      13.352 &      0.032 &      13.559 &      0.036 &      12.994 &      0.022 &      13.227 &      0.028 &      12.744 &      0.037 &      13.034 &      0.042  &        8.99 \\
        68 &       0.05 &          0 &     17.918 &      0.267 &      18.043 &      0.108 &      17.395 &      0.032 &      17.613 &      0.063 &      14.696 &      0.034 &      14.971 &      0.089 &      14.034 &      0.021 &      14.339 &      0.093 &      13.741 &      0.030 &      14.045 &      0.101  &        8.93 \\
        69 &       0.41 &        -70 &     15.144 &      0.054 &      15.531 &      0.054 &      14.791 &      0.035 &      15.085 &      0.033 &      11.131 &      0.032 &      11.265 &      0.032 &      10.396 &      0.023 &      10.520 &      0.022 &       9.985 &      0.033 &      10.104 &      0.032  &       10.47 \\
        70 &       0.36 &        -80 &     15.308 &      0.052 &      15.377 &      0.056 &      14.971 &      0.030 &      15.047 &      0.034 &      ...    &      ...   &       ...   &      ...   &       ...   &      ...   &      ...    &      ...   &       ...   &      ...   &       ...   &      ...    &        ...  \\
        71 &       0.42 &        -18 &      ...   &      ...   &       ...   &      ...   &      16.020 &      0.037 &      16.090 &      0.044 &      11.118 &      0.047 &      11.226 &      0.057 &      10.390 &      0.021 &      10.469 &      0.022 &       9.957 &      0.030 &      10.035 &      0.031  &       10.55 \\
        72 &       0.48 &         80 &     15.299 &      0.059 &      15.368 &      0.054 &      14.882 &      0.030 &      14.959 &      0.031 &      ...    &      ...   &       ...   &      ...   &       ...   &      ...   &      ...    &      ...   &       ...   &      ...   &       ...   &      ...    &        ...  \\
        73 &       0.51 &         14 &      ...   &      ...   &       ...   &      ...   &      ...    &      ...   &       ...   &      ...   &      10.650 &      0.031 &      10.673 &      0.032 &       9.884 &      0.020 &       9.915 &      0.020 &       9.477 &      0.030 &       9.507 &      0.031  &       10.60 \\
        74 &       0.17 &         20 &      ...   &      ...   &       ...   &      ...   &      13.776 &      0.030 &      13.819 &      0.030 &      11.843 &      0.031 &      11.879 &      0.031 &      11.380 &      0.020 &      11.412 &      0.021 &      11.131 &      0.030 &      11.165 &      0.030  &        9.52 \\
        75 &       0.67 &         87 &      ...   &      ...   &       ...   &      ...   &      18.190 &      0.031 &      18.262 &      0.038 &      14.751 &      0.032 &      14.901 &      0.035 &      14.072 &      0.020 &      14.231 &      0.026 &      13.681 &      0.032 &      13.846 &      0.034  &        9.00 \\
        76 &       0.60 &         -7 &      ...   &      ...   &       ...   &      ...   &      ...    &      ...   &       ...   &      ...   &      13.442 &      0.061 &      13.722 &      0.033 &      13.069 &      0.054 &      13.332 &      0.024 &      12.815 &      0.121 &      13.114 &      0.036  &        8.72 \\
        77 &       0.23 &         31 &     13.950 &      0.050 &      13.985 &      0.050 &      13.250 &      0.030 &      13.267 &      0.030 &      10.767 &      0.030 &      10.804 &      0.030 &      10.155 &      0.020 &      10.196 &      0.020 &       9.800 &      0.030 &       9.850 &      0.030  &       10.54 \\
        78 &       0.16 &         -2 &     15.006 &      0.069 &      15.084 &      0.054 &      14.686 &      0.030 &      14.744 &      0.031 &      12.784 &      0.031 &      12.862 &      0.031 &      12.351 &      0.020 &      12.437 &      0.022 &      12.103 &      0.032 &      12.203 &      0.032  &        9.20 \\
        79 &       0.80 &        -36 &     15.692 &      0.052 &      15.749 &      0.057 &      15.364 &      0.032 &      15.441 &      0.034 &      13.826 &      0.031 &      13.871 &      0.031 &      13.509 &      0.020 &      13.558 &      0.021 &      13.363 &      0.032 &      13.423 &      0.034  &        8.62 \\
        80 &       0.12 &        -19 &     15.659 &      0.052 &      15.709 &      0.057 &      15.179 &      0.033 &      15.243 &      0.034 &      12.513 &      0.034 &      12.786 &      0.035 &      11.968 &      0.023 &      12.242 &      0.026 &      11.656 &      0.034 &      11.959 &      0.036  &        9.51 \\
        81 &       0.36 &        -90 &     16.257 &      0.051 &      16.337 &      0.052 &      15.549 &      0.031 &      15.607 &      0.031 &      12.271 &      0.031 &      12.359 &      0.032 &      11.580 &      0.020 &      11.660 &      0.021 &      11.184 &      0.032 &      11.253 &      0.032  &        9.94 \\
        82 &       0.35 &        -78 &     16.807 &      0.065 &      16.937 &      0.074 &      16.299 &      0.031 &      16.409 &      0.045 &      14.114 &      0.030 &      14.339 &      0.068 &      13.624 &      0.020 &      13.842 &      0.063 &      13.379 &      0.030 &      13.620 &      0.070  &        8.69 \\
        83 &       0.66 &        -33 &     16.642 &      0.050 &      16.727 &      0.051 &      16.199 &      0.030 &      16.323 &      0.032 &      14.173 &      0.030 &      14.363 &      0.036 &      13.766 &      0.021 &      13.981 &      0.030 &      13.559 &      0.031 &      13.767 &      0.040  &        8.53 \\
        84 &       0.22 &         40 &     16.126 &      0.050 &      16.177 &      0.051 &      15.699 &      0.030 &      15.776 &      0.032 &      13.153 &      0.030 &      13.198 &      0.032 &      12.497 &      0.020 &      12.549 &      0.022 &      12.204 &      0.030 &      12.264 &      0.032  &        9.39 \\
        85 &       0.67 &        -13 &     14.712 &      0.051 &      14.819 &      0.053 &      14.235 &      0.030 &      14.292 &      0.030 &      11.455 &      0.030 &      11.496 &      0.031 &      10.809 &      0.020 &      10.840 &      0.021 &      10.444 &      0.030 &      10.470 &      0.031  &       10.07 \\
        86 &       0.41 &        -23 &     14.175 &      0.050 &      14.295 &      0.050 &      13.871 &      0.030 &      13.959 &      0.031 &      12.168 &      0.030 &      12.253 &      0.033 &      11.806 &      0.023 &      11.892 &      0.028 &      11.610 &      0.032 &      11.690 &      0.037  &        9.23 \\
        87 &       0.63 &        -69 &      ...   &      ...   &       ...   &      ...   &      16.023 &      0.040 &      16.125 &      0.038 &      11.742 &      0.030 &      11.871 &      0.031 &      11.069 &      0.020 &      11.197 &      0.021 &      10.751 &      0.034 &      10.882 &      0.035  &       10.01 \\
        88 &       0.32 &        -53 &      ...   &      ...   &       ...   &      ...   &      13.822 &      0.030 &      13.955 &      0.031 &      11.625 &      0.031 &      11.765 &      0.032 &      11.138 &      0.021 &      11.248 &      0.023 &      10.941 &      0.043 &      10.995 &      0.059  &        9.63 \\
        89 &       0.67 &         30 &     14.072 &      0.050 &      14.109 &      0.050 &      13.689 &      0.030 &      13.723 &      0.030 &      11.701 &      0.030 &      11.754 &      0.032 &      11.243 &      0.021 &      11.311 &      0.023 &      11.004 &      0.031 &      11.075 &      0.034  &        9.61 \\
        90 &       0.72 &        -37 &     18.251 &      0.054 &      18.314 &      0.074 &      16.445 &      0.037 &      16.617 &      0.036 &      11.605 &      0.030 &      11.686 &      0.030 &      10.903 &      0.020 &      10.980 &      0.020 &      10.473 &      0.032 &      10.565 &      0.031  &       10.26 \\
        91 &       0.78 &        -24 &      ...   &      ...   &       ...   &      ...   &      13.761 &      0.030 &      13.810 &      0.031 &      10.510 &      0.030 &      10.560 &      0.031 &       9.798 &      0.020 &       9.852 &      0.020 &       9.409 &      0.030 &       9.461 &      0.030  &       10.65 \\
        92 &       0.76 &        -59 &     17.342 &      0.050 &      17.419 &      0.052 &      16.846 &      0.030 &      16.916 &      0.031 &      14.073 &      0.031 &      14.114 &      0.033 &      13.442 &      0.020 &      13.474 &      0.022 &      13.060 &      0.031 &      13.111 &      0.032  &        9.10 \\
        93 &       0.08 &         36 &     16.846 &      0.063 &      16.892 &      0.060 &      15.809 &      0.038 &      15.878 &      0.048 &      11.030 &      0.032 &      11.139 &      0.032 &      10.320 &      0.021 &      10.430 &      0.021 &       9.896 &      0.031 &      10.000 &      0.031  &       10.44 \\
        94 &       0.80 &          1 &     15.644 &      0.050 &      15.732 &      0.051 &      15.138 &      0.030 &      15.218 &      0.031 &      12.583 &      0.030 &      12.646 &      0.031 &      12.001 &      0.020 &      12.056 &      0.022 &      11.681 &      0.030 &      11.737 &      0.031  &        9.54 \\
        95 &       0.43 &        -55 &     17.056 &      0.140 &      17.159 &      0.077 &      16.560 &      0.031 &      16.628 &      0.035 &      13.128 &      0.030 &      13.169 &      0.031 &      12.393 &      0.020 &      12.430 &      0.021 &      12.002 &      0.030 &      12.039 &      0.031  &        9.66 \\
        96 &       0.36 &         75 &     14.864 &      0.050 &      14.866 &      0.050 &      14.205 &      0.030 &      14.208 &      0.030 &      11.511 &      0.030 &      11.524 &      0.030 &      10.906 &      0.020 &      10.918 &      0.021 &      10.581 &      0.030 &      10.594 &      0.031  &       10.01 \\
        97 &       0.77 &         20 &     16.065 &      0.050 &      16.090 &      0.052 &      15.055 &      0.031 &      15.089 &      0.033 &      10.500 &      0.030 &      10.534 &      0.032 &       9.661 &      0.020 &       9.690 &      0.020 &       9.165 &      0.030 &       9.199 &      0.030  &       11.00 \\
        98 &       0.82 &         58 &     17.039 &      0.054 &      17.113 &      0.053 &      16.480 &      0.031 &      16.555 &      0.033 &      13.530 &      0.032 &      13.623 &      0.033 &      12.858 &      0.024 &      12.971 &      0.023 &      12.529 &      0.034 &      12.620 &      0.036  &        9.31 \\
        99 &       0.05 &        -59 &     17.213 &      0.062 &      17.223 &      0.073 &      16.786 &      0.036 &      16.804 &      0.040 &      14.238 &      0.031 &      14.292 &      0.032 &      13.682 &      0.020 &      13.733 &      0.022 &      13.375 &      0.031 &      13.439 &      0.032  &        8.82 \\
       100 &       0.34 &        -72 &     16.184 &      0.053 &      16.233 &      0.051 &      15.213 &      0.030 &      15.270 &      0.031 &      12.084 &      0.030 &      12.233 &      0.031 &      11.403 &      0.020 &      11.548 &      0.021 &      11.015 &      0.030 &      11.173 &      0.031  &        9.98 \\
       101 &       0.40 &        -80 &      ...   &      ...   &       ...   &      ...   &      15.897 &      0.044 &      16.052 &      0.034 &      11.265 &      0.030 &      11.372 &      0.031 &      10.593 &      0.020 &      10.703 &      0.020 &      10.214 &      0.031 &      10.309 &      0.031  &       10.20 \\
       102 &       0.23 &         66 &     12.877 &      0.050 &      12.903 &      0.050 &      12.291 &      0.030 &      12.309 &      0.030 &      10.087 &      0.030 &      10.110 &      0.031 &       9.583 &      0.020 &       9.600 &      0.022 &       9.283 &      0.030 &       9.302 &      0.031  &       10.39 \\
       103 &       0.63 &         58 &     18.446 &      0.168 &      18.560 &      0.065 &      17.060 &      0.124 &      17.212 &      0.056 &      12.194 &      0.030 &      12.270 &      0.031 &      11.442 &      0.020 &      11.514 &      0.021 &      11.023 &      0.030 &      11.098 &      0.031  &       10.35 \\
       104 &       0.41 &        -55 &      ...   &      ...   &       ...   &      ...   &      18.224 &      0.045 &      18.436 &      0.047 &      14.637 &      0.032 &      14.866 &      0.038 &      13.944 &      0.028 &      14.255 &      0.030 &      13.682 &      0.038 &      13.943 &      0.038  &        8.80 \\
       105 &       0.09 &        -32 &     17.344 &      0.099 &      17.922 &      0.061 &      16.429 &      0.033 &      16.858 &      0.034 &      12.146 &      0.034 &      12.290 &      0.031 &      11.490 &      0.027 &      11.594 &      0.021 &      11.126 &      0.034 &      11.228 &      0.031  &        9.88 \\
       106 &       0.12 &          6 &     16.097 &      0.050 &      16.111 &      0.052 &      15.615 &      0.030 &      15.632 &      0.032 &      13.266 &      0.030 &      13.308 &      0.032 &      12.781 &      0.021 &      12.813 &      0.022 &      12.479 &      0.034 &      12.547 &      0.033  &        9.37 \\
       107 &       0.80 &         16 &     18.347 &      0.052 &      18.451 &      0.062 &      17.768 &      0.032 &      17.890 &      0.038 &      14.527 &      0.035 &      14.701 &      0.036 &      13.864 &      0.021 &      14.023 &      0.024 &      13.480 &      0.047 &      13.626 &      0.037  &        8.98 \\
       108 &       0.67 &         74 &     18.556 &      0.054 &      18.603 &      0.058 &      17.993 &      0.037 &      18.012 &      0.039 &      14.721 &      0.034 &      14.837 &      0.036 &      14.059 &      0.022 &      14.171 &      0.023 &      13.617 &      0.036 &      13.782 &      0.033  &        9.25 \\
       109 &       0.85 &          1 &     17.464 &      0.055 &      17.575 &      0.069 &      17.152 &      0.033 &      17.285 &      0.038 &      13.941 &      0.031 &      13.990 &      0.037 &      13.200 &      0.020 &      13.240 &      0.023 &      12.778 &      0.031 &      12.804 &      0.036  &        9.39 \\
       110 &       0.50 &        -28 &     14.464 &      0.050 &      14.468 &      0.050 &      14.055 &      0.030 &      14.059 &      0.030 &      12.308 &      0.030 &      12.320 &      0.032 &      11.900 &      0.021 &      11.916 &      0.024 &      11.697 &      0.032 &      11.709 &      0.035  &        9.23 \\
       111 &       0.45 &        -49 &     15.386 &      0.050 &      15.415 &      0.050 &      14.618 &      0.031 &      14.669 &      0.030 &      11.697 &      0.030 &      11.801 &      0.031 &      11.026 &      0.020 &      11.134 &      0.021 &      10.650 &      0.037 &      10.766 &      0.034  &       10.10 \\
       112 &       0.48 &         40 &      ...   &      ...   &       ...   &      ...   &      17.535 &      0.047 &      17.612 &      0.045 &      13.035 &      0.032 &      13.112 &      0.032 &      12.287 &      0.021 &      12.366 &      0.022 &      11.851 &      0.031 &      11.940 &      0.031  &       10.04 \\
       113 &       0.82 &         -3 &     16.822 &      0.066 &      16.956 &      0.060 &      15.839 &      0.036 &      16.099 &      0.038 &      12.001 &      0.031 &      12.185 &      0.034 &      11.137 &      0.020 &      11.308 &      0.021 &      10.633 &      0.031 &      10.790 &      0.032  &       10.44 \\
       114 &       0.10 &         -5 &     12.359 &      0.050 &      12.398 &      0.050 &      11.937 &      0.030 &      11.962 &      0.030 &       9.925 &      0.030 &       9.954 &      0.034 &       9.406 &      0.020 &       9.436 &      0.022 &       9.099 &      0.031 &       9.129 &      0.037  &       10.51 \\
       115 &       0.56 &        -12 &      ...   &      ...   &       ...   &      ...   &      18.230 &      0.033 &      18.265 &      0.039 &      14.352 &      0.031 &      14.383 &      0.032 &      13.570 &      0.020 &      13.614 &      0.021 &      13.174 &      0.030 &      13.213 &      0.031  &        9.24 \\
       116 &       0.44 &         32 &     19.591 &      0.628 &      19.571 &      0.280 &      17.737 &      0.047 &      17.764 &      0.082 &      13.045 &      0.031 &      13.120 &      0.033 &      12.336 &      0.021 &      12.425 &      0.022 &      11.955 &      0.032 &      12.052 &      0.032  &        9.62 \\
       117 &       0.69 &         24 &     18.302 &      0.052 &      18.345 &      0.064 &      16.845 &      0.032 &      16.894 &      0.039 &      12.416 &      0.030 &      12.455 &      0.032 &      11.633 &      0.020 &      11.665 &      0.020 &      11.188 &      0.030 &      11.221 &      0.031  &       10.35 \\
       118 &       0.30 &         13 &     14.844 &      0.050 &      15.052 &      0.052 &      14.659 &      0.030 &      14.829 &      0.033 &      13.293 &      0.031 &      13.416 &      0.033 &      13.018 &      0.021 &      13.132 &      0.023 &      12.808 &      0.051 &      12.951 &      0.047  &        8.67 \\
       119 &       0.68 &        -12 &     17.819 &      0.063 &      17.855 &      0.067 &      16.210 &      0.032 &      16.275 &      0.034 &      12.126 &      0.030 &      12.176 &      0.032 &      11.477 &      0.020 &      11.523 &      0.021 &      11.093 &      0.030 &      11.138 &      0.031  &        9.92 \\
       120 &       0.73 &        -37 &     17.963 &      0.058 &      17.962 &      0.107 &      16.469 &      0.041 &      16.496 &      0.050 &      12.099 &      0.030 &      12.164 &      0.033 &      11.356 &      0.020 &      11.422 &      0.021 &      10.956 &      0.030 &      11.012 &      0.031  &       10.08 \\
       121 &       0.73 &        -67 &     17.665 &      0.051 &      17.805 &      0.055 &      16.776 &      0.033 &      16.957 &      0.035 &      13.215 &      0.030 &      13.328 &      0.031 &      12.438 &      0.020 &      12.544 &      0.021 &      11.945 &      0.031 &      12.075 &      0.031  &       10.09 \\
       122 &       0.08 &         89 &     12.866 &      0.050 &      12.870 &      0.050 &      12.265 &      0.030 &      12.294 &      0.030 &       9.689 &      0.033 &       9.781 &      0.037 &       9.098 &      0.021 &       9.191 &      0.022 &       8.782 &      0.034 &       8.871 &      0.034  &       10.71 \\
       123 &       0.58 &         57 &     16.465 &      0.077 &      16.486 &      0.062 &      15.945 &      0.030 &      15.969 &      0.031 &      12.089 &      0.030 &      12.101 &      0.032 &      11.358 &      0.020 &      11.369 &      0.020 &      10.911 &      0.030 &      10.923 &      0.031  &       10.14 \\
       124 &       0.85 &         56 &     15.949 &      0.050 &      16.033 &      0.050 &      15.468 &      0.032 &      15.537 &      0.031 &      12.793 &      0.031 &      12.860 &      0.033 &      12.181 &      0.021 &      12.246 &      0.023 &      11.855 &      0.033 &      11.925 &      0.033  &        9.52 \\
       125 &       0.09 &          7 &      ...   &      ...   &       ...   &      ...   &      17.035 &      0.034 &      17.144 &      0.040 &      12.059 &      0.031 &      12.178 &      0.031 &      11.333 &      0.020 &      11.446 &      0.021 &      10.964 &      0.030 &      11.073 &      0.031  &       10.30 \\
       126 &       0.30 &        -81 &      ...   &      ...   &       ...   &      ...   &      16.799 &      0.047 &      16.867 &      0.065 &      11.751 &      0.036 &      11.867 &      0.034 &      11.060 &      0.024 &      11.162 &      0.025 &      10.597 &      0.033 &      10.711 &      0.033  &       10.24 \\
       127 &       0.46 &        -46 &     17.365 &      0.051 &      17.396 &      0.054 &      16.582 &      0.031 &      16.642 &      0.036 &      12.777 &      0.036 &      12.860 &      0.034 &      11.975 &      0.023 &      12.057 &      0.022 &      11.526 &      0.033 &      11.604 &      0.032  &       10.24 \\
       128 &       0.52 &         21 &     17.052 &      0.050 &      17.098 &      0.052 &      16.577 &      0.030 &      16.648 &      0.032 &      13.800 &      0.032 &      14.012 &      0.034 &      13.205 &      0.024 &      13.410 &      0.026 &      12.907 &      0.033 &      13.097 &      0.034  &        9.31 \\
       129 &       0.40 &         31 &      ...   &      ...   &       ...   &      ...   &      16.284 &      0.037 &      16.411 &      0.040 &      11.525 &      0.031 &      11.606 &      0.031 &      10.856 &      0.021 &      10.941 &      0.021 &      10.400 &      0.031 &      10.483 &      0.031  &       10.29 \\
       130 &       0.33 &         60 &     15.724 &      0.050 &      15.728 &      0.051 &      15.129 &      0.030 &      15.151 &      0.031 &      12.727 &      0.031 &      12.841 &      0.032 &      12.275 &      0.020 &      12.387 &      0.021 &      12.044 &      0.031 &      12.143 &      0.032  &        9.17 \\
       131 &       0.05 &         -3 &     17.009 &      0.051 &      17.054 &      0.052 &      16.477 &      0.030 &      16.537 &      0.031 &      13.756 &      0.034 &      13.954 &      0.036 &      13.149 &      0.024 &      13.379 &      0.026 &      12.811 &      0.042 &      13.051 &      0.038  &        9.41 \\
       132 &       0.07 &         46 &     15.502 &      0.050 &      15.527 &      0.050 &      15.173 &      0.030 &      15.198 &      0.030 &      13.423 &      0.032 &      13.499 &      0.032 &      13.027 &      0.023 &      13.135 &      0.024 &      12.760 &      0.036 &      12.899 &      0.035  &        9.13 \\
       133 &       0.62 &        -74 &     15.857 &      0.052 &      15.926 &      0.058 &      15.368 &      0.031 &      15.427 &      0.034 &      12.990 &      0.032 &      13.119 &      0.032 &      12.472 &      0.022 &      12.618 &      0.023 &      12.205 &      0.034 &      12.360 &      0.034  &        9.26 \\
       134 &       0.75 &         39 &     19.203 &      0.054 &      19.263 &      0.062 &      17.499 &      0.032 &      17.657 &      0.035 &      13.110 &      0.037 &      13.295 &      0.034 &      12.371 &      0.020 &      12.528 &      0.021 &      11.958 &      0.033 &      12.110 &      0.032  &        9.96 \\
       135 &       0.32 &         41 &     16.188 &      0.052 &      16.280 &      0.062 &      15.018 &      0.035 &      15.122 &      0.051 &      10.086 &      0.036 &      10.244 &      0.037 &       9.224 &      0.022 &       9.432 &      0.021 &       8.720 &      0.040 &       8.991 &      0.034  &       11.48 \\
       136 &       0.32 &         85 &     19.735 &      0.172 &      19.801 &      0.150 &      18.061 &      0.038 &      18.161 &      0.054 &      13.061 &      0.033 &      13.224 &      0.034 &      12.243 &      0.027 &      12.398 &      0.027 &      11.800 &      0.034 &      11.954 &      0.033  &       10.14 \\
       137 &       0.52 &         90 &     17.864 &      0.073 &      17.890 &      0.148 &      16.369 &      0.032 &      16.451 &      0.040 &      11.261 &      0.030 &      11.334 &      0.030 &      10.466 &      0.021 &      10.532 &      0.022 &      10.002 &      0.032 &      10.078 &      0.032  &       10.58 \\
       138 &       0.05 &         -3 &     15.947 &      0.063 &      15.940 &      0.117 &      14.532 &      0.049 &      14.676 &      0.054 &       9.577 &      0.039 &       9.676 &      0.037 &       8.784 &      0.039 &       8.865 &      0.026 &       8.363 &      0.042 &       8.440 &      0.039  &       11.18 \\
       139 &       0.40 &        -19 &     15.540 &      0.056 &      15.602 &      0.056 &      15.261 &      0.030 &      15.302 &      0.031 &      13.536 &      0.031 &      13.630 &      0.032 &      13.119 &      0.023 &      13.222 &      0.024 &      12.938 &      0.038 &      13.033 &      0.041  &        9.00 \\
       140 &       0.21 &          0 &     15.908 &      0.052 &      16.218 &      0.065 &      15.484 &      0.037 &      15.751 &      0.041 &      11.874 &      0.037 &      12.047 &      0.034 &      11.198 &      0.022 &      11.339 &      0.023 &      10.840 &      0.034 &      10.949 &      0.034  &       10.03 \\
       141 &       0.47 &        -25 &     15.878 &      0.050 &      15.911 &      0.051 &      15.248 &      0.030 &      15.293 &      0.032 &      11.985 &      0.031 &      12.118 &      0.031 &      11.275 &      0.021 &      11.403 &      0.022 &      10.893 &      0.030 &      11.014 &      0.031  &       10.32 \\
       142 &       0.41 &         20 &     14.474 &      0.050 &      14.554 &      0.050 &      14.199 &      0.030 &      14.261 &      0.030 &      12.311 &      0.031 &      12.392 &      0.031 &      11.805 &      0.020 &      11.897 &      0.020 &      11.577 &      0.039 &      11.654 &      0.034  &        9.42 \\
       143 &       0.76 &        -22 &     16.137 &      0.050 &      16.187 &      0.051 &      15.663 &      0.030 &      15.721 &      0.031 &      13.206 &      0.030 &      13.249 &      0.031 &      12.597 &      0.020 &      12.635 &      0.021 &      12.277 &      0.030 &      12.310 &      0.031  &        9.60 \\
       144 &       0.75 &        -89 &     15.241 &      0.053 &      15.333 &      0.051 &      14.541 &      0.031 &      14.685 &      0.031 &      11.399 &      0.030 &      11.574 &      0.031 &      10.773 &      0.020 &      10.929 &      0.021 &      10.409 &      0.031 &      10.564 &      0.031  &       10.14 \\
       145 &       0.30 &        -88 &     15.369 &      0.057 &      15.474 &      0.055 &      15.109 &      0.030 &      15.140 &      0.030 &      13.046 &      0.031 &      13.123 &      0.032 &      12.561 &      0.027 &      12.709 &      0.022 &      12.359 &      0.033 &      12.485 &      0.032  &        9.31 \\
       146 &       0.73 &        -24 &     17.416 &      0.051 &      17.479 &      0.053 &      16.791 &      0.031 &      16.906 &      0.032 &      13.771 &      0.031 &      13.962 &      0.034 &      13.179 &      0.021 &      13.353 &      0.024 &      12.835 &      0.031 &      13.021 &      0.034  &        9.38 \\
       147 &       0.81 &        -52 &      ...   &      ...   &       ...   &      ...   &      17.634 &      0.032 &      17.728 &      0.038 &      13.988 &      0.030 &      14.058 &      0.031 &      13.245 &      0.020 &      13.297 &      0.022 &      12.764 &      0.030 &      12.828 &      0.031  &        9.45 \\
       148 &       0.73 &        -55 &     15.092 &      0.050 &      15.188 &      0.051 &      14.782 &      0.030 &      14.898 &      0.031 &      12.837 &      0.032 &      13.036 &      0.035 &      12.335 &      0.023 &      12.570 &      0.024 &      12.075 &      0.037 &      12.343 &      0.037  &        9.25 \\
       149 &       0.70 &         89 &     16.682 &      0.052 &      16.734 &      0.053 &      15.829 &      0.032 &      15.946 &      0.036 &      12.193 &      0.034 &      12.323 &      0.040 &      11.468 &      0.021 &      11.568 &      0.024 &      11.057 &      0.031 &      11.142 &      0.034  &       10.04 \\
       150 &       0.39 &        -52 &     15.704 &      0.076 &      15.868 &      0.079 &      14.517 &      0.254 &      14.544 &      0.046 &       9.250 &      0.032 &       9.542 &      0.033 &       8.473 &      0.023 &       8.773 &      0.023 &       8.107 &      0.041 &       8.352 &      0.040  &       11.22 \\
       151 &       0.34 &         57 &     15.914 &      0.050 &      15.923 &      0.051 &      15.383 &      0.030 &      15.402 &      0.031 &      12.518 &      0.032 &      12.633 &      0.032 &      11.896 &      0.022 &      12.025 &      0.022 &      11.537 &      0.037 &      11.690 &      0.033  &        9.68 \\
       152 &       0.08 &         87 &     15.320 &      0.051 &      15.358 &      0.053 &      14.917 &      0.030 &      14.931 &      0.030 &      12.669 &      0.031 &      12.719 &      0.031 &      12.184 &      0.021 &      12.231 &      0.023 &      11.924 &      0.032 &      11.981 &      0.033  &        9.30 \\
       153 &       0.11 &        -73 &     15.627 &      0.050 &      15.627 &      0.051 &      15.151 &      0.030 &      15.154 &      0.030 &      12.903 &      0.032 &      12.932 &      0.036 &      12.355 &      0.021 &      12.399 &      0.023 &      12.058 &      0.033 &      12.110 &      0.036  &        9.34 \\
       154 &       0.05 &         -4 &     15.030 &      0.050 &      15.037 &      0.050 &      14.716 &      0.030 &      14.730 &      0.033 &      12.744 &      0.034 &      12.779 &      0.040 &      12.286 &      0.022 &      12.337 &      0.027 &      12.021 &      0.040 &      12.077 &      0.046  &        9.49 \\
       155 &       0.58 &         50 &     18.214 &      0.074 &      18.253 &      0.080 &      16.515 &      0.039 &      16.633 &      0.040 &      11.635 &      0.031 &      11.720 &      0.031 &      10.846 &      0.021 &      10.949 &      0.020 &      10.412 &      0.033 &      10.539 &      0.030  &       10.65 \\
       156 &       0.65 &        -46 &     17.280 &      0.052 &      17.333 &      0.056 &      15.926 &      0.030 &      15.982 &      0.032 &      11.706 &      0.030 &      11.742 &      0.030 &      10.974 &      0.020 &      11.010 &      0.020 &      10.563 &      0.030 &      10.599 &      0.030  &       10.24 \\
       157 &       0.51 &          8 &     14.826 &      0.050 &      14.875 &      0.050 &      14.408 &      0.030 &      14.457 &      0.031 &      12.485 &      0.030 &      12.526 &      0.031 &      12.042 &      0.020 &      12.079 &      0.021 &      11.801 &      0.030 &      11.849 &      0.031  &        9.28 \\
       158 &       0.82 &         18 &     16.013 &      0.051 &      16.043 &      0.055 &      15.602 &      0.030 &      15.656 &      0.031 &      13.623 &      0.030 &      13.672 &      0.031 &      13.201 &      0.021 &      13.280 &      0.022 &      12.972 &      0.034 &      13.053 &      0.035  &        9.04 \\
       159 &       0.49 &        -88 &     16.329 &      0.050 &      16.360 &      0.052 &      15.267 &      0.031 &      15.349 &      0.033 &      11.843 &      0.031 &      11.967 &      0.032 &      11.301 &      0.024 &      11.413 &      0.026 &      10.899 &      0.035 &      11.041 &      0.036  &       10.17 \\
       160 &       0.11 &         60 &     15.210 &      0.051 &      15.234 &      0.054 &      14.824 &      0.030 &      14.832 &      0.030 &      12.351 &      0.030 &      12.370 &      0.033 &      11.814 &      0.020 &      11.831 &      0.023 &      11.506 &      0.030 &      11.534 &      0.031  &        9.83 \\
       161 &       0.53 &        -83 &      ...   &      ...   &       ...   &      ...   &      15.513 &      0.036 &      15.589 &      0.054 &      10.496 &      0.031 &      10.551 &      0.033 &       9.713 &      0.020 &       9.772 &      0.021 &       9.306 &      0.037 &       9.353 &      0.038  &       10.79 \\
       162 &       0.28 &         13 &     18.203 &      0.093 &      18.267 &      0.133 &      16.179 &      0.032 &      16.286 &      0.033 &      11.341 &      0.032 &      11.427 &      0.033 &      10.639 &      0.021 &      10.739 &      0.022 &      10.257 &      0.031 &      10.355 &      0.031  &       10.30 \\
       163 &       0.60 &         27 &     15.344 &      0.051 &      15.476 &      0.054 &      14.572 &      0.031 &      14.728 &      0.033 &      10.674 &      0.031 &      10.845 &      0.033 &       9.970 &      0.021 &      10.131 &      0.022 &       9.531 &      0.031 &       9.686 &      0.033  &       10.66 \\
       164 &       0.10 &        -68 &     18.939 &      0.149 &      19.010 &      0.097 &      17.292 &      0.034 &      17.369 &      0.048 &      12.384 &      0.030 &      12.430 &      0.031 &      11.673 &      0.021 &      11.721 &      0.021 &      11.287 &      0.030 &      11.337 &      0.031  &        9.91 \\
       165 &       0.72 &        -48 &     17.541 &      0.056 &      17.582 &      0.067 &      17.040 &      0.030 &      17.058 &      0.032 &      14.558 &      0.032 &      14.621 &      0.034 &      14.019 &      0.022 &      14.066 &      0.023 &      13.776 &      0.032 &      13.812 &      0.034  &        8.86 \\
       166 &       0.58 &         85 &     17.320 &      0.052 &      17.400 &      0.069 &      16.041 &      0.034 &      16.089 &      0.042 &      11.047 &      0.030 &      11.082 &      0.031 &      10.364 &      0.020 &      10.400 &      0.020 &       9.979 &      0.030 &      10.015 &      0.031  &       10.67 \\
       167 &       0.77 &        -75 &     17.723 &      0.053 &      17.769 &      0.057 &      16.920 &      0.034 &      16.979 &      0.037 &      13.282 &      0.030 &      13.304 &      0.033 &      12.535 &      0.021 &      12.559 &      0.024 &      12.084 &      0.032 &      12.119 &      0.034  &        9.96 \\
       168 &       0.50 &         -6 &     15.778 &      0.050 &      15.893 &      0.051 &      15.509 &      0.030 &      15.609 &      0.031 &      13.965 &      0.032 &      14.114 &      0.031 &      13.675 &      0.030 &      13.801 &      0.024 &      13.499 &      0.037 &      13.606 &      0.033  &        8.64 \\
       169 &       0.28 &         59 &     15.923 &      0.057 &      16.021 &      0.062 &      15.566 &      0.031 &      15.702 &      0.036 &      13.412 &      0.031 &      13.766 &      0.043 &      12.886 &      0.026 &      13.291 &      0.038 &      12.679 &      0.051 &      13.075 &      0.047  &        9.28 \\
       170 &       0.36 &         -9 &      ...   &      ...   &       ...   &      ...   &      14.936 &      0.031 &      14.964 &      0.034 &      10.554 &      0.030 &      10.622 &      0.032 &       9.806 &      0.022 &       9.867 &      0.027 &       9.411 &      0.031 &       9.470 &      0.032  &       10.70 \\
       171 &       0.34 &        -10 &     16.424 &      0.050 &      16.454 &      0.051 &      15.656 &      0.030 &      15.690 &      0.031 &      12.962 &      0.031 &      13.046 &      0.031 &      12.386 &      0.023 &      12.476 &      0.022 &      12.040 &      0.030 &      12.133 &      0.031  &        9.69 \\
       172 &       0.56 &         40 &     17.884 &      0.056 &      17.920 &      0.065 &      16.445 &      0.031 &      16.556 &      0.034 &      12.642 &      0.030 &      12.739 &      0.031 &      11.960 &      0.021 &      12.049 &      0.022 &      11.563 &      0.032 &      11.660 &      0.033  &        9.77 \\
       173 &       0.05 &        -89 &     15.867 &      0.051 &      15.907 &      0.052 &      14.916 &      0.032 &      15.100 &      0.031 &      11.062 &      0.031 &      11.256 &      0.032 &      10.355 &      0.020 &      10.533 &      0.021 &       9.971 &      0.034 &      10.156 &      0.032  &       10.43 \\
       174 &       0.24 &        -70 &     17.372 &      0.197 &      17.411 &      0.082 &      15.988 &      0.031 &      16.038 &      0.037 &      10.926 &      0.031 &      11.067 &      0.030 &      10.105 &      0.021 &      10.241 &      0.021 &       9.613 &      0.042 &       9.788 &      0.031  &       10.78 \\
       175 &       0.58 &         13 &     18.196 &      0.063 &      18.224 &      0.084 &      16.696 &      0.033 &      16.796 &      0.034 &      11.702 &      0.031 &      11.776 &      0.030 &      10.914 &      0.020 &      10.986 &      0.020 &      10.456 &      0.031 &      10.543 &      0.030  &       10.40 \\
       176 &       0.68 &         88 &     17.954 &      0.054 &      17.951 &      0.089 &      16.524 &      0.032 &      16.563 &      0.037 &      11.639 &      0.031 &      11.748 &      0.030 &      10.867 &      0.020 &      10.972 &      0.020 &      10.428 &      0.030 &      10.535 &      0.030  &       10.64 \\
       177 &       0.34 &          1 &     15.056 &      0.054 &      15.122 &      0.054 &      14.707 &      0.030 &      14.740 &      0.030 &      12.759 &      0.032 &      12.807 &      0.034 &      12.326 &      0.023 &      12.373 &      0.023 &      12.052 &      0.037 &      12.112 &      0.037  &        9.20 \\
       178 &       0.23 &        -31 &      ...   &      ...   &       ...   &      ...   &      13.825 &      0.099 &      14.080 &      0.050 &       8.919 &      0.032 &       9.090 &      0.033 &       8.058 &      0.024 &       8.279 &      0.022 &       7.617 &      0.032 &       7.817 &      0.031  &       11.59 \\
       179 &       0.39 &         89 &     17.340 &      0.091 &      17.376 &      0.069 &      15.776 &      0.069 &      15.883 &      0.041 &      10.668 &      0.031 &      10.861 &      0.031 &       9.899 &      0.020 &      10.074 &      0.021 &       9.486 &      0.031 &       9.662 &      0.030  &       10.71 \\
       180 &       0.08 &         75 &     17.463 &      0.059 &      17.503 &      0.106 &      16.226 &      0.034 &      16.296 &      0.038 &      11.015 &      0.030 &      11.126 &      0.031 &      10.248 &      0.020 &      10.363 &      0.021 &       9.828 &      0.030 &       9.936 &      0.031  &       10.58 \\
       181 &       0.16 &        -23 &     18.278 &      0.079 &      18.275 &      0.079 &      16.594 &      0.031 &      16.647 &      0.034 &      11.918 &      0.030 &      11.970 &      0.031 &      11.233 &      0.021 &      11.299 &      0.021 &      10.829 &      0.031 &      10.887 &      0.031  &       10.09 \\
       182 &       0.48 &         -5 &     15.433 &      0.051 &      15.485 &      0.055 &      14.984 &      0.030 &      15.058 &      0.033 &      12.782 &      0.030 &      12.841 &      0.032 &      12.273 &      0.020 &      12.327 &      0.022 &      11.943 &      0.031 &      12.006 &      0.034  &        9.38 \\
       183 &       0.24 &        -29 &     14.531 &      0.052 &      14.633 &      0.053 &      13.769 &      0.057 &      13.863 &      0.036 &       9.256 &      0.031 &       9.355 &      0.033 &       8.456 &      0.028 &       8.554 &      0.026 &       8.019 &      0.032 &       8.114 &      0.033  &       11.36 \\
       184 &       0.48 &        -30 &     17.842 &      0.062 &      17.890 &      0.057 &      16.781 &      0.031 &      16.882 &      0.032 &      13.021 &      0.032 &      13.184 &      0.032 &      12.345 &      0.021 &      12.510 &      0.022 &      11.989 &      0.033 &      12.155 &      0.032  &        9.55 \\
       185 &       0.05 &         70 &     16.835 &      0.072 &      16.971 &      0.070 &      16.269 &      0.030 &      16.353 &      0.032 &      12.195 &      0.039 &      12.667 &      0.034 &      11.470 &      0.040 &      11.906 &      0.025 &      11.045 &      0.034 &      11.475 &      0.033  &       10.06 \\
       186 &       0.13 &         -4 &      ...   &      ...   &       ...   &      ...   &      ...    &      ...   &       ...   &      ...   &      10.409 &      0.036 &      10.534 &      0.037 &       9.627 &      0.022 &       9.783 &      0.022 &       9.246 &      0.033 &       9.379 &      0.033  &       10.88 \\
       187 &       0.21 &         42 &     13.972 &      0.051 &      14.071 &      0.052 &      13.803 &      0.030 &      13.837 &      0.030 &      11.986 &      0.036 &      12.021 &      0.043 &      11.591 &      0.022 &      11.618 &      0.026 &      11.352 &      0.034 &      11.386 &      0.038  &        9.41 \\
       188 &       0.50 &        -44 &     15.071 &      0.050 &      15.125 &      0.050 &      14.623 &      0.030 &      14.688 &      0.031 &      12.470 &      0.031 &      12.568 &      0.032 &      12.009 &      0.024 &      12.102 &      0.025 &      11.725 &      0.033 &      11.833 &      0.036  &        9.37 \\
       189 &       0.36 &        -73 &     15.913 &      0.053 &      15.999 &      0.059 &      15.468 &      0.030 &      15.539 &      0.031 &      13.145 &      0.036 &      13.483 &      0.034 &      12.733 &      0.024 &      13.029 &      0.025 &      12.507 &      0.036 &      12.804 &      0.034  &        8.94 \\
       190 &       0.50 &        -37 &     13.799 &      0.050 &      13.875 &      0.051 &      13.153 &      0.030 &      13.169 &      0.031 &       9.975 &      0.030 &      10.011 &      0.031 &       9.245 &      0.022 &       9.280 &      0.023 &       8.795 &      0.031 &       8.832 &      0.032  &       10.98 \\
       191 &       0.40 &         46 &     16.580 &      0.050 &      16.612 &      0.051 &      16.212 &      0.030 &      16.247 &      0.031 &      14.238 &      0.031 &      14.264 &      0.033 &      13.830 &      0.021 &      13.860 &      0.023 &      13.559 &      0.034 &      13.599 &      0.037  &        8.56 \\
       192 &       0.24 &        -64 &     18.396 &      0.066 &      18.390 &      0.074 &      17.214 &      0.033 &      17.308 &      0.034 &      13.278 &      0.034 &      13.407 &      0.038 &      12.646 &      0.022 &      12.749 &      0.023 &      12.288 &      0.031 &      12.407 &      0.032  &        9.39 \\
       193 &       0.35 &         38 &     14.970 &      0.064 &      15.114 &      0.054 &      14.775 &      0.030 &      14.805 &      0.031 &      12.977 &      0.031 &      13.048 &      0.033 &      12.580 &      0.021 &      12.645 &      0.022 &      12.319 &      0.032 &      12.428 &      0.034  &        9.03 \\
       194 &       0.84 &         82 &     14.610 &      0.050 &      14.672 &      0.050 &      14.000 &      0.030 &      14.062 &      0.030 &      11.029 &      0.030 &      11.089 &      0.032 &      10.353 &      0.021 &      10.412 &      0.026 &       9.923 &      0.030 &       9.985 &      0.033  &       10.46 \\
       195 &       0.51 &          7 &      ...   &      ...   &       ...   &      ...   &      17.973 &      0.089 &      17.956 &      0.050 &      13.114 &      0.033 &      13.328 &      0.032 &      12.387 &      0.022 &      12.597 &      0.022 &      11.980 &      0.043 &      12.196 &      0.034  &        9.66 \\
       196 &       0.31 &        -33 &     14.137 &      0.050 &      14.193 &      0.050 &      13.822 &      0.030 &      13.883 &      0.030 &      12.093 &      0.030 &      12.130 &      0.032 &      11.733 &      0.021 &      11.779 &      0.021 &      11.566 &      0.032 &      11.596 &      0.034  &        9.21 \\
       197 &       0.72 &         35 &     15.421 &      0.050 &      15.507 &      0.050 &      14.979 &      0.030 &      15.070 &      0.031 &      12.608 &      0.031 &      12.688 &      0.033 &      12.131 &      0.020 &      12.205 &      0.021 &      11.817 &      0.030 &      11.885 &      0.031  &        9.38 \\
       198 &       0.46 &         51 &     15.683 &      0.053 &      15.753 &      0.058 &      15.341 &      0.030 &      15.357 &      0.031 &      12.888 &      0.032 &      12.920 &      0.038 &      12.383 &      0.021 &      12.424 &      0.022 &      12.074 &      0.037 &      12.125 &      0.051  &        9.29 \\
       199 &       0.30 &        -22 &     16.291 &      0.053 &      16.324 &      0.060 &      15.878 &      0.030 &      15.903 &      0.031 &      13.391 &      0.033 &      13.565 &      0.034 &      12.847 &      0.040 &      13.032 &      0.031 &      12.587 &      0.035 &      12.758 &      0.034  &        9.07 \\
       200 &       0.67 &        -67 &     16.820 &      0.056 &      16.820 &      0.055 &      15.247 &      0.056 &      15.297 &      0.038 &      10.192 &      0.030 &      10.321 &      0.030 &       9.423 &      0.022 &       9.536 &      0.022 &       8.977 &      0.031 &       9.093 &      0.031  &       10.96 \\
       201 &       0.66 &         67 &     15.066 &      0.058 &      15.254 &      0.055 &      14.612 &      0.030 &      14.701 &      0.031 &      10.942 &      0.030 &      11.068 &      0.030 &      10.165 &      0.020 &      10.276 &      0.021 &       9.719 &      0.031 &       9.814 &      0.031  &       10.67 \\
       202 &       0.05 &         86 &     21.363 &      0.294 &      21.465 &      0.275 &      19.542 &      0.057 &      19.630 &      0.088 &      14.700 &      0.033 &      14.817 &      0.037 &      14.006 &      0.028 &      14.111 &      0.030 &      13.575 &      0.034 &      13.688 &      0.036  &        9.02 \\
       203 &       0.59 &        -24 &     13.907 &      0.050 &      13.971 &      0.050 &      13.473 &      0.030 &      13.531 &      0.030 &      11.987 &      0.030 &      12.076 &      0.031 &      11.649 &      0.020 &      11.760 &      0.021 &      11.490 &      0.032 &      11.625 &      0.031  &        9.21 \\
       204 &       0.33 &          1 &     13.100 &      0.050 &      13.142 &      0.050 &      12.688 &      0.030 &      12.742 &      0.031 &      10.357 &      0.030 &      10.442 &      0.031 &       9.799 &      0.020 &       9.882 &      0.021 &       9.448 &      0.031 &       9.546 &      0.032  &       10.45 \\
       205 &       0.63 &        -55 &     13.591 &      0.050 &      13.692 &      0.051 &      13.195 &      0.030 &      13.283 &      0.031 &      10.780 &      0.030 &      10.871 &      0.030 &      10.216 &      0.020 &      10.297 &      0.021 &       9.890 &      0.031 &       9.968 &      0.034  &       10.26 \\
       206 &       0.28 &         19 &     16.664 &      0.051 &      16.684 &      0.052 &      16.107 &      0.030 &      16.131 &      0.031 &      13.464 &      0.033 &      13.571 &      0.034 &      12.817 &      0.021 &      12.933 &      0.023 &      12.531 &      0.034 &      12.635 &      0.032  &        9.24 \\
       207 &       0.14 &         43 &     15.955 &      0.053 &      15.968 &      0.057 &      15.234 &      0.032 &      15.287 &      0.031 &      12.273 &      0.030 &      12.384 &      0.031 &      11.659 &      0.021 &      11.769 &      0.022 &      11.354 &      0.037 &      11.444 &      0.041  &        9.69 \\
       208 &       0.23 &        -33 &     14.895 &      0.051 &      14.906 &      0.056 &      14.266 &      0.030 &      14.277 &      0.032 &      10.622 &      0.031 &      10.685 &      0.032 &       9.876 &      0.020 &       9.946 &      0.021 &       9.427 &      0.030 &       9.510 &      0.031  &       10.74 \\
       209 &       0.56 &         78 &     17.833 &      0.090 &      17.899 &      0.075 &      16.025 &      0.060 &      16.165 &      0.033 &      ...    &      ...   &       ...   &      ...   &       ...   &      ...   &      ...    &      ...   &       ...   &      ...   &       ...   &      ...    &        ...  \\
       210 &       0.60 &         -1 &     17.971 &      0.054 &      17.982 &      0.071 &      16.552 &      0.031 &      16.567 &      0.034 &      12.106 &      0.030 &      12.117 &      0.031 &      11.430 &      0.020 &      11.439 &      0.020 &      11.028 &      0.030 &      11.042 &      0.030  &        9.98 \\
       211 &       0.15 &        -48 &     16.121 &      0.057 &      16.148 &      0.088 &      15.276 &      0.050 &      15.280 &      0.039 &      10.332 &      0.030 &      10.466 &      0.031 &       9.567 &      0.021 &       9.705 &      0.022 &       9.174 &      0.032 &       9.300 &      0.032  &       10.80 \\
       212 &       0.21 &         41 &     14.676 &      0.051 &      14.763 &      0.054 &      14.408 &      0.030 &      14.485 &      0.032 &      12.851 &      0.031 &      12.995 &      0.034 &      12.477 &      0.028 &      12.708 &      0.026 &      12.262 &      0.036 &      12.529 &      0.037  &        9.14 \\
       213 &       0.82 &        -43 &     14.128 &      0.050 &      14.223 &      0.050 &      13.575 &      0.030 &      13.654 &      0.031 &      10.091 &      0.030 &      10.132 &      0.031 &       9.280 &      0.020 &       9.313 &      0.022 &       8.818 &      0.030 &       8.844 &      0.031  &       11.12 \\
       214 &       0.53 &         48 &     17.824 &      0.057 &      17.833 &      0.101 &      16.594 &      0.034 &      16.607 &      0.052 &      11.754 &      0.030 &      11.791 &      0.030 &      11.016 &      0.020 &      11.057 &      0.021 &      10.592 &      0.030 &      10.641 &      0.030  &       10.25 \\
       215 &       0.28 &        -90 &     15.462 &      0.050 &      15.493 &      0.051 &      14.635 &      0.030 &      14.667 &      0.030 &      11.788 &      0.031 &      11.899 &      0.032 &      11.157 &      0.020 &      11.268 &      0.021 &      10.847 &      0.031 &      10.963 &      0.031  &        9.92 \\
       216 &       0.60 &         25 &     15.605 &      0.050 &      15.634 &      0.051 &      14.702 &      0.030 &      14.740 &      0.031 &      11.426 &      0.031 &      11.505 &      0.033 &      10.697 &      0.020 &      10.758 &      0.021 &      10.299 &      0.030 &      10.364 &      0.031  &       10.33 \\
       217 &       0.61 &         28 &     14.909 &      0.050 &      14.960 &      0.053 &      13.659 &      0.030 &      13.682 &      0.032 &      10.061 &      0.030 &      10.096 &      0.032 &       9.462 &      0.020 &       9.485 &      0.020 &       9.077 &      0.030 &       9.099 &      0.030  &       10.66 \\
       218 &       0.69 &        -20 &     17.753 &      0.056 &      17.832 &      0.059 &      16.264 &      0.040 &      16.409 &      0.035 &      11.356 &      0.030 &      11.449 &      0.030 &      10.557 &      0.020 &      10.651 &      0.020 &      10.146 &      0.030 &      10.236 &      0.030  &       10.48 \\
       219 &       0.29 &         31 &     18.420 &      0.061 &      18.430 &      0.104 &      16.515 &      0.050 &      16.595 &      0.069 &      11.915 &      0.031 &      11.964 &      0.033 &      11.146 &      0.020 &      11.202 &      0.021 &      10.758 &      0.032 &      10.802 &      0.034  &       10.19 \\
       220 &       0.22 &         88 &     14.837 &      0.051 &      14.855 &      0.052 &      14.022 &      0.030 &      14.072 &      0.032 &      10.067 &      0.030 &      10.139 &      0.031 &       9.314 &      0.020 &       9.385 &      0.021 &       8.889 &      0.031 &       8.969 &      0.032  &       10.94 \\
       221 &       0.27 &        -28 &     16.757 &      0.056 &      16.803 &      0.052 &      15.710 &      0.030 &      15.772 &      0.032 &      12.267 &      0.030 &      12.389 &      0.032 &      11.547 &      0.020 &      11.668 &      0.022 &      11.144 &      0.030 &      11.271 &      0.032  &        9.99 \\
       222 &       0.32 &          7 &     18.249 &      0.052 &      18.223 &      0.061 &      17.045 &      0.033 &      17.093 &      0.037 &      13.419 &      0.031 &      13.549 &      0.032 &      12.830 &      0.022 &      12.949 &      0.023 &      12.452 &      0.032 &      12.603 &      0.032  &        9.30 \\
       223 &       0.80 &         57 &     17.492 &      0.051 &      17.592 &      0.053 &      16.999 &      0.031 &      17.103 &      0.033 &      14.559 &      0.030 &      14.684 &      0.033 &      14.024 &      0.027 &      14.176 &      0.028 &      13.751 &      0.031 &      13.901 &      0.034  &        8.62 \\
       224 &       0.68 &        -63 &      ...   &      ...   &       ...   &      ...   &      16.775 &      0.037 &      16.824 &      0.047 &      12.172 &      0.032 &      12.289 &      0.033 &      11.391 &      0.024 &      11.514 &      0.022 &      10.908 &      0.030 &      11.039 &      0.030  &       10.22 \\
       225 &       0.52 &        -43 &     17.484 &      0.097 &      17.420 &      0.077 &      16.701 &      0.031 &      16.761 &      0.033 &      13.971 &      0.031 &      14.088 &      0.032 &      13.517 &      0.022 &      13.647 &      0.024 &      13.250 &      0.032 &      13.391 &      0.034  &        8.72 \\
       226 &       0.47 &         40 &     16.502 &      0.050 &      16.553 &      0.052 &      16.068 &      0.030 &      16.117 &      0.032 &      13.513 &      0.030 &      13.542 &      0.031 &      12.881 &      0.020 &      12.908 &      0.021 &      12.520 &      0.030 &      12.549 &      0.031  &        9.31 \\
       227 &       0.70 &        -84 &     13.816 &      0.050 &      14.000 &      0.052 &      13.479 &      0.030 &      13.656 &      0.030 &      11.991 &      0.030 &      12.033 &      0.031 &      11.641 &      0.020 &      11.683 &      0.021 &      11.463 &      0.032 &      11.496 &      0.035  &        9.16 \\
       228 &       0.20 &        -25 &      ...   &      ...   &       ...   &      ...   &      21.013 &      0.133 &      21.344 &      0.161 &      ...    &      ...   &       ...   &      ...   &       ...   &      ...   &      ...    &      ...   &       ...   &      ...   &       ...   &      ...    &        ...  \\
       229 &       0.40 &        -85 &      ...   &      ...   &       ...   &      ...   &      16.725 &      0.031 &      16.817 &      0.031 &      13.982 &      0.031 &      14.088 &      0.033 &      13.451 &      0.022 &      13.547 &      0.024 &      13.139 &      0.034 &      13.273 &      0.034  &        8.89 \\
       230 &       0.38 &        -70 &     15.337 &      0.051 &      15.358 &      0.055 &      14.903 &      0.030 &      14.932 &      0.030 &      12.660 &      0.030 &      12.705 &      0.031 &      12.230 &      0.022 &      12.277 &      0.023 &      12.008 &      0.030 &      12.056 &      0.031  &        9.15 \\
       231 &       0.21 &        -51 &     17.312 &      0.052 &      17.425 &      0.071 &      15.952 &      0.032 &      16.007 &      0.036 &      10.916 &      0.031 &      10.996 &      0.031 &      10.143 &      0.024 &      10.212 &      0.022 &       9.733 &      0.031 &       9.808 &      0.031  &       10.62 \\
       232 &       0.56 &         40 &     18.111 &      0.062 &      18.106 &      0.111 &      16.337 &      0.032 &      16.344 &      0.038 &      12.345 &      0.031 &      12.382 &      0.034 &      11.744 &      0.021 &      11.772 &      0.022 &      11.353 &      0.031 &      11.389 &      0.032  &        9.77 \\
       233 &       0.77 &          2 &     18.146 &      0.053 &      18.160 &      0.063 &      17.158 &      0.031 &      17.170 &      0.039 &      13.388 &      0.031 &      13.421 &      0.037 &      12.649 &      0.021 &      12.685 &      0.021 &      12.221 &      0.030 &      12.244 &      0.031  &        9.60 \\
       234 &       0.15 &        -71 &      ...   &      ...   &       ...   &      ...   &      ...    &      ...   &       ...   &      ...   &      11.512 &      0.037 &      11.573 &      0.037 &      10.765 &      0.028 &      10.816 &      0.030 &      10.372 &      0.030 &      10.405 &      0.031  &       10.33 \\
       235 &       0.20 &        -42 &      ...   &      ...   &       ...   &      ...   &      16.700 &      0.045 &      16.709 &      0.042 &      11.745 &      0.044 &      12.070 &      0.031 &      11.189 &      0.034 &      11.428 &      0.022 &      10.810 &      0.042 &      11.031 &      0.032  &        9.93 \\
       236 &       0.10 &        -20 &     16.173 &      0.118 &      16.302 &      0.070 &      15.122 &      0.049 &      15.171 &      0.044 &      10.202 &      0.034 &      10.306 &      0.039 &       9.414 &      0.029 &       9.517 &      0.028 &       8.956 &      0.033 &       9.061 &      0.036  &       10.99 \\
       237 &       0.25 &         14 &     15.524 &      0.054 &      15.554 &      0.052 &      15.062 &      0.030 &      15.088 &      0.031 &      12.704 &      0.031 &      12.798 &      0.032 &      12.112 &      0.021 &      12.221 &      0.021 &      11.792 &      0.031 &      11.920 &      0.032  &        9.51 \\
       238 &       0.22 &        -76 &      ...   &      ...   &       ...   &      ...   &      ...    &      ...   &       ...   &      ...   &      13.823 &      0.074 &      14.002 &      0.057 &      13.484 &      0.061 &      13.654 &      0.054 &      13.286 &      0.062 &      13.445 &      0.056  &        8.46 \\
       239 &       0.80 &        -24 &     16.487 &      0.050 &      16.621 &      0.051 &      15.749 &      0.030 &      15.936 &      0.031 &      12.805 &      0.031 &      12.959 &      0.032 &      12.204 &      0.020 &      12.356 &      0.022 &      11.825 &      0.031 &      11.995 &      0.032  &        9.57 \\
       240 &       0.27 &        -55 &     18.566 &      0.096 &      18.635 &      0.073 &      16.705 &      0.034 &      16.777 &      0.038 &      11.859 &      0.030 &      11.970 &      0.031 &      11.158 &      0.020 &      11.291 &      0.021 &      10.756 &      0.030 &      10.881 &      0.031  &       10.13 \\
       241 &       0.32 &        -35 &      ...   &      ...   &       ...   &      ...   &      14.720 &      0.041 &      14.789 &      0.042 &       9.833 &      0.033 &       9.954 &      0.039 &       9.138 &      0.025 &       9.227 &      0.034 &       8.698 &      0.034 &       8.789 &      0.043  &       10.98 \\
       242 &       0.41 &        -55 &     14.717 &      0.051 &      14.835 &      0.053 &      14.373 &      0.030 &      14.436 &      0.031 &      11.962 &      0.030 &      11.998 &      0.031 &      11.382 &      0.020 &      11.412 &      0.021 &      11.024 &      0.031 &      11.061 &      0.031  &        9.85 \\
       243 &       0.17 &         46 &      ...   &      ...   &       ...   &      ...   &      15.829 &      0.037 &      16.033 &      0.041 &      10.893 &      0.034 &      11.156 &      0.032 &      10.160 &      0.024 &      10.423 &      0.022 &       9.744 &      0.034 &       9.980 &      0.032  &       10.57 \\
       244 &       0.28 &        -80 &     15.058 &      0.050 &      15.087 &      0.050 &      14.271 &      0.030 &      14.324 &      0.030 &      11.369 &      0.045 &      11.590 &      0.035 &      10.725 &      0.034 &      10.946 &      0.029 &      10.357 &      0.046 &      10.600 &      0.037  &       10.19 \\
       245 &       0.19 &        -79 &     15.162 &      0.055 &      15.334 &      0.051 &      14.470 &      0.038 &      14.676 &      0.033 &       9.430 &      0.032 &       9.763 &      0.030 &       8.625 &      0.021 &       8.924 &      0.020 &       8.159 &      0.032 &       8.465 &      0.030  &       11.34 \\
       246 &       0.34 &         75 &     14.040 &      0.050 &      14.126 &      0.050 &      13.582 &      0.030 &      13.656 &      0.030 &      11.010 &      0.034 &      11.155 &      0.031 &      10.440 &      0.022 &      10.589 &      0.021 &      10.140 &      0.032 &      10.270 &      0.031  &       10.13 \\
       247 &       0.42 &        -58 &     13.686 &      0.050 &      13.775 &      0.051 &      13.250 &      0.030 &      13.318 &      0.030 &      10.873 &      0.030 &      10.946 &      0.030 &      10.339 &      0.020 &      10.406 &      0.020 &      10.036 &      0.030 &      10.099 &      0.030  &       10.14 \\
       248 &       0.26 &        -81 &     18.043 &      0.075 &      18.235 &      0.061 &      16.372 &      0.039 &      16.665 &      0.034 &      11.900 &      0.033 &      12.032 &      0.031 &      11.213 &      0.020 &      11.359 &      0.021 &      10.830 &      0.030 &      10.972 &      0.031  &       10.05 \\
       249 &       0.66 &         71 &     18.271 &      0.052 &      18.284 &      0.060 &      16.873 &      0.034 &      16.984 &      0.034 &      13.687 &      0.032 &      13.785 &      0.034 &      13.140 &      0.022 &      13.249 &      0.024 &      12.854 &      0.030 &      12.966 &      0.032  &        9.01 \\
       250 &       0.06 &        -89 &     17.585 &      0.059 &      17.603 &      0.095 &      15.872 &      0.049 &      15.963 &      0.067 &      10.970 &      0.031 &      11.036 &      0.031 &      10.198 &      0.022 &      10.285 &      0.021 &       9.796 &      0.031 &       9.862 &      0.031  &       10.58 \\
       251 &       0.65 &         44 &     14.687 &      0.050 &      14.792 &      0.050 &      14.097 &      0.030 &      14.209 &      0.030 &      11.078 &      0.030 &      11.166 &      0.030 &      10.371 &      0.021 &      10.452 &      0.020 &       9.933 &      0.030 &      10.004 &      0.030  &       10.71 \\
       252 &       0.43 &          2 &     15.374 &      0.050 &      15.537 &      0.051 &      14.971 &      0.030 &      15.124 &      0.032 &      13.241 &      0.031 &      13.395 &      0.033 &      12.844 &      0.022 &      13.009 &      0.025 &      12.634 &      0.031 &      12.800 &      0.034  &        9.13 \\
       253 &       0.60 &         22 &     16.521 &      0.050 &      16.561 &      0.052 &      15.597 &      0.031 &      15.668 &      0.031 &      11.900 &      0.030 &      11.970 &      0.030 &      11.224 &      0.020 &      11.295 &      0.021 &      10.826 &      0.031 &      10.909 &      0.030  &       10.26 \\
       254 &       0.24 &        -16 &      ...   &      ...   &       ...   &      ...   &      ...    &      ...   &       ...   &      ...   &      11.312 &      0.032 &      11.353 &      0.037 &      10.646 &      0.022 &      10.704 &      0.026 &      10.321 &      0.031 &      10.367 &      0.034  &       10.19 \\
       255 &       0.10 &        -40 &     14.328 &      0.051 &      14.374 &      0.052 &      14.167 &      0.031 &      14.193 &      0.032 &      12.596 &      0.040 &      12.635 &      0.057 &      12.285 &      0.029 &      12.336 &      0.039 &      12.092 &      0.041 &      12.143 &      0.059  &        8.97 \\
       256 &       0.22 &         71 &     13.903 &      0.050 &      13.944 &      0.050 &      13.409 &      0.030 &      13.439 &      0.030 &      11.250 &      0.034 &      11.420 &      0.031 &      10.660 &      0.023 &      10.902 &      0.021 &      10.381 &      0.037 &      10.641 &      0.031  &        9.98 \\
       257 &       0.60 &        -14 &     16.079 &      0.050 &      16.734 &      0.053 &      15.151 &      0.053 &      15.712 &      0.032 &      11.032 &      0.032 &      11.207 &      0.031 &      10.312 &      0.023 &      10.444 &      0.021 &       9.882 &      0.032 &      10.011 &      0.031  &       10.52 \\
       258 &       0.31 &         63 &     16.641 &      0.066 &      16.683 &      0.081 &      14.676 &      0.065 &      14.839 &      0.035 &       9.762 &      0.034 &       9.921 &      0.034 &       9.019 &      0.020 &       9.170 &      0.021 &       8.591 &      0.032 &       8.743 &      0.032  &       11.10 \\
       259 &       0.21 &         50 &      ...   &      ...   &       ...   &      ...   &      ...    &      ...   &       ...   &      ...   &      12.353 &      0.030 &      12.408 &      0.031 &      11.960 &      0.021 &      12.017 &      0.026 &      11.705 &      0.035 &      11.769 &      0.046  &        9.27 \\
       260 &       0.65 &         28 &     17.768 &      0.061 &      17.855 &      0.063 &      15.865 &      0.032 &      15.990 &      0.032 &      11.208 &      0.030 &      11.306 &      0.030 &      10.470 &      0.020 &      10.555 &      0.020 &      10.058 &      0.030 &      10.147 &      0.030  &       10.45 \\
       261 &       0.79 &          1 &     17.625 &      0.052 &      17.669 &      0.056 &      16.933 &      0.031 &      16.974 &      0.034 &      13.443 &      0.031 &      13.551 &      0.032 &      12.828 &      0.021 &      12.931 &      0.022 &      12.370 &      0.032 &      12.457 &      0.033  &        9.42 \\
       262 &       0.24 &        -89 &     13.753 &      0.050 &      13.788 &      0.051 &      13.409 &      0.030 &      13.440 &      0.030 &      11.903 &      0.030 &      11.915 &      0.031 &      11.586 &      0.020 &      11.595 &      0.021 &      11.420 &      0.030 &      11.426 &      0.031  &        9.22 \\
       263 &       0.30 &         34 &     13.071 &      0.050 &      13.323 &      0.051 &      12.870 &      0.030 &      13.011 &      0.031 &       9.713 &      0.030 &       9.819 &      0.031 &       9.009 &      0.021 &       9.103 &      0.022 &       8.673 &      0.032 &       8.740 &      0.042  &       10.92 \\
       264 &       0.80 &         -9 &     18.116 &      0.052 &      18.238 &      0.058 &      17.468 &      0.033 &      17.647 &      0.038 &      14.310 &      0.030 &      14.557 &      0.037 &      13.660 &      0.021 &      13.932 &      0.030 &      13.309 &      0.032 &      13.582 &      0.038  &        9.06 \\
       265 &       0.24 &        -49 &      ...   &      ...   &       ...   &      ...   &      15.188 &      0.030 &      15.358 &      0.036 &      ...    &      ...   &       ...   &      ...   &       ...   &      ...   &      ...    &      ...   &       ...   &      ...   &       ...   &      ...    &        ...  \\
       266 &       0.28 &         89 &     13.542 &      0.050 &      13.570 &      0.051 &      13.233 &      0.030 &      13.251 &      0.030 &      ...    &      ...   &       ...   &      ...   &       ...   &      ...   &      ...    &      ...   &       ...   &      ...   &       ...   &      ...    &        ...  \\
       267 &       0.67 &         30 &     15.629 &      0.050 &      15.783 &      0.051 &      15.179 &      0.030 &      15.339 &      0.031 &      12.522 &      0.034 &      12.752 &      0.034 &      11.942 &      0.028 &      12.213 &      0.026 &      11.676 &      0.049 &      11.935 &      0.041  &        9.50 \\
       268 &       0.62 &        -61 &     16.028 &      0.050 &      16.085 &      0.051 &      15.501 &      0.030 &      15.572 &      0.031 &      12.995 &      0.030 &      13.073 &      0.030 &      12.383 &      0.022 &      12.456 &      0.021 &      12.065 &      0.032 &      12.147 &      0.031  &        9.42 \\
       269 &       0.48 &         23 &     17.706 &      0.065 &      17.762 &      0.154 &      16.189 &      0.032 &      16.291 &      0.038 &      11.128 &      0.030 &      11.170 &      0.030 &      10.301 &      0.021 &      10.351 &      0.021 &       9.878 &      0.030 &       9.928 &      0.030  &       10.62 \\
       270 &       0.47 &         80 &     17.364 &      0.133 &      17.505 &      0.124 &      15.141 &      0.086 &      15.354 &      0.042 &      10.287 &      0.034 &      10.457 &      0.034 &       9.527 &      0.023 &       9.673 &      0.024 &       9.080 &      0.035 &       9.235 &      0.034  &       10.93 \\
       271 &       0.78 &        -22 &     16.590 &      0.055 &      16.922 &      0.069 &      16.188 &      0.031 &      16.357 &      0.033 &      13.141 &      0.031 &      13.362 &      0.034 &      12.543 &      0.020 &      12.763 &      0.024 &      12.234 &      0.031 &      12.462 &      0.034  &        9.33 \\
       272 &       0.76 &         28 &     17.417 &      0.084 &      17.505 &      0.093 &      15.262 &      0.036 &      15.439 &      0.034 &      10.688 &      0.030 &      10.779 &      0.030 &       9.977 &      0.021 &      10.056 &      0.022 &       9.589 &      0.030 &       9.677 &      0.030  &       10.59 \\
       273 &       0.74 &        -47 &     16.047 &      0.050 &      16.085 &      0.051 &      15.447 &      0.031 &      15.485 &      0.032 &      12.425 &      0.030 &      12.462 &      0.031 &      11.754 &      0.020 &      11.792 &      0.020 &      11.338 &      0.031 &      11.385 &      0.032  &        9.88 \\
       274 &       0.48 &        -34 &     16.896 &      0.063 &      17.042 &      0.055 &      15.848 &      0.041 &      16.159 &      0.035 &      11.547 &      0.031 &      11.937 &      0.032 &      10.804 &      0.027 &      11.228 &      0.022 &      10.443 &      0.046 &      10.826 &      0.036  &       10.25 \\
       275 &       0.08 &         36 &     13.685 &      0.050 &      13.728 &      0.051 &      13.412 &      0.030 &      13.445 &      0.031 &      ...    &      ...   &       ...   &      ...   &       ...   &      ...   &      ...    &      ...   &       ...   &      ...   &       ...   &      ...    &        ...  \\
       276 &       0.20 &         64 &     15.334 &      0.050 &      15.388 &      0.053 &      14.902 &      0.030 &      14.947 &      0.032 &      12.774 &      0.030 &      12.820 &      0.031 &      12.241 &      0.021 &      12.291 &      0.021 &      11.962 &      0.031 &      12.017 &      0.032  &        9.35 \\
       277 &       0.36 &         60 &     18.037 &      0.084 &      17.996 &      0.093 &      17.679 &      0.035 &      17.705 &      0.035 &      14.621 &      0.031 &      14.637 &      0.034 &      13.943 &      0.023 &      13.971 &      0.024 &      13.588 &      0.034 &      13.611 &      0.034  &        8.91 \\
       278 &       0.77 &        -13 &     18.845 &      0.694 &      18.879 &      0.126 &      18.117 &      0.043 &      18.187 &      0.050 &      13.716 &      0.031 &      13.837 &      0.032 &      13.031 &      0.020 &      13.134 &      0.021 &      12.621 &      0.031 &      12.727 &      0.032  &        9.31 \\
       279 &       0.51 &        -20 &     14.894 &      0.050 &      15.036 &      0.051 &      14.546 &      0.030 &      14.690 &      0.031 &      12.637 &      0.039 &      12.801 &      0.046 &      12.209 &      0.032 &      12.377 &      0.042 &      11.936 &      0.054 &      12.120 &      0.046  &        9.24 \\
       280 &       0.52 &        -87 &     17.122 &      0.050 &      17.279 &      0.053 &      16.485 &      0.031 &      16.628 &      0.032 &      13.419 &      0.030 &      13.497 &      0.031 &      12.733 &      0.025 &      12.821 &      0.022 &      12.322 &      0.032 &      12.400 &      0.033  &        9.48 \\
       281 &       0.05 &         84 &     17.144 &      0.144 &      17.344 &      0.077 &      16.915 &      0.033 &      17.032 &      0.036 &      14.282 &      0.047 &      14.627 &      0.045 &      13.744 &      0.039 &      14.135 &      0.039 &      13.439 &      0.048 &      13.853 &      0.047  &        8.77 \\
       282 &       0.30 &          5 &      ...   &      ...   &       ...   &      ...   &      18.954 &      0.038 &      19.362 &      0.088 &      14.110 &      0.030 &      14.347 &      0.059 &      13.395 &      0.020 &      13.618 &      0.051 &      12.949 &      0.030 &      13.205 &      0.060  &        9.30 \\
       283 &       0.57 &        -51 &     14.619 &      0.053 &      14.822 &      0.053 &      14.192 &      0.030 &      14.306 &      0.031 &      12.107 &      0.030 &      12.174 &      0.030 &      11.640 &      0.021 &      11.690 &      0.021 &      11.369 &      0.031 &      11.426 &      0.030  &        9.49 \\
       284 &       0.63 &        -12 &      ...   &      ...   &       ...   &      ...   &      16.700 &      0.039 &      16.986 &      0.037 &      ...    &      ...   &       ...   &      ...   &       ...   &      ...   &      ...    &      ...   &       ...   &      ...   &       ...   &      ...    &        ...  \\
       285 &       0.68 &         83 &     17.249 &      0.143 &      17.308 &      0.079 &      16.355 &      0.035 &      16.399 &      0.038 &      11.635 &      0.030 &      11.685 &      0.032 &      10.830 &      0.021 &      10.879 &      0.022 &      10.367 &      0.031 &      10.420 &      0.032  &       10.46 \\
       286 &       0.75 &         87 &     16.867 &      0.122 &      16.926 &      0.069 &      16.296 &      0.040 &      16.322 &      0.044 &      11.700 &      0.030 &      11.716 &      0.034 &      10.899 &      0.020 &      10.910 &      0.022 &      10.413 &      0.030 &      10.433 &      0.030  &       10.45 \\
       287 &       0.29 &         22 &     15.146 &      0.050 &      15.161 &      0.050 &      14.602 &      0.030 &      14.624 &      0.030 &      12.303 &      0.030 &      12.342 &      0.031 &      11.779 &      0.020 &      11.829 &      0.021 &      11.487 &      0.031 &      11.554 &      0.032  &        9.53 \\
       288 &       0.58 &         15 &      ...   &      ...   &       ...   &      ...   &      14.995 &      0.031 &      15.234 &      0.032 &      ...    &      ...   &       ...   &      ...   &       ...   &      ...   &      ...    &      ...   &       ...   &      ...   &       ...   &      ...    &        ...  \\
       289 &       0.39 &        -25 &     14.732 &      0.054 &      14.918 &      0.055 &      14.207 &      0.030 &      14.339 &      0.032 &      ...    &      ...   &       ...   &      ...   &       ...   &      ...   &      ...    &      ...   &       ...   &      ...   &       ...   &      ...    &        ...  \\
       290 &       0.60 &        -79 &     16.503 &      0.097 &      16.649 &      0.059 &      15.931 &      0.031 &      16.006 &      0.031 &      13.206 &      0.030 &      13.251 &      0.030 &      12.641 &      0.020 &      12.691 &      0.021 &      12.335 &      0.031 &      12.395 &      0.031  &        9.23 \\
       291 &       0.27 &        -39 &     19.376 &      0.124 &      19.471 &      0.144 &      17.644 &      0.039 &      17.775 &      0.039 &      12.791 &      0.034 &      12.950 &      0.032 &      12.057 &      0.023 &      12.209 &      0.022 &      11.673 &      0.032 &      11.814 &      0.031  &        9.86 \\
       292 &       0.24 &         74 &     16.547 &      0.055 &      16.981 &      0.067 &      16.165 &      0.058 &      16.459 &      0.037 &      13.178 &      0.031 &      13.266 &      0.032 &      12.332 &      0.021 &      12.434 &      0.021 &      11.958 &      0.034 &      12.036 &      0.031  &        9.80 \\
       293 &       0.19 &        -70 &     14.297 &      0.050 &      14.354 &      0.052 &      14.018 &      0.030 &      14.081 &      0.032 &      12.344 &      0.030 &      12.407 &      0.031 &      11.975 &      0.021 &      12.039 &      0.022 &      11.786 &      0.030 &      11.860 &      0.031  &        9.07 \\
       294 &       0.75 &        -19 &     17.591 &      0.065 &      17.620 &      0.088 &      16.926 &      0.036 &      17.059 &      0.034 &      13.799 &      0.031 &      13.878 &      0.033 &      13.132 &      0.020 &      13.209 &      0.022 &      12.740 &      0.030 &      12.838 &      0.031  &        9.56 \\
       295 &       0.26 &        -79 &     13.460 &      0.050 &      13.725 &      0.052 &      13.078 &      0.030 &      13.213 &      0.032 &      10.573 &      0.030 &      10.650 &      0.031 &       9.950 &      0.021 &      10.025 &      0.021 &       9.599 &      0.030 &       9.677 &      0.031  &       10.43 \\
       296 &       0.14 &         11 &     18.050 &      0.069 &      18.084 &      0.087 &      16.492 &      0.038 &      16.563 &      0.038 &      12.080 &      0.030 &      12.165 &      0.031 &      11.367 &      0.020 &      11.439 &      0.020 &      10.979 &      0.032 &      11.058 &      0.032  &        9.95 \\
       297 &       0.73 &        -29 &     15.658 &      0.050 &      15.667 &      0.051 &      15.018 &      0.030 &      15.049 &      0.030 &      12.377 &      0.030 &      12.407 &      0.030 &      11.754 &      0.020 &      11.790 &      0.021 &      11.373 &      0.031 &      11.415 &      0.036  &        9.99 \\
       298 &       0.35 &         81 &     15.267 &      0.053 &      15.395 &      0.057 &      14.917 &      0.030 &      15.014 &      0.032 &      13.043 &      0.030 &      13.101 &      0.032 &      12.648 &      0.020 &      12.708 &      0.023 &      12.431 &      0.031 &      12.508 &      0.032  &        9.11 \\
       299 &       0.35 &        -29 &     14.527 &      0.051 &      14.581 &      0.052 &      14.325 &      0.030 &      14.348 &      0.031 &      12.103 &      0.031 &      12.134 &      0.032 &      11.595 &      0.022 &      11.634 &      0.024 &      11.267 &      0.032 &      11.307 &      0.044  &        9.63 \\
       300 &       0.70 &         83 &      ...   &      ...   &       ...   &      ...   &      18.032 &      0.043 &      18.193 &      0.051 &      13.899 &      0.034 &      14.045 &      0.033 &      13.195 &      0.026 &      13.284 &      0.022 &      12.770 &      0.032 &      12.865 &      0.031  &        9.47 \\
       301 &       0.30 &         12 &     14.599 &      0.051 &      14.712 &      0.053 &      14.356 &      0.030 &      14.400 &      0.032 &      12.057 &      0.030 &      12.131 &      0.032 &      11.560 &      0.020 &      11.633 &      0.022 &      11.239 &      0.031 &      11.336 &      0.034  &        9.75 \\
       302 &       0.81 &         -2 &     16.493 &      0.050 &      16.519 &      0.050 &      16.040 &      0.030 &      16.071 &      0.031 &      13.584 &      0.030 &      13.624 &      0.032 &      13.038 &      0.020 &      13.088 &      0.022 &      12.732 &      0.031 &      12.790 &      0.035  &        9.24 \\
       303 &       0.20 &        -51 &     15.958 &      0.159 &      16.078 &      0.059 &      15.470 &      0.030 &      15.598 &      0.034 &      13.546 &      0.031 &      13.660 &      0.037 &      13.071 &      0.021 &      13.190 &      0.030 &      12.833 &      0.030 &      12.973 &      0.039  &        9.23 \\
       304 &       0.72 &         16 &     17.550 &      0.050 &      17.610 &      0.051 &      16.709 &      0.031 &      16.840 &      0.031 &      12.961 &      0.030 &      13.104 &      0.031 &      12.208 &      0.021 &      12.340 &      0.022 &      11.719 &      0.032 &      11.884 &      0.032  &       10.01 \\
       305 &       0.59 &         67 &     17.849 &      0.050 &      17.859 &      0.051 &      17.231 &      0.031 &      17.275 &      0.031 &      14.095 &      0.036 &      14.215 &      0.048 &      13.381 &      0.102 &      13.613 &      0.035 &      13.051 &      0.061 &      13.263 &      0.043  &        9.13 \\
       306 &       0.34 &        -48 &     16.855 &      0.055 &      17.032 &      0.052 &      15.515 &      0.154 &      15.731 &      0.034 &      10.453 &      0.032 &      10.738 &      0.031 &       9.705 &      0.023 &       9.978 &      0.021 &       9.260 &      0.032 &       9.513 &      0.031  &       10.78 \\
       307 &       0.35 &         34 &     13.855 &      0.050 &      13.888 &      0.050 &      13.431 &      0.030 &      13.463 &      0.030 &      10.858 &      0.031 &      10.920 &      0.035 &      10.318 &      0.023 &      10.365 &      0.027 &       9.975 &      0.031 &      10.027 &      0.037  &       10.25 \\
       308 &       0.65 &        -52 &     18.809 &      0.051 &      18.925 &      0.052 &      17.994 &      0.031 &      18.268 &      0.038 &      14.928 &      0.030 &      15.087 &      0.040 &      14.285 &      0.021 &      14.467 &      0.034 &      13.968 &      0.030 &      14.157 &      0.041  &        8.61 \\
       309 &       0.39 &         73 &     15.581 &      0.050 &      15.612 &      0.051 &      15.271 &      0.030 &      15.299 &      0.031 &      13.648 &      0.031 &      13.688 &      0.032 &      13.321 &      0.021 &      13.354 &      0.022 &      13.135 &      0.032 &      13.168 &      0.034  &        8.70 \\
       310 &       0.60 &        -68 &     16.260 &      0.050 &      16.296 &      0.051 &      15.683 &      0.031 &      15.735 &      0.033 &      12.736 &      0.031 &      12.834 &      0.031 &      12.088 &      0.022 &      12.189 &      0.021 &      11.735 &      0.030 &      11.820 &      0.031  &        9.94 \\
       311 &       0.65 &         32 &     16.040 &      0.050 &      16.063 &      0.053 &      15.293 &      0.032 &      15.322 &      0.038 &      11.045 &      0.032 &      11.094 &      0.036 &      10.268 &      0.021 &      10.317 &      0.023 &       9.828 &      0.031 &       9.883 &      0.032  &       10.81 \\
       312 &       0.29 &        -90 &     18.008 &      0.100 &      18.191 &      0.093 &      15.948 &      0.058 &      16.188 &      0.061 &      11.204 &      0.039 &      11.403 &      0.033 &      10.478 &      0.023 &      10.669 &      0.021 &      10.079 &      0.033 &      10.270 &      0.031  &       10.60 \\
       313 &       0.71 &         55 &     16.058 &      0.050 &      16.069 &      0.051 &      15.575 &      0.030 &      15.602 &      0.031 &      12.909 &      0.031 &      12.965 &      0.034 &      12.301 &      0.023 &      12.366 &      0.023 &      11.980 &      0.031 &      12.047 &      0.033  &        9.64 \\
       314 &       0.54 &        -21 &     14.804 &      0.050 &      14.966 &      0.051 &      14.465 &      0.030 &      14.648 &      0.032 &      12.849 &      0.031 &      13.053 &      0.033 &      12.520 &      0.021 &      12.728 &      0.024 &      12.299 &      0.040 &      12.547 &      0.037  &        9.07 \\
       315 &       0.90 &         70 &     15.786 &      0.051 &      15.856 &      0.055 &      15.427 &      0.031 &      15.487 &      0.033 &      13.741 &      0.030 &      13.843 &      0.031 &      13.390 &      0.021 &      13.502 &      0.022 &      13.193 &      0.032 &      13.318 &      0.036  &        8.76 \\
       316 &       0.13 &         -3 &     18.472 &      0.062 &      18.469 &      0.099 &      16.771 &      0.051 &      16.871 &      0.059 &      11.797 &      0.032 &      11.924 &      0.031 &      11.048 &      0.025 &      11.190 &      0.022 &      10.638 &      0.038 &      10.768 &      0.034  &       10.52 \\
       317 &       0.65 &        -20 &     17.153 &      0.051 &      17.307 &      0.055 &      16.788 &      0.032 &      16.975 &      0.037 &      14.634 &      0.030 &      14.748 &      0.037 &      14.138 &      0.022 &      14.248 &      0.029 &      13.803 &      0.032 &      13.952 &      0.040  &        8.94 \\
       318 &       0.43 &         80 &     14.831 &      0.050 &      14.864 &      0.050 &      14.367 &      0.030 &      14.414 &      0.030 &      12.380 &      0.031 &      12.500 &      0.032 &      11.939 &      0.021 &      12.080 &      0.022 &      11.698 &      0.031 &      11.863 &      0.033  &        9.43 \\
       319 &       0.26 &         63 &     14.001 &      0.050 &      14.063 &      0.052 &      13.720 &      0.030 &      13.770 &      0.031 &      12.060 &      0.031 &      12.103 &      0.037 &      11.687 &      0.023 &      11.730 &      0.034 &      11.444 &      0.033 &      11.503 &      0.037  &        9.47 \\
       320 &       0.07 &          0 &     13.965 &      0.050 &      14.068 &      0.050 &      13.662 &      0.030 &      13.753 &      0.031 &      11.917 &      0.031 &      12.011 &      0.032 &      11.521 &      0.022 &      11.634 &      0.022 &      11.334 &      0.037 &      11.446 &      0.038  &        9.60 \\
       321 &       0.33 &         38 &     15.607 &      0.050 &      15.679 &      0.052 &      15.249 &      0.030 &      15.333 &      0.032 &      13.326 &      0.030 &      13.402 &      0.032 &      12.918 &      0.021 &      12.986 &      0.024 &      12.687 &      0.031 &      12.783 &      0.034  &        9.11 \\
       322 &       0.05 &         84 &     15.530 &      0.052 &      15.673 &      0.056 &      15.156 &      0.033 &      15.265 &      0.041 &      11.512 &      0.030 &      11.595 &      0.031 &      10.835 &      0.021 &      10.906 &      0.023 &      10.412 &      0.032 &      10.480 &      0.036  &       10.45 \\
       323 &       0.65 &        -17 &     17.357 &      0.050 &      17.538 &      0.054 &      16.593 &      0.030 &      16.753 &      0.034 &      13.276 &      0.031 &      13.380 &      0.032 &      12.556 &      0.022 &      12.659 &      0.022 &      12.134 &      0.033 &      12.246 &      0.032  &        9.88 \\
\end{longtable}

==> (inline-2) <==
\begin{longtable}{cccccccccccccccc}
\caption[FUV, NUV, $g$, $r$ and $i$ effective and isophotal radii and effective surface brigthnesses for the HRS.]{FUV, NUV, $g$, $r$ and $i$ effective and isophotal radii and effective surface brigthnesses for the HRS.\label{tab:struct}}\\
\hline \hline \\[-2ex]
  \multicolumn{1}{c}{HRS} &
  \multicolumn{1}{c}{R$_{e}$(FUV)} &
  \multicolumn{1}{c}{R$_{ISO}$(FUV)} &
  \multicolumn{1}{c}{$<\mu_{e}>$ (FUV)} &
  \multicolumn{1}{c}{R$_{e}$(NUV)} &
  \multicolumn{1}{c}{R$_{ISO}$(NUV)} &
  \multicolumn{1}{c}{$<\mu_{e}>$ (NUV)} &
  \multicolumn{1}{c}{R$_{e}$($g$)} &
  \multicolumn{1}{c}{R$_{ISO}$($g$)} &
  \multicolumn{1}{c}{$<\mu_{e}>$ ($g$)} &
  \multicolumn{1}{c}{R$_{e}$($r$)} &
  \multicolumn{1}{c}{R$_{ISO}$($r$)} &
  \multicolumn{1}{c}{$<\mu_{e}>$ ($r$)} &
  \multicolumn{1}{c}{R$_{e}$($i$)} &
  \multicolumn{1}{c}{R$_{ISO}$($i$)} &
  \multicolumn{1}{c}{$<\mu_{e}>$ ($i$)} \\
  
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{(arcsec)} &
  \multicolumn{1}{c}{(arcsec)} &
  \multicolumn{1}{c}{(mag arcsec$^{-2}$)} &
  \multicolumn{1}{c}{(arcsec)} &
  \multicolumn{1}{c}{(arcsec)} &
  \multicolumn{1}{c}{(mag arcsec$^{-2}$)} &
  \multicolumn{1}{c}{(arcsec)} &
  \multicolumn{1}{c}{(arcsec)} &
  \multicolumn{1}{c}{(mag arcsec$^{-2}$)} &
  \multicolumn{1}{c}{(arcsec)} &
  \multicolumn{1}{c}{(arcsec)} &
  \multicolumn{1}{c}{(mag arcsec$^{-2}$)} &
  \multicolumn{1}{c}{(arcsec)} &
  \multicolumn{1}{c}{(arcsec)} &
  \multicolumn{1}{c}{(mag arcsec$^{-2}$)} \\ [0.5ex] \hline
   \\[-1.8ex]
\endfirsthead

\multicolumn{16}{c}{{\tablename} \thetable{} -- Continued} \\[0.5ex]
\hline \hline \\[-2ex]
  \multicolumn{1}{c}{HRS} &
  \multicolumn{1}{c}{R$_{e}$(FUV)} &
  \multicolumn{1}{c}{R$_{ISO}$(FUV)} &
  \multicolumn{1}{c}{$<\mu_{e}>$ (FUV)} &
  \multicolumn{1}{c}{R$_{e}$(NUV)} &
  \multicolumn{1}{c}{R$_{ISO}$(NUV)} &
  \multicolumn{1}{c}{$<\mu_{e}>$ (NUV)} &
  \multicolumn{1}{c}{R$_{e}$($g$)} &
  \multicolumn{1}{c}{R$_{ISO}$($g$)} &
  \multicolumn{1}{c}{$<\mu_{e}>$ ($g$)} &
  \multicolumn{1}{c}{R$_{e}$($r$)} &
  \multicolumn{1}{c}{R$_{ISO}$($r$)} &
  \multicolumn{1}{c}{$<\mu_{e}>$ ($r$)} &
  \multicolumn{1}{c}{R$_{e}$($i$)} &
  \multicolumn{1}{c}{R$_{ISO}$($i$)} &
  \multicolumn{1}{c}{$<\mu_{e}>$ ($i$)} \\
  
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{(arcsec)} &
  \multicolumn{1}{c}{(arcsec)} &
  \multicolumn{1}{c}{(mag arcsec$^{-2}$)} &
  \multicolumn{1}{c}{(arcsec)} &
  \multicolumn{1}{c}{(arcsec)} &
  \multicolumn{1}{c}{(mag arcsec$^{-2}$)} &
  \multicolumn{1}{c}{(arcsec)} &
  \multicolumn{1}{c}{(arcsec)} &
  \multicolumn{1}{c}{(mag arcsec$^{-2}$)} &
  \multicolumn{1}{c}{(arcsec)} &
  \multicolumn{1}{c}{(arcsec)} &
  \multicolumn{1}{c}{(mag arcsec$^{-2}$)} &
  \multicolumn{1}{c}{(arcsec)} &
  \multicolumn{1}{c}{(arcsec)} &
  \multicolumn{1}{c}{(mag arcsec$^{-2}$)} \\ [0.5ex] \hline
   \\[-1.8ex]
\endhead 
%This is the footer for all pages except the last page of the table...
 \\[-1.8ex] \hline
  \multicolumn{16}{c}{{Continued on next page\ldots}} \\
\endfoot

%This is the footer for the last page of the table...
  \\[-1.8ex] \hline \hline
\endlastfoot

         1  &         ...  &         ...  &        ...   &        11.5  &        31.3  &       23.99  &       11.2  &        27.6  &       21.11  &        11.0  &        28.4 &       20.43  &        11.0  &        27.4  &       20.11 \\
         2  &         9.9  &        27.8  &       22.94  &         9.6  &        30.5  &       22.43  &        8.9  &        22.0  &       20.34  &         8.8  &        22.0 &       19.83  &         8.7  &        21.7  &       19.60 \\
         3  &         ...  &         ...  &        ...   &         ...  &         ...  &        ...   &       32.7  &        94.4  &       21.19  &        30.8  &       100.6 &       20.32  &        30.7  &        98.0  &       19.89 \\
         4  &         ...  &         ...  &        ...   &         ...  &         ...  &        ...   &       51.2  &       143.9  &       21.02  &        49.7  &       143.6 &       20.32  &        49.3  &       140.1  &       19.91 \\
         5  &         ...  &         ...  &        ...   &         ...  &         ...  &        ...   &       28.2  &        58.9  &       21.62  &        26.3  &        60.5 &       20.60  &        24.9  &        60.2  &       20.02 \\
         6  &        49.2  &        81.8  &       25.89  &        47.9  &        99.1  &       25.34  &       41.1  &        66.3  &       22.49  &        39.4  &        68.9 &       21.83  &        42.6  &        65.0  &       21.63 \\
         7  &        21.2  &        27.0  &       26.28  &        29.1  &        64.6  &       25.11  &       30.0  &        93.8  &       20.28  &        29.1  &        95.2 &       19.56  &        29.6  &        93.0  &       19.20 \\
         8  &        81.1  &       142.9  &       25.25  &        78.5  &       143.5  &       24.87  &       55.0  &       117.6  &       21.67  &        48.2  &       115.4 &       20.81  &        45.1  &       110.8  &       20.33 \\
         9  &        22.8  &        46.6  &       24.60  &        23.4  &        63.9  &       23.98  &       25.5  &        77.9  &       20.74  &        28.6  &        83.7 &       20.30  &        27.6  &        78.7  &       19.88 \\
        10  &         ...  &         ...  &        ...   &         ...  &         ...  &        ...   &       10.9  &        27.6  &       20.83  &        10.1  &        26.3 &       20.30  &         9.9  &        24.9  &       20.07 \\
        11  &        30.8  &        73.4  &       24.04  &        30.3  &        77.7  &       23.55  &       33.7  &        72.1  &       21.44  &        34.1  &        73.6 &       20.96  &        34.5  &        71.3  &       20.71 \\
        12  &         7.5  &        25.3  &       22.83  &         7.2  &        30.9  &       22.40  &        8.6  &        22.2  &       20.96  &         8.9  &        22.6 &       20.61  &         9.6  &        21.6  &       20.53 \\
        13  &        47.9  &       103.6  &       24.25  &        45.3  &       112.2  &       23.54  &       46.7  &       107.7  &       21.10  &        45.0  &       108.8 &       20.43  &        43.9  &       104.6  &       20.07 \\
        14  &         ...  &         ...  &        ...   &        28.2  &        70.2  &       24.84  &       26.0  &        84.0  &       20.09  &        26.8  &        87.2 &       19.49  &        27.1  &        86.4  &       19.11 \\
        15  &        98.8  &       232.6  &       25.30  &        88.0  &       221.8  &       24.72  &       64.8  &       144.6  &       21.82  &        58.4  &       134.1 &       21.07  &        55.5  &       125.8  &       20.65 \\
        16  &        49.6  &        88.6  &       25.06  &        46.2  &        87.9  &       24.55  &       43.3  &        79.4  &       22.13  &        41.9  &        79.1 &       21.57  &        41.6  &        77.1  &       21.27 \\
        17  &        47.5  &       111.3  &       24.31  &        42.7  &       106.2  &       23.76  &       30.4  &        80.4  &       21.01  &        27.4  &        78.4 &       20.32  &        26.1  &        73.8  &       19.96 \\
        18  &        15.2  &        45.0  &       24.19  &        14.7  &        45.2  &       23.62  &       15.4  &        45.3  &       20.88  &        15.1  &        46.9 &       20.22  &        15.4  &        45.9  &       19.90 \\
        19  &        20.9  &        66.9  &       23.58  &        20.6  &        67.7  &       23.17  &       23.5  &        53.8  &       21.55  &        23.3  &        53.2 &       21.11  &        23.7  &        49.9  &       20.91 \\
        20  &        24.7  &        94.3  &       22.13  &        24.8  &       100.6  &       21.81  &       23.3  &        69.3  &       20.38  &        22.6  &        67.4 &       20.04  &        22.7  &        63.7  &       19.93 \\
        21  &         ...  &         ...  &        ...   &        24.2  &        52.2  &       25.39  &       23.8  &        46.8  &       22.11  &        23.1  &        48.1 &       21.39  &        22.9  &        46.6  &       20.99 \\
        22  &         ...  &         ...  &        ...   &        34.8  &        64.4  &       25.59  &       37.6  &        99.4  &       20.92  &        38.0  &       106.4 &       20.22  &        37.6  &       103.6  &       19.81 \\
        23  &        39.8  &        90.2  &       24.89  &        39.5  &       104.6  &       24.37  &       35.0  &        87.2  &       21.09  &        33.2  &        88.8 &       20.28  &        32.5  &        87.2  &       19.86 \\
        24  &        59.8  &       140.4  &       24.51  &        54.0  &       141.7  &       23.91  &       43.0  &       104.4  &       21.32  &        39.6  &        98.5 &       20.63  &        38.0  &        91.1  &       20.28 \\
        25  &        30.8  &       112.8  &       23.53  &        29.1  &        98.2  &       22.86  &       26.5  &        71.7  &       20.34  &        24.4  &        70.7 &       19.61  &        23.9  &        70.0  &       19.24 \\
        26  &        12.9  &        37.9  &       23.83  &        13.2  &        43.9  &       23.49  &       15.6  &        37.9  &       21.25  &        16.3  &        39.7 &       20.78  &        16.9  &        38.3  &       20.55 \\
        27  &         7.0  &        41.4  &       21.49  &         6.9  &        41.9  &       21.11  &        7.2  &        21.6  &       19.69  &         7.2  &        21.0 &       19.35  &         7.4  &        20.4  &       19.24 \\
        28  &        23.8  &        60.4  &       23.65  &        23.6  &        64.9  &       23.26  &       22.0  &        49.9  &       21.11  &        21.2  &        49.8 &       20.54  &        21.0  &        48.3  &       20.29 \\
        29  &        31.8  &        63.8  &       24.81  &        31.8  &        87.5  &       24.26  &       35.0  &        73.8  &       21.63  &        34.2  &        75.9 &       20.98  &        34.0  &        73.6  &       20.65 \\
        30  &        31.1  &        99.7  &       23.90  &        30.1  &       107.4  &       23.38  &       26.7  &        65.9  &       21.31  &        25.6  &        61.2 &       20.84  &        25.1  &        54.4  &       20.60 \\
        31  &        36.5  &       124.7  &       23.19  &        36.6  &       140.5  &       22.74  &       35.7  &        89.2  &       20.77  &        35.7  &        87.2 &       20.39  &        33.6  &        81.5  &       20.15 \\
        32  &        10.3  &        10.9  &       26.89  &        11.7  &        27.3  &       24.89  &       10.4  &        31.4  &       20.08  &        11.1  &        32.9 &       19.62  &        11.3  &        32.8  &       19.28 \\
        33  &        36.0  &        90.1  &       24.56  &        33.8  &        91.3  &       24.09  &       30.2  &        62.4  &       21.69  &        28.7  &        61.5 &       21.07  &        27.8  &        58.1  &       20.74 \\
        34  &        58.5  &       111.5  &       25.64  &        68.7  &       165.1  &       25.12  &       49.0  &       100.7  &       21.69  &        45.4  &       101.8 &       20.87  &        43.8  &       100.5  &       20.38 \\
        35  &         ...  &         ...  &        ...   &         ...  &         ...  &        ...   &        8.2  &        24.8  &       20.26  &         7.8  &        25.7 &       19.38  &         7.7  &        25.7  &       18.91 \\
        36  &        23.4  &        81.7  &       23.26  &        19.8  &        79.5  &       22.31  &       25.8  &        78.1  &       20.48  &        24.3  &        79.5 &       19.74  &        25.0  &        78.6  &       19.49 \\
        37  &        21.6  &        56.9  &       23.66  &        20.2  &        57.8  &       23.18  &       18.7  &        46.3  &       21.01  &        17.7  &        46.1 &       20.34  &        17.4  &        44.8  &       20.00 \\
        38  &         ...  &         ...  &        ...   &         ...  &         ...  &        ...   &       32.1  &        69.6  &       21.47  &        32.8  &        72.5 &       21.05  &        34.2  &        70.2  &       20.86 \\
        39  &        24.1  &        65.7  &       24.67  &        23.8  &        61.6  &       24.29  &       20.1  &        43.8  &       21.57  &        18.8  &        43.1 &       20.87  &        18.4  &        40.7  &       20.51 \\
        40  &        18.1  &        51.4  &       23.04  &        18.2  &        63.6  &       22.58  &       18.5  &        48.6  &       20.70  &        18.3  &        48.4 &       20.29  &        18.9  &        47.3  &       20.14 \\
        41  &        26.2  &        51.0  &       25.45  &        28.1  &        64.0  &       24.97  &       29.6  &        61.8  &       21.92  &        29.6  &        64.3 &       21.25  &        30.2  &        62.4  &       20.91 \\
        42  &         ...  &         ...  &        ...   &        43.1  &       138.3  &       23.65  &       39.0  &        82.6  &       21.44  &        37.2  &        79.1 &       20.85  &        37.3  &        74.3  &       20.55 \\
        43  &        23.5  &        24.9  &       26.47  &        32.1  &        60.6  &       25.69  &       33.7  &        96.3  &       20.75  &        39.9  &       111.6 &       20.33  &        36.1  &       101.9  &       19.79 \\
        44  &         9.9  &        39.9  &       22.49  &        10.3  &        44.2  &       22.15  &       13.3  &        33.1  &       20.96  &        13.9  &        33.7 &       20.69  &        15.7  &        32.5  &       20.75 \\
        45  &        26.6  &        39.9  &       25.94  &        30.4  &        59.5  &       25.46  &       37.8  &        83.6  &       21.68  &        36.8  &        87.1 &       20.93  &        35.3  &        82.6  &       20.48 \\
        46  &         ...  &         ...  &        ...   &        18.8  &        72.2  &       23.57  &       27.5  &        87.7  &       20.41  &        28.3  &        90.4 &       19.84  &        27.6  &        88.4  &       19.41 \\
        47  &        31.7  &        72.9  &       23.99  &        31.1  &        70.6  &       23.65  &       28.5  &        57.0  &       21.85  &        27.8  &        55.9 &       21.47  &        27.9  &        53.4  &       21.28 \\
        48  &        72.0  &       161.0  &       24.33  &        66.6  &       143.2  &       23.87  &       62.8  &       124.8  &       21.72  &        60.3  &       123.0 &       21.19  &        58.7  &       118.8  &       20.88 \\
        49  &        26.2  &        21.6  &       27.10  &        39.0  &        67.4  &       25.76  &       32.4  &       118.9  &       20.39  &        29.4  &       125.7 &       19.41  &        30.1  &       124.8  &       18.99 \\
        50  &        23.6  &        65.6  &       23.80  &        20.3  &        68.0  &       22.83  &       20.0  &        58.5  &       20.22  &        18.8  &        60.7 &       19.47  &        19.6  &        58.8  &       19.30 \\
        51  &         ...  &         ...  &        ...   &        20.6  &        80.4  &       22.85  &       19.8  &        51.2  &       20.88  &        20.3  &        52.8 &       20.44  &        20.3  &        48.4  &       20.22 \\
        52  &        50.0  &       127.1  &       25.54  &        38.4  &       102.9  &       24.91  &       13.7  &        35.9  &       20.51  &        10.8  &        32.5 &       19.55  &         9.8  &        30.1  &       19.08 \\
        53  &        67.7  &       131.8  &       24.98  &        58.7  &       138.8  &       24.21  &       38.8  &       109.2  &       21.03  &        34.8  &       107.1 &       20.22  &        33.1  &        98.6  &       19.80 \\
        54  &        41.0  &       110.5  &       25.11  &        37.4  &       101.9  &       24.58  &       22.4  &        62.5  &       20.85  &        21.0  &        62.4 &       20.07  &        20.4  &        57.6  &       19.67 \\
        55  &        44.5  &       131.9  &       24.50  &        37.3  &       118.0  &       23.72  &       30.3  &        80.6  &       21.19  &        28.0  &        70.1 &       20.54  &         ...  &         ...  &        ...  \\
        56  &        30.5  &        61.1  &       25.26  &        26.4  &        71.3  &       24.29  &       23.4  &        62.9  &       20.69  &        20.8  &        63.9 &       19.71  &        20.2  &        61.9  &       19.23 \\
        57  &        39.3  &        96.9  &       24.06  &        37.8  &        96.0  &       23.51  &       40.1  &        93.5  &       21.35  &        39.5  &        94.3 &       20.78  &        39.2  &        92.6  &       20.47 \\
        58  &        19.3  &        44.2  &       23.62  &        19.1  &        51.9  &       23.22  &       19.5  &        42.9  &       21.29  &        18.7  &        40.9 &       20.83  &        19.8  &        42.2  &       20.62 \\
        59  &        50.0  &       100.2  &       24.97  &        47.1  &       109.4  &       24.27  &       34.6  &        93.3  &       20.82  &        31.1  &        94.2 &       19.92  &        29.4  &        90.7  &       19.44 \\
        60  &        26.7  &        56.4  &       24.32  &        27.2  &        80.6  &       23.75  &       34.1  &        84.0  &       21.15  &        34.0  &        85.9 &       20.49  &        34.8  &        85.1  &       20.16 \\
        61  &        29.8  &        74.9  &       24.02  &        29.4  &        77.1  &       23.63  &       24.7  &        52.0  &       21.66  &        24.0  &        50.4 &       21.23  &        23.9  &        47.2  &       21.03 \\
        62  &        69.6  &       143.6  &       24.84  &        66.3  &       138.5  &       24.45  &       51.5  &        98.6  &       22.35  &        44.1  &        93.4 &       21.69  &        41.0  &        85.1  &       21.33 \\
        63  &        60.4  &       128.3  &       25.03  &        57.2  &       133.4  &       24.43  &       51.9  &       114.4  &       21.60  &        49.9  &       113.2 &       20.95  &        49.4  &       109.9  &       20.60 \\
        64  &         ...  &         ...  &        ...   &        28.7  &        69.7  &       24.23  &       24.3  &        56.7  &       21.31  &        23.3  &        56.3 &       20.68  &        22.8  &        53.6  &       20.34 \\
        65  &        38.0  &       101.8  &       24.30  &        35.0  &       100.9  &       23.86  &       31.7  &        68.1  &       22.04  &        30.0  &        65.4 &       21.54  &        30.3  &        61.2  &       21.32 \\
        66  &        38.0  &       125.7  &       23.81  &        35.5  &       116.0  &       23.13  &       30.0  &        77.2  &       20.52  &        28.4  &        76.6 &       19.90  &        27.6  &        73.8  &       19.57 \\
        67  &        22.1  &        66.2  &       23.79  &        22.3  &        71.8  &       23.48  &       26.7  &        60.4  &       22.00  &        27.6  &        57.3 &       21.71  &        30.7  &        48.5  &       21.69 \\
        68  &         ...  &        13.2  &        ...   &         ...  &        20.1  &        ...   &        ...  &        16.0  &        ...   &         ...  &        17.1 &        ...   &         ...  &        16.4  &        ...  \\
        69  &        72.5  &       117.9  &       25.87  &        65.9  &       125.1  &       25.31  &       36.3  &       123.6  &       20.36  &        33.4  &       130.7 &       19.43  &        32.9  &       126.2  &       18.99 \\
        70  &        19.4  &        49.9  &       23.25  &        19.2  &        53.1  &       22.90  &        ...  &         ...  &        ...   &         ...  &         ... &        ...   &         ...  &         ...  &        ...  \\
        71  &         ...  &         ...  &        ...   &        62.8  &        77.5  &       26.41  &       35.5  &       145.2  &       20.27  &        32.2  &       150.0 &       19.34  &        32.6  &       148.4  &       18.92 \\
        72  &        12.7  &        76.9  &       22.10  &        14.2  &        68.1  &       21.94  &        ...  &         ...  &        ...   &         ...  &         ... &        ...   &         ...  &         ...  &        ...  \\
        73  &         ...  &         ...  &        ...   &         ...  &         ...  &        ...   &       79.9  &       185.7  &       21.38  &        75.7  &       190.5 &       20.50  &        72.6  &       187.1  &       20.00 \\
        74  &         ...  &         ...  &        ...   &        19.5  &        86.9  &       22.02  &       19.9  &        58.2  &       20.13  &        19.7  &        57.4 &       19.64  &        19.6  &        54.4  &       19.39 \\
        75  &         ...  &         ...  &        ...   &        19.1  &        39.2  &       25.38  &       21.9  &        40.0  &       22.25  &        21.8  &        41.6 &       21.56  &        21.9  &        40.4  &       21.17 \\
        76  &         ...  &         ...  &        ...   &         ...  &         ...  &        ...   &       30.5  &        58.3  &       21.87  &        30.0  &        56.8 &       21.46  &        32.4  &        54.4  &       21.37 \\
        77  &        55.6  &       123.2  &       24.39  &        44.6  &       132.4  &       23.21  &       37.0  &       115.8  &       20.32  &        34.9  &       118.7 &       19.58  &        34.0  &       115.3  &       19.17 \\
        78  &        20.9  &        73.1  &       23.41  &        20.4  &        67.5  &       23.04  &       19.5  &        48.9  &       21.04  &        19.8  &        49.1 &       20.64  &        20.3  &        47.1  &       20.45 \\
        79  &        20.1  &       108.7  &       22.46  &        20.9  &        98.5  &       22.21  &       22.0  &        58.3  &       20.79  &        22.4  &        56.8 &       20.51  &        23.3  &        53.6  &       20.45 \\
        80  &        38.9  &        73.0  &       25.46  &        37.5  &        78.7  &       24.91  &       44.5  &        77.2  &       22.61  &        44.2  &        78.7 &       22.05  &        45.6  &        75.1  &       21.81 \\
        81  &        37.3  &        61.9  &       25.63  &        33.5  &        83.8  &       24.69  &       30.5  &        81.9  &       21.21  &        29.3  &        85.9 &       20.43  &        28.2  &        82.1  &       19.95 \\
        82  &         8.8  &        28.6  &       23.06  &         8.8  &        31.5  &       22.55  &       11.0  &        26.1  &       20.85  &        10.9  &        26.0 &       20.33  &        11.1  &        25.2  &       20.14 \\
        83  &        12.6  &        42.9  &       22.97  &        13.5  &        54.8  &       22.67  &       16.8  &        41.3  &       21.12  &        17.6  &        42.1 &       20.82  &        18.1  &        40.2  &       20.67 \\
        84  &        20.1  &        37.9  &       24.36  &        20.0  &        44.3  &       23.93  &       14.8  &        37.0  &       20.73  &        13.6  &        37.7 &       19.89  &        13.6  &        36.9  &       19.59 \\
        85  &        74.5  &       188.0  &       24.87  &        67.5  &       177.0  &       24.17  &       61.7  &       146.4  &       21.20  &        58.5  &       147.0 &       20.44  &        56.7  &       140.7  &       20.00 \\
        86  &        57.3  &       142.3  &       24.39  &        55.0  &       141.4  &       23.99  &       50.1  &       101.9  &       22.09  &        48.5  &        96.1 &       21.66  &        47.1  &        85.5  &       21.40 \\
        87  &         ...  &         ...  &        ...   &        57.3  &       127.3  &       25.73  &       51.5  &       125.6  &       21.21  &        50.9  &       133.9 &       20.52  &        50.5  &       122.9  &       20.18 \\
        88  &         ...  &         ...  &        ...   &        75.7  &       180.7  &       24.79  &       63.4  &       107.0  &       22.21  &        58.4  &       104.9 &       21.55  &        53.1  &        98.8  &       21.14 \\
        89  &        97.2  &       164.5  &       24.80  &        95.9  &       177.7  &       24.39  &       83.4  &       150.5  &       22.10  &        80.5  &       149.4 &       21.56  &        77.9  &       142.6  &       21.25 \\
        90  &        24.0  &        39.9  &       25.76  &        40.2  &        97.0  &       25.08  &       32.9  &       123.3  &       19.81  &        33.3  &       127.3 &       19.13  &        34.9  &       127.7  &       18.80 \\
        91  &         ...  &         ...  &        ...   &       156.4  &       309.5  &       25.08  &      123.9  &       294.9  &       21.33  &       117.2  &       299.9 &       20.49  &       114.0  &       294.4  &       20.04 \\
        92  &        37.7  &        68.8  &       25.67  &        35.8  &        74.5  &       25.06  &       28.4  &        57.3  &       21.78  &        26.4  &        57.4 &       20.99  &        26.3  &        56.1  &       20.61 \\
        93  &        38.9  &        53.5  &       26.70  &        39.2  &        79.8  &       25.67  &       36.1  &       104.0  &       20.72  &        37.3  &       107.7 &       20.08  &        37.0  &       106.4  &       19.64 \\
        94  &        83.5  &       150.5  &       25.50  &        82.1  &       163.6  &       24.96  &       67.6  &       133.6  &       21.98  &        63.1  &       133.8 &       21.25  &        60.0  &       127.2  &       20.82 \\
        95  &        20.0  &        49.4  &       24.95  &        21.2  &        60.0  &       24.57  &       20.8  &        51.4  &       21.10  &        19.8  &        52.6 &       20.26  &        19.3  &        51.2  &       19.81 \\
        96  &        37.5  &        81.5  &       24.24  &        36.5  &        90.2  &       23.52  &       36.6  &        89.7  &       20.84  &        35.8  &        91.0 &       20.19  &        35.5  &        88.7  &       19.85 \\
        97  &       123.7  &       167.4  &       26.93  &       121.3  &       197.9  &       25.87  &       85.8  &       244.7  &       20.57  &        76.1  &       253.9 &       19.47  &        74.1  &       255.1  &       18.91 \\
        98  &        44.1  &        87.9  &       25.40  &        45.6  &       104.7  &       24.91  &       46.3  &        90.8  &       21.99  &        46.5  &        96.0 &       21.33  &        44.8  &        90.8  &       20.92 \\
        99  &         8.8  &        22.2  &       23.88  &         9.0  &        26.4  &       23.49  &        8.6  &        22.7  &       20.86  &         8.6  &        23.5 &       20.29  &         8.7  &        22.9  &       20.01 \\
       100  &        25.5  &        46.4  &       24.76  &        24.1  &        60.1  &       23.67  &       26.5  &        68.2  &       20.74  &        26.1  &        71.2 &       20.03  &        26.5  &        69.7  &       19.67 \\
       101  &         ...  &         ...  &        ...   &        35.7  &        80.4  &       25.10  &       25.1  &       103.4  &       19.70  &        26.2  &       110.9 &       19.13  &        26.3  &       106.2  &       18.75 \\
       102  &        80.9  &       186.2  &       24.13  &        73.8  &       193.1  &       23.34  &       67.9  &       169.3  &       20.96  &        62.3  &       167.0 &       20.27  &        59.4  &       162.4  &       19.86 \\
       103  &        38.7  &        42.5  &       27.30  &        43.2  &        70.0  &       26.16  &       36.5  &       105.3  &       20.92  &        35.9  &       110.2 &       20.13  &        36.4  &       109.0  &       19.75 \\
       104  &         ...  &         ...  &        ...   &        16.5  &        29.8  &       25.74  &       17.6  &        31.6  &       22.29  &        19.3  &        33.0 &       21.80  &        18.3  &        31.0  &       21.42 \\
       105  &        42.8  &        22.8  &       27.39  &        29.9  &        46.3  &       25.70  &       15.9  &        54.6  &       20.04  &        16.1  &        56.3 &       19.41  &        17.1  &        55.2  &       19.19 \\
       106  &        25.5  &        51.0  &       24.99  &        25.2  &        55.1  &       24.47  &       23.8  &        48.7  &       22.01  &        23.0  &        48.6 &       21.45  &        23.5  &        45.5  &       21.19 \\
       107  &        32.0  &        51.3  &       26.12  &        32.5  &        59.8  &       25.58  &       31.3  &        56.0  &       22.25  &        30.0  &        56.8 &       21.50  &        29.1  &        55.4  &       21.05 \\
       108  &        13.5  &        31.0  &       25.00  &        13.1  &        37.6  &       24.37  &       18.7  &        38.6  &       21.87  &        18.4  &        40.8 &       21.18  &        19.8  &        40.1  &       20.89 \\
       109  &        66.8  &        86.6  &       26.52  &        65.9  &       115.9  &       26.18  &       43.3  &        93.9  &       22.06  &        39.9  &        97.6 &       21.14  &        35.8  &        93.5  &       20.48 \\
       110  &        35.6  &        86.4  &       23.47  &        34.2  &        95.7  &       22.97  &       33.8  &        77.7  &       21.19  &        33.5  &        76.8 &       20.77  &        34.3  &        74.1  &       20.62 \\
       111  &        46.6  &        87.4  &       25.07  &        45.3  &       101.3  &       24.24  &       47.7  &       108.5  &       21.44  &        47.0  &       114.1 &       20.73  &        47.1  &       111.2  &       20.36 \\
       112  &         ...  &         ...  &        ...   &        23.1  &        40.2  &       25.64  &       22.1  &        54.3  &       21.04  &        21.2  &        57.1 &       20.21  &        22.0  &        57.9  &       19.85 \\
       113  &        90.0  &       116.4  &       26.73  &       114.7  &       183.3  &       26.27  &      104.5  &       211.5  &       22.23  &        96.3  &       222.1 &       21.19  &        89.6  &       217.6  &       20.53 \\
       114  &        68.0  &       217.7  &       23.40  &        63.4  &       217.2  &       22.83  &       62.0  &       174.3  &       20.77  &        59.9  &       172.0 &       20.17  &        59.0  &       167.2  &       19.83 \\
       115  &         ...  &         ...  &        ...   &        18.4  &        31.3  &       25.66  &       15.7  &        33.2  &       21.43  &        15.6  &        35.1 &       20.64  &        15.4  &        34.2  &       20.21 \\
       116  &        33.1  &        15.6  &       28.55  &        29.5  &        42.9  &       26.45  &       29.3  &        62.5  &       21.75  &        30.2  &        65.6 &       21.10  &        30.9  &        65.2  &       20.77 \\
       117  &        37.5  &        45.4  &       26.90  &        41.8  &        81.7  &       25.67  &       42.0  &        95.7  &       21.26  &        39.8  &        99.7 &       20.35  &        39.0  &        99.6  &       19.87 \\
       118  &        31.3  &        85.9  &       23.93  &        30.1  &        85.9  &       23.66  &       26.4  &        52.0  &       22.01  &        24.7  &        47.1 &       21.59  &        24.7  &        43.5  &       21.38 \\
       119  &        37.9  &        47.9  &       26.47  &        54.5  &       105.8  &       25.65  &       51.9  &       119.4  &       21.46  &        49.3  &       122.5 &       20.70  &        48.5  &       118.5  &       20.28 \\
       120  &        33.7  &        49.1  &       26.17  &        45.1  &        96.3  &       25.31  &       53.5  &       123.7  &       21.31  &        51.5  &       129.3 &       20.49  &        49.4  &       125.8  &       20.00 \\
       121  &        43.7  &        64.3  &       26.44  &        42.4  &        84.1  &       25.49  &       31.3  &        75.0  &       21.27  &        29.3  &        77.3 &       20.35  &        29.5  &        77.3  &       19.87 \\
       122  &        95.8  &       193.6  &       24.68  &        88.6  &       206.1  &       23.91  &      101.5  &       202.3  &       21.63  &        98.8  &       207.2 &       20.98  &        97.5  &       198.4  &       20.63 \\
       123  &        26.2  &        66.7  &       24.61  &        25.7  &        73.7  &       24.05  &       22.8  &        78.1  &       19.93  &        22.5  &        81.5 &       19.18  &        22.9  &        82.0  &       18.76 \\
       124  &        67.4  &       140.4  &       25.03  &        70.4  &       185.9  &       24.64  &       74.1  &       141.8  &       22.08  &        72.4  &       146.6 &       21.41  &        71.8  &       140.3  &       21.07 \\
       125  &         ...  &         ...  &        ...   &        25.8  &        41.9  &       25.98  &       23.4  &        71.5  &       20.80  &        23.1  &        76.5 &       20.04  &        23.2  &        72.2  &       19.69 \\
       126  &         ...  &         ...  &        ...   &        34.4  &        58.9  &       26.09  &       36.8  &        88.0  &       21.19  &        36.6  &        91.9 &       20.49  &        37.5  &        91.6  &       20.08 \\
       127  &        33.8  &        54.5  &       26.34  &        31.7  &        67.7  &       25.41  &       23.3  &        65.3  &       20.94  &        21.1  &        68.0 &       19.92  &        20.3  &        66.4  &       19.39 \\
       128  &        23.7  &        49.4  &       25.12  &        24.8  &        57.2  &       24.75  &       30.5  &        53.8  &       22.42  &        30.0  &        55.1 &       21.79  &        29.6  &        52.6  &       21.46 \\
       129  &         ...  &         ...  &        ...   &        25.4  &        62.8  &       24.75  &       21.2  &        85.6  &       19.60  &        22.8  &        91.9 &       19.08  &        23.3  &        91.3  &       18.67 \\
       130  &        17.0  &        52.3  &       23.43  &        20.0  &        72.5  &       23.19  &       30.7  &        62.9  &       21.72  &        31.7  &        64.2 &       21.34  &        32.6  &        60.6  &       21.17 \\
       131  &        18.4  &        34.1  &       25.28  &        19.0  &        38.4  &       24.81  &       23.4  &        37.9  &       22.54  &        24.6  &        39.5 &       22.04  &        25.3  &        38.6  &       21.77 \\
       132  &         9.6  &        35.7  &       22.32  &        10.1  &        47.9  &       22.12  &       12.3  &        34.6  &       20.79  &        13.7  &        35.4 &       20.63  &        15.5  &        33.6  &       20.63 \\
       133  &        40.0  &        95.6  &       24.81  &        38.2  &       102.8  &       24.23  &       40.0  &        78.5  &       21.94  &        41.0  &        78.9 &       21.48  &        41.8  &        73.6  &       21.25 \\
       134  &        38.0  &        39.1  &       27.59  &        46.3  &        75.0  &       26.32  &       47.1  &        92.1  &       21.97  &        44.3  &        97.9 &       21.10  &        43.1  &        94.4  &       20.62 \\
       135  &        52.2  &        50.5  &       26.35  &        77.2  &       117.7  &       26.03  &       72.2  &       201.3  &       20.95  &        78.5  &       229.3 &       20.28  &        87.7  &       229.1  &       20.01 \\
       136  &        25.2  &        12.3  &       28.32  &        23.3  &        35.4  &       26.47  &       21.9  &        50.4  &       21.34  &        20.6  &        54.4 &       20.39  &        20.0  &        52.9  &       19.88 \\
       137  &        38.5  &        35.1  &       26.99  &        47.1  &        78.6  &       25.93  &       42.9  &       133.2  &       20.62  &        41.5  &       141.2 &       19.75  &        43.0  &       141.2  &       19.36 \\
       138  &        56.0  &        52.1  &       26.63  &        94.7  &       110.8  &       26.35  &       68.7  &       227.4  &       20.70  &        65.8  &       254.0 &       19.82  &        63.6  &       243.9  &       19.32 \\
       139  &        19.8  &        57.9  &       23.47  &        20.0  &        60.8  &       23.20  &       22.2  &        46.3  &       21.71  &        22.8  &        47.2 &       21.35  &        23.3  &        44.8  &       21.22 \\
       140  &        72.8  &       107.1  &       26.96  &        67.3  &       108.4  &       26.36  &       31.1  &       100.0  &       21.08  &        28.6  &       101.0 &       20.22  &        26.4  &        96.1  &       19.69 \\
       141  &        51.9  &        86.6  &       25.76  &        48.8  &        96.7  &       25.00  &       53.9  &       107.3  &       21.95  &        52.7  &       113.1 &       21.19  &        52.0  &       110.3  &       20.78 \\
       142  &         8.9  &       101.2  &       20.63  &         9.7  &       100.0  &       20.55  &       15.1  &        65.2  &       19.63  &        16.7  &        67.0 &       19.34  &        17.2  &        61.5  &       19.18 \\
       143  &        51.8  &        97.4  &       25.15  &        50.8  &       107.3  &       24.64  &       46.0  &        84.5  &       21.97  &        43.5  &        85.5 &       21.23  &        41.6  &        81.2  &       20.82 \\
       144  &        34.7  &       137.3  &       23.43  &        46.4  &       191.9  &       23.36  &       66.3  &       183.1  &       21.00  &        61.0  &       182.8 &       20.19  &        60.0  &       174.2  &       19.79 \\
       145  &        27.8  &        67.8  &       24.19  &        26.3  &        63.7  &       23.82  &       25.9  &        52.8  &       21.72  &        26.9  &        53.0 &       21.32  &        26.6  &        50.2  &       21.09 \\
       146  &        28.8  &        54.4  &       25.29  &        31.0  &        68.8  &       24.82  &       35.4  &        68.0  &       22.09  &        34.1  &        69.0 &       21.41  &        34.2  &        67.0  &       21.08 \\
       147  &         ...  &         ...  &        ...   &        46.3  &        82.1  &       26.14  &       40.2  &        77.5  &       22.19  &        37.9  &        79.4 &       21.31  &        37.1  &        78.9  &       20.79 \\
       148  &        53.0  &       121.2  &       24.29  &        53.1  &       143.3  &       23.98  &       54.4  &       104.7  &       22.09  &        55.1  &       105.1 &       21.62  &        56.6  &        98.8  &       21.41 \\
       149  &        50.9  &        82.7  &       25.91  &        57.1  &       116.2  &       25.30  &       61.9  &       123.7  &       21.84  &        57.1  &       127.3 &       20.94  &        54.6  &       122.4  &       20.43 \\
       150  &       143.8  &        75.2  &       27.95  &       125.6  &       185.6  &       26.47  &      157.1  &       371.0  &       21.69  &       156.5  &       405.9 &       20.90  &       138.4  &       382.3  &       20.27 \\
       151  &        21.8  &        51.4  &       24.15  &        22.6  &        63.2  &       23.70  &       32.3  &        70.4  &       21.61  &        33.2  &        73.9 &       21.05  &        34.7  &        71.1  &       20.78 \\
       152  &        20.4  &        44.9  &       23.77  &        19.9  &        51.3  &       23.31  &       21.0  &        49.0  &       21.18  &        20.8  &        49.4 &       20.68  &        21.1  &        47.4  &       20.45 \\
       153  &        22.7  &        50.3  &       24.27  &        22.3  &        54.9  &       23.77  &       23.4  &        50.1  &       21.62  &        23.8  &        51.7 &       21.11  &        24.2  &        49.9  &       20.85 \\
       154  &        44.2  &        88.1  &       25.20  &        43.7  &        92.4  &       24.86  &       43.0  &        75.1  &       22.85  &        42.9  &        72.6 &       22.39  &        42.9  &        64.6  &       22.12 \\
       155  &        23.7  &        31.4  &       26.14  &        30.7  &        73.1  &       25.01  &       23.3  &        99.3  &       19.53  &        23.5  &       108.2 &       18.75  &        24.8  &       106.1  &       18.44 \\
       156  &        34.1  &        54.3  &       25.81  &        34.5  &        86.3  &       24.48  &       32.4  &        98.7  &       20.13  &        31.9  &       103.0 &       19.36  &        32.0  &       101.8  &       18.95 \\
       157  &        24.4  &        75.4  &       22.99  &        24.4  &        82.5  &       22.57  &       22.8  &        60.9  &       20.49  &        22.4  &        60.3 &       20.02  &        22.4  &        58.4  &       19.77 \\
       158  &        33.6  &        93.9  &       23.78  &        35.7  &       110.2  &       23.50  &       36.9  &        81.3  &       21.59  &        37.8  &        80.9 &       21.22  &        38.3  &        77.8  &       21.02 \\
       159  &        12.0  &        51.9  &       22.99  &        26.2  &        98.9  &       23.62  &       48.0  &       109.9  &       21.51  &        46.5  &       110.1 &       20.91  &        50.1  &       110.0  &       20.66 \\
       160  &        31.5  &        73.0  &       24.57  &        30.3  &        74.3  &       24.10  &       34.4  &        73.1  &       21.90  &        34.2  &        74.5 &       21.35  &        34.8  &        72.3  &       21.09 \\
       161  &         ...  &         ...  &        ...   &        52.8  &        99.4  &       25.30  &       62.5  &       186.6  &       20.65  &        62.2  &       203.1 &       19.86  &        61.5  &       196.2  &       19.43 \\
       162  &        21.5  &        23.6  &       26.51  &        28.1  &        69.6  &       25.06  &       22.6  &       101.0  &       19.75  &        24.5  &       107.9 &       19.22  &        25.6  &       106.2  &       18.94 \\
       163  &       131.6  &       164.8  &       26.94  &       129.3  &       223.8  &       26.13  &       78.0  &       260.3  &       21.13  &        69.5  &       270.0 &       20.18  &        65.1  &       258.0  &       19.60 \\
       164  &        20.8  &        13.6  &       27.41  &        20.9  &        41.0  &       25.78  &       17.5  &        56.0  &       20.48  &        17.9  &        58.1 &       19.82  &        18.7  &        57.5  &       19.53 \\
       165  &        16.6  &        43.9  &       24.25  &        15.7  &        49.3  &       23.63  &       18.8  &        40.0  &       21.54  &        19.1  &        41.4 &       21.03  &        19.2  &        39.3  &       20.80 \\
       166  &        32.8  &        47.1  &       25.95  &        35.6  &        92.4  &       24.85  &       32.4  &       129.6  &       19.65  &        35.0  &       136.0 &       19.14  &        36.2  &       132.4  &       18.83 \\
       167  &        28.0  &        51.1  &       25.36  &        30.8  &        70.6  &       24.76  &       34.2  &        75.4  &       21.35  &        33.2  &        78.5 &       20.54  &        33.7  &        80.6  &       20.12 \\
       168  &        18.8  &        68.5  &       23.39  &        17.9  &        72.0  &       23.02  &       15.9  &        37.8  &       21.21  &        14.9  &        35.5 &       20.79  &        14.8  &        33.3  &       20.60 \\
       169  &        20.9  &        45.1  &       24.16  &        21.1  &        52.6  &       23.83  &       23.2  &        47.5  &       21.88  &        24.1  &        49.9 &       21.43  &        23.9  &        47.1  &       21.21 \\
       170  &         ...  &         ...  &        ...   &        66.1  &       129.6  &       25.55  &       59.4  &       167.7  &       20.93  &        56.8  &       178.5 &       20.09  &        56.2  &       173.5  &       19.67 \\
       171  &        11.4  &        33.2  &       23.25  &        11.6  &        49.6  &       22.53  &       15.4  &        48.7  &       20.44  &        16.0  &        49.7 &       19.95  &        16.7  &        49.2  &       19.70 \\
       172  &        17.1  &        29.8  &       25.15  &        22.2  &        64.6  &       24.28  &       33.0  &        77.1  &       21.34  &        31.9  &        80.4 &       20.58  &        32.2  &        77.9  &       20.21 \\
       173  &        20.2  &        44.8  &       24.33  &        23.5  &        77.2  &       23.71  &       26.5  &       101.3  &       20.12  &        24.6  &       109.1 &       19.25  &        25.2  &       103.7  &       18.92 \\
       174  &        14.9  &        28.1  &       24.94  &        22.6  &        68.0  &       24.46  &       31.4  &       123.3  &       20.11  &        30.3  &       135.5 &       19.21  &        32.3  &       139.5  &       18.86 \\
       175  &        21.3  &        31.8  &       25.89  &        31.4  &        71.4  &       25.23  &       26.9  &        99.4  &       19.91  &        26.4  &       107.2 &       19.07  &        27.6  &       107.4  &       18.71 \\
       176  &        52.4  &        57.1  &       27.31  &        53.9  &        96.9  &       25.94  &       52.1  &       126.1  &       20.98  &        49.9  &       133.8 &       20.11  &        49.3  &       132.3  &       19.65 \\
       177  &        15.1  &        69.2  &       22.50  &        15.2  &        61.6  &       22.16  &       17.6  &        45.5  &       20.53  &        17.8  &        45.9 &       20.13  &        18.6  &        45.2  &       19.95 \\
       178  &         ...  &         ...  &        ...   &       124.8  &       182.6  &       26.02  &       97.3  &       338.7  &       20.57  &       104.7  &       387.4 &       19.87  &       100.6  &       376.7  &       19.34 \\
       179  &        32.1  &        39.2  &       26.33  &        40.7  &        86.5  &       25.28  &       35.6  &       140.8  &       19.89  &        33.5  &       152.6 &       18.99  &        33.7  &       148.8  &       18.58 \\
       180  &        30.9  &        32.4  &       26.82  &        30.9  &        62.7  &       25.58  &       35.7  &       106.8  &       20.68  &        37.0  &       116.3 &       19.99  &        37.0  &       113.3  &       19.57 \\
       181  &        13.2  &        24.5  &       25.69  &        14.6  &        42.4  &       24.23  &       13.6  &        54.9  &       19.39  &        14.7  &        59.2 &       18.88  &        14.8  &        57.6  &       18.49 \\
       182  &        35.8  &        68.7  &       24.49  &        35.1  &        74.1  &       24.00  &       30.4  &        63.0  &       21.48  &        28.3  &        62.4 &       20.82  &        27.9  &        61.4  &       20.46 \\
       183  &        56.2  &       114.9  &       24.98  &        76.1  &       182.0  &       24.87  &       83.4  &       282.7  &       20.56  &        81.3  &       310.8 &       19.70  &        79.5  &       299.8  &       19.22 \\
       184  &         6.0  &        21.2  &       23.03  &        11.4  &        48.7  &       23.35  &       24.1  &        58.4  &       21.22  &        24.6  &        62.2 &       20.59  &        25.0  &        60.4  &       20.26 \\
       185  &        25.1  &        47.9  &       25.77  &        22.6  &        52.0  &       24.98  &       37.6  &        74.3  &       22.01  &        35.5  &        80.9 &       21.16  &        35.5  &        79.8  &       20.74 \\
       186  &         ...  &         ...  &        ...   &         ...  &         ...  &        ...   &       39.6  &       137.7  &       20.24  &        41.9  &       150.6 &       19.58  &        39.7  &       144.0  &       19.08 \\
       187  &        57.1  &       152.6  &       24.49  &        50.9  &       140.9  &       24.08  &       49.3  &       100.8  &       22.19  &        46.8  &        96.2 &       21.68  &        47.3  &        90.7  &       21.47 \\
       188  &        39.6  &        92.4  &       24.30  &        39.5  &       100.0  &       23.85  &       39.6  &        85.8  &       21.70  &        38.7  &        84.7 &       21.19  &        39.0  &        82.4  &       20.92 \\
       189  &        17.4  &        56.3  &       23.62  &        17.5  &        60.9  &       23.19  &       27.3  &        51.4  &       21.84  &        26.8  &        52.4 &       21.38  &        27.6  &        48.4  &       21.22 \\
       190  &       108.1  &       212.3  &       25.21  &        93.4  &       209.7  &       24.25  &       81.5  &       203.5  &       20.77  &        73.1  &       206.1 &       19.81  &        71.0  &       205.4  &       19.29 \\
       191  &        17.0  &        41.2  &       24.18  &        17.0  &        45.0  &       23.80  &       16.0  &        34.2  &       21.70  &        15.5  &        33.2 &       21.22  &        15.9  &        31.9  &       21.01 \\
       192  &         8.6  &        17.4  &       24.76  &        15.1  &        37.8  &       24.81  &       23.9  &        50.7  &       21.87  &        23.2  &        53.0 &       21.17  &        23.6  &        49.7  &       20.85 \\
       193  &        28.0  &        87.3  &       23.74  &        25.4  &        80.4  &       23.33  &       30.0  &        64.0  &       21.89  &        30.8  &        64.5 &       21.55  &        32.4  &        59.3  &       21.40 \\
       194  &       153.4  &       262.7  &       25.55  &       156.2  &       318.1  &       24.97  &      152.8  &       297.5  &       21.96  &       147.0  &       309.0 &       21.20  &       144.2  &       302.9  &       20.72 \\
       195  &         ...  &         ...  &        ...   &        22.6  &        40.4  &       25.96  &       27.3  &        59.0  &       21.52  &        26.9  &        62.4 &       20.76  &        27.6  &        61.6  &       20.41 \\
       196  &        48.5  &       120.4  &       24.16  &        47.2  &       113.9  &       23.79  &       41.4  &        84.0  &       21.77  &        39.6  &        81.6 &       21.32  &        37.5  &        78.3  &       21.03 \\
       197  &        50.7  &       129.4  &       24.56  &        53.5  &       143.7  &       24.23  &       52.8  &       108.7  &       21.83  &        50.0  &       106.5 &       21.24  &        48.7  &       101.5  &       20.87 \\
       198  &        33.5  &        67.4  &       24.64  &        32.1  &        74.4  &       24.20  &       33.0  &        69.4  &       21.81  &        33.2  &        70.5 &       21.32  &        34.0  &        67.8  &       21.06 \\
       199  &        15.5  &        41.5  &       23.85  &        15.7  &        51.3  &       23.47  &       28.2  &        50.8  &       22.25  &        29.3  &        52.3 &       21.79  &        29.7  &        50.1  &       21.56 \\
       200  &        45.7  &        72.8  &       25.91  &        56.5  &       152.4  &       24.80  &       61.4  &       238.1  &       19.92  &        58.3  &       252.6 &       19.04  &        59.1  &       251.1  &       18.63 \\
       201  &       107.7  &       172.7  &       26.05  &        96.5  &       179.7  &       25.36  &       78.9  &       187.0  &       21.25  &        70.9  &       191.7 &       20.24  &        64.9  &       185.1  &       19.60 \\
       202  &        12.9  &         ...  &       28.85  &        12.9  &        16.0  &       27.03  &       11.8  &        24.3  &       22.00  &        11.6  &        26.2 &       21.26  &        12.0  &        26.3  &       20.91 \\
       203  &        38.1  &       126.7  &       22.84  &        36.8  &       128.2  &       22.33  &       32.9  &        88.6  &       20.60  &        32.6  &        89.7 &       20.24  &        32.8  &        84.0  &       20.10 \\
       204  &       126.3  &       231.3  &       25.17  &       118.4  &       260.6  &       24.62  &      109.2  &       202.7  &       22.11  &       104.6  &       203.1 &       21.46  &       104.0  &       195.4  &       21.09 \\
       205  &       133.2  &       245.3  &       25.13  &       127.0  &       260.6  &       24.63  &      104.4  &       225.1  &       21.79  &        94.3  &       223.4 &       21.00  &        89.5  &       215.5  &       20.56 \\
       206  &        13.5  &        30.1  &       23.95  &        14.6  &        41.8  &       23.56  &       21.2  &        45.3  &       21.73  &        22.3  &        49.1 &       21.19  &        22.5  &        46.0  &       20.93 \\
       207  &        22.6  &        53.3  &       24.56  &        22.5  &        64.2  &       23.82  &       28.8  &        69.4  &       21.40  &        29.0  &        71.6 &       20.80  &        28.8  &        67.5  &       20.49 \\
       208  &        92.9  &       145.6  &       26.45  &        89.3  &       153.1  &       25.73  &       75.6  &       163.3  &       21.73  &        73.6  &       171.4 &       20.92  &        73.9  &       170.8  &       20.48 \\
       209  &        30.4  &        41.0  &       26.35  &        36.4  &        96.0  &       24.94  &        ...  &         ...  &        ...   &         ...  &         ... &        ...   &         ...  &         ...  &        ...  \\
       210  &        19.5  &        35.3  &       25.42  &        26.6  &        67.5  &       24.68  &       20.0  &        73.4  &       19.61  &        20.2  &        76.1 &       18.96  &        20.3  &        76.1  &       18.56 \\
       211  &        20.0  &        41.4  &       24.44  &        37.3  &        82.0  &       24.96  &       51.8  &       167.9  &       20.72  &        53.0  &       188.0 &       20.01  &        52.8  &       177.4  &       19.61 \\
       212  &        22.8  &        81.6  &       23.20  &        22.4  &        67.2  &       22.90  &       22.2  &        49.4  &       21.33  &        24.1  &        49.9 &       21.13  &        25.5  &        48.0  &       21.03 \\
       213  &       269.2  &       420.3  &       26.41  &       248.9  &       443.9  &       25.69  &      146.7  &       359.2  &       21.06  &       131.5  &       369.5 &       20.01  &       121.7  &       355.5  &       19.38 \\
       214  &        11.8  &        28.8  &       24.36  &        23.4  &        63.7  &       24.61  &       24.8  &        96.8  &       19.91  &        25.7  &       103.6 &       19.24  &        26.5  &       102.3  &       18.88 \\
       215  &        33.9  &        66.7  &       24.75  &        31.9  &        91.4  &       23.79  &       35.5  &       102.3  &       21.18  &        35.2  &       106.8 &       20.53  &        35.2  &        99.8  &       20.22 \\
       216  &        63.7  &       118.5  &       25.63  &        59.1  &       147.3  &       24.56  &       57.1  &       149.2  &       21.21  &        51.6  &       151.7 &       20.26  &        50.2  &       148.1  &       19.80 \\
       217  &        99.1  &       179.6  &       25.86  &       105.5  &       277.2  &       24.75  &      116.4  &       276.9  &       21.36  &       106.0  &       274.2 &       20.56  &       100.8  &       265.1  &       20.07 \\
       218  &        24.4  &        47.7  &       25.42  &        35.3  &        94.2  &       24.73  &       26.7  &       115.2  &       19.21  &        26.3  &       124.0 &       18.38  &        26.3  &       121.3  &       17.97 \\
       219  &        30.8  &        20.2  &       27.49  &        41.1  &        65.7  &       26.21  &       29.6  &        88.0  &       20.89  &        28.8  &        93.3 &       20.07  &        28.3  &        90.8  &       19.64 \\
       220  &        64.3  &       107.6  &       25.60  &        64.9  &       134.2  &       24.81  &       61.5  &       177.3  &       20.74  &        58.8  &       185.5 &       19.89  &        59.6  &       185.1  &       19.49 \\
       221  &        17.9  &        33.5  &       24.68  &        18.9  &        56.4  &       23.75  &       30.0  &        70.0  &       21.31  &        29.9  &        73.0 &       20.58  &        30.1  &        71.9  &       20.19 \\
       222  &         5.3  &        17.7  &       23.46  &        13.6  &        42.2  &       24.29  &       22.4  &        46.4  &       21.75  &        22.0  &        48.0 &       21.12  &        23.4  &        46.5  &       20.87 \\
       223  &        28.0  &        60.1  &       24.98  &        27.9  &        71.2  &       24.48  &       28.4  &        55.3  &       22.08  &        29.0  &        55.7 &       21.59  &        28.9  &        52.8  &       21.30 \\
       224  &         ...  &         ...  &        ...   &        58.1  &        89.1  &       26.36  &       53.8  &       113.5  &       21.59  &        51.4  &       118.2 &       20.70  &        50.9  &       118.7  &       20.20 \\
       225  &        10.5  &        39.4  &       23.80  &        13.7  &        49.9  &       23.59  &       19.1  &        44.0  &       21.58  &        21.0  &        45.8 &       21.32  &        21.8  &        42.5  &       21.14 \\
       226  &        22.1  &        56.7  &       24.53  &        20.4  &        60.0  &       23.92  &       17.6  &        47.1  &       21.04  &        16.7  &        47.6 &       20.30  &        16.5  &        46.5  &       19.91 \\
       227  &        64.2  &       282.0  &       23.54  &        61.5  &       255.6  &       23.11  &       52.9  &       127.4  &       21.30  &        51.9  &       120.1 &       20.90  &        51.4  &       108.8  &       20.70 \\
       228  &         ...  &         ...  &        ...   &         8.9  &         8.2  &       27.51  &        ...  &         ...  &        ...   &         ...  &         ... &        ...   &         ...  &         ...  &        ...  \\
       229  &         ...  &         ...  &        ...   &         7.1  &        34.6  &       22.43  &       12.3  &        32.6  &       20.87  &        12.8  &        33.8 &       20.42  &        13.9  &        33.4  &       20.30 \\
       230  &        26.3  &        59.5  &       23.91  &        25.9  &        69.4  &       23.45  &       24.5  &        58.5  &       21.08  &        24.1  &        58.3 &       20.61  &        23.9  &        55.4  &       20.37 \\
       231  &        45.5  &        29.8  &       27.34  &        44.9  &        77.7  &       25.95  &       45.8  &       130.5  &       20.96  &        44.1  &       138.3 &       20.10  &        44.5  &       136.1  &       19.71 \\
       232  &        25.1  &        32.4  &       26.21  &        37.2  &        80.2  &       25.30  &       38.0  &        90.3  &       21.35  &        36.7  &        94.0 &       20.67  &        37.6  &        92.5  &       20.34 \\
       233  &        40.5  &        58.3  &       26.59  &        44.9  &        88.7  &       25.82  &       45.3  &        90.4  &       22.07  &        42.2  &        92.2 &       21.18  &        40.5  &        90.4  &       20.66 \\
       234  &         ...  &         ...  &        ...   &         ...  &         ...  &        ...   &       31.9  &       102.0  &       20.85  &        30.8  &       106.4 &       20.03  &        28.7  &       102.8  &       19.48 \\
       235  &         ...  &         ...  &        ...   &        21.8  &        46.1  &       25.15  &       27.2  &        81.1  &       20.67  &        25.2  &        84.4 &       19.95  &        24.8  &        82.4  &       19.53 \\
       236  &        94.4  &        39.4  &       27.93  &        65.7  &        89.8  &       26.09  &       47.7  &       157.8  &       20.47  &        45.9  &       176.2 &       19.61  &        46.0  &       171.7  &       19.15 \\
       237  &        16.9  &        60.8  &       23.35  &        15.9  &        64.2  &       22.75  &       24.4  &        59.1  &       21.32  &        25.4  &        60.6 &       20.82  &        27.1  &        58.8  &       20.64 \\
       238  &         ...  &         ...  &        ...   &         ...  &         ...  &        ...   &       20.0  &        39.9  &       22.05  &        19.9  &        36.4 &       21.70  &        19.7  &        33.7  &       21.48 \\
       239  &        42.3  &       104.7  &       24.87  &        46.2  &       132.1  &       24.32  &       45.4  &       107.7  &       21.34  &        43.6  &       108.7 &       20.65  &        43.3  &       105.6  &       20.26 \\
       240  &        11.7  &        19.8  &       25.57  &        18.2  &        51.9  &       24.66  &       17.5  &        70.9  &       19.73  &        18.9  &        75.3 &       19.20  &        19.0  &        73.6  &       18.80 \\
       241  &         ...  &         ...  &        ...   &       101.7  &       154.2  &       26.33  &       96.7  &       261.3  &       21.34  &        87.3  &       267.0 &       20.42  &        86.7  &       260.3  &       19.96 \\
       242  &        47.1  &       124.9  &       24.50  &        43.2  &       119.4  &       23.97  &       31.8  &        87.6  &       20.90  &        29.8  &        86.0 &       20.17  &        28.9  &        82.6  &       19.75 \\
       243  &         ...  &         ...  &        ...   &        54.4  &        92.4  &       26.30  &       37.0  &       119.1  &       20.53  &        38.5  &       126.4 &       19.88  &        36.9  &       123.7  &       19.37 \\
       244  &        38.0  &        79.5  &       24.60  &        36.5  &       102.9  &       23.72  &       44.8  &       124.7  &       21.26  &        45.1  &       133.1 &       20.63  &        46.3  &       130.5  &       20.32 \\
       245  &        31.7  &        86.7  &       24.44  &        48.9  &       135.9  &       24.68  &       63.5  &       249.9  &       20.21  &        59.6  &       276.5 &       19.27  &        59.8  &       273.3  &       18.81 \\
       246  &        55.6  &       127.6  &       24.31  &        49.0  &       145.7  &       23.57  &       40.5  &       115.1  &       20.59  &        38.6  &       115.4 &       19.92  &        36.6  &       109.5  &       19.50 \\
       247  &        75.5  &       187.4  &       24.48  &        70.6  &       186.9  &       23.90  &       66.1  &       155.3  &       21.38  &        61.9  &       151.1 &       20.70  &        59.7  &       143.0  &       20.32 \\
       248  &        15.3  &        23.2  &       25.64  &        24.7  &        56.0  &       25.00  &       16.0  &        65.7  &       19.59  &        17.2  &        70.6 &       19.06  &        17.6  &        68.4  &       18.72 \\
       249  &        15.8  &        32.8  &       25.08  &        29.8  &        70.7  &       25.07  &       34.0  &        65.8  &       22.17  &        35.1  &        67.2 &       21.69  &        35.6  &        62.9  &       21.43 \\
       250  &        39.4  &        24.8  &       27.49  &        45.0  &        80.7  &       26.07  &       39.4  &       119.8  &       20.88  &        41.9  &       128.1 &       20.24  &        40.5  &       124.5  &       19.76 \\
       251  &        74.5  &       156.5  &       24.90  &        70.4  &       180.1  &       24.19  &       53.5  &       147.8  &       20.58  &        50.0  &       151.2 &       19.72  &        46.8  &       149.3  &       19.14 \\
       252  &        21.1  &        64.8  &       23.39  &        21.0  &        71.7  &       22.97  &       20.5  &        47.0  &       21.18  &        20.6  &        46.5 &       20.80  &        20.7  &        44.2  &       20.60 \\
       253  &         8.3  &        47.5  &       22.13  &        14.1  &        85.9  &       22.35  &       23.2  &        88.2  &       19.73  &        23.8  &        91.7 &       19.11  &        25.0  &        91.3  &       18.81 \\
       254  &         ...  &         ...  &        ...   &         ...  &         ...  &        ...   &       59.0  &       121.5  &       21.86  &        61.3  &       132.9 &       21.28  &        61.0  &       126.7  &       20.94 \\
       255  &        54.6  &       127.5  &       24.90  &        51.2  &       125.1  &       24.60  &       45.8  &        69.3  &       22.78  &        44.3  &        65.3 &       22.40  &        44.8  &        57.5  &       22.23 \\
       256  &         9.9  &        78.2  &       20.60  &        11.1  &        88.5  &       20.36  &       28.1  &       101.5  &       20.22  &        34.3  &       106.8 &       20.06  &        37.5  &       103.9  &       19.98 \\
       257  &       143.1  &        82.4  &       27.86  &       114.6  &       151.5  &       26.45  &       55.4  &       180.8  &       20.75  &        52.0  &       189.0 &       19.89  &        52.6  &       184.6  &       19.49 \\
       258  &        52.2  &        51.5  &       26.82  &        79.5  &       143.9  &       25.77  &       64.4  &       238.0  &       20.40  &        61.5  &       251.4 &       19.56  &        61.5  &       247.4  &       19.13 \\
       259  &         ...  &         ...  &        ...   &         ...  &         ...  &        ...   &       23.5  &        65.0  &       20.95  &        21.6  &        60.6 &       20.37  &        22.3  &        54.6  &       20.19 \\
       260  &        41.8  &        49.4  &       26.73  &        48.6  &       106.1  &       25.15  &       46.1  &       128.9  &       20.38  &        43.8  &       133.8 &       19.53  &        43.4  &       131.4  &       19.10 \\
       261  &        45.2  &        69.2  &       26.20  &        44.9  &        87.4  &       25.50  &       43.6  &        86.6  &       21.94  &        43.8  &        89.0 &       21.33  &        41.7  &        88.5  &       20.77 \\
       262  &        35.8  &       107.3  &       23.22  &        35.3  &       106.7  &       22.85  &       32.4  &        73.0  &       21.15  &        31.2  &        70.4 &       20.76  &        30.6  &        67.4  &       20.55 \\
       263  &       160.9  &       307.8  &       25.71  &       151.8  &       315.2  &       25.38  &      119.9  &       280.1  &       21.72  &       110.0  &       285.2 &       20.83  &       101.2  &       250.2  &       20.31 \\
       264  &        28.9  &        49.3  &       25.67  &        30.1  &        62.4  &       25.11  &       31.9  &        61.2  &       22.08  &        32.4  &        64.1 &       21.46  &        32.3  &        61.8  &       21.10 \\
       265  &         ...  &         ...  &        ...   &         7.3  &        47.9  &       21.20  &        ...  &         ...  &        ...   &         ...  &         ... &        ...   &         ...  &         ...  &        ...  \\
       266  &        93.7  &       199.2  &       25.04  &        86.9  &       192.6  &       24.57  &        ...  &         ...  &        ...   &         ...  &         ... &        ...   &         ...  &         ...  &        ...  \\
       267  &        45.1  &       124.1  &       24.69  &        53.5  &       144.9  &       24.61  &       64.6  &       123.5  &       22.36  &        65.3  &       123.0 &       21.81  &        63.9  &       110.9  &       21.49 \\
       268  &        26.2  &        66.1  &       24.06  &        26.1  &        74.8  &       23.53  &       25.3  &        58.8  &       20.96  &        23.8  &        59.2 &       20.21  &        23.5  &        57.7  &       19.87 \\
       269  &        35.4  &        33.0  &       26.74  &        40.8  &        73.2  &       25.53  &       33.2  &       132.1  &       20.02  &        33.0  &       142.0 &       19.18  &        33.3  &       139.0  &       18.78 \\
       270  &        79.0  &        38.0  &       28.16  &        85.9  &       141.6  &       26.12  &       65.7  &       207.6  &       20.68  &        59.5  &       219.4 &       19.71  &        57.8  &       215.2  &       19.20 \\
       271  &        53.2  &       108.8  &       25.57  &        45.7  &       112.0  &       24.84  &       51.6  &       104.4  &       22.06  &        51.1  &       108.6 &       21.44  &        51.2  &       103.1  &       21.13 \\
       272  &        64.2  &        59.0  &       26.90  &        95.8  &       176.2  &       25.61  &       62.5  &       239.6  &       20.11  &        58.8  &       254.9 &       19.27  &        59.6  &       243.1  &       18.91 \\
       273  &        55.8  &       111.0  &       25.31  &        51.9  &       119.2  &       24.56  &       45.9  &       107.5  &       21.26  &        43.6  &       109.2 &       20.49  &        43.7  &       108.6  &       20.07 \\
       274  &        52.3  &        70.2  &       26.77  &        56.6  &        99.7  &       25.90  &       51.9  &       127.6  &       21.41  &        53.5  &       132.8 &       20.73  &        50.6  &       129.4  &       20.25 \\
       275  &        33.7  &        81.8  &       23.23  &        32.7  &        79.9  &       22.89  &        ...  &         ...  &        ...   &         ...  &         ... &        ...   &         ...  &         ...  &        ...  \\
       276  &        31.7  &        65.8  &       24.59  &        29.9  &        68.8  &       24.03  &       26.5  &        58.7  &       21.64  &        25.2  &        58.3 &       21.00  &        24.7  &        55.9  &       20.68 \\
       277  &        11.2  &        21.9  &       24.79  &        11.0  &        23.7  &       24.39  &        9.0  &        21.3  &       20.90  &         8.9  &        21.8 &       20.20  &         8.9  &        21.8  &       19.85 \\
       278  &        39.9  &        40.2  &       27.25  &        35.0  &        61.2  &       26.24  &       35.4  &        73.7  &       21.86  &        33.6  &        75.6 &       21.06  &        33.2  &        74.5  &       20.63 \\
       279  &        56.8  &       124.1  &       24.89  &        56.3  &       129.6  &       24.52  &       53.7  &        92.8  &       22.51  &        52.6  &        91.5 &       22.04  &        53.1  &        87.5  &       21.78 \\
       280  &        19.4  &        46.6  &       24.76  &        17.7  &        59.2  &       23.93  &       13.7  &        43.3  &       20.30  &        13.7  &        44.2 &       19.61  &        13.5  &        43.2  &       19.18 \\
       281  &        14.0  &        25.3  &       24.81  &        13.6  &        30.7  &       24.52  &       16.1  &        27.0  &       22.26  &        16.9  &        27.3 &       21.83  &        17.6  &        26.0  &       21.61 \\
       282  &         ...  &         ...  &        ...   &        10.2  &        21.1  &       25.61  &        8.0  &        26.6  &       20.22  &         7.8  &        28.4 &       19.46  &         8.1  &        29.1  &       19.09 \\
       283  &        41.3  &       145.5  &       23.78  &        38.4  &       122.6  &       23.19  &       31.9  &        76.3  &       20.70  &        29.3  &        73.7 &       20.05  &        28.6  &        71.5  &       19.73 \\
       284  &         ...  &         ...  &        ...   &        31.9  &        77.0  &       25.14  &        ...  &         ...  &        ...   &         ...  &         ... &        ...   &         ...  &         ...  &        ...  \\
       285  &        85.9  &        70.6  &       27.68  &        64.0  &       111.4  &       26.14  &       60.1  &       139.6  &       21.29  &        56.9  &       145.0 &       20.37  &        55.8  &       144.5  &       19.86 \\
       286  &       119.7  &       136.8  &       27.75  &        86.3  &       142.2  &       26.47  &       47.4  &       134.8  &       20.57  &        44.5  &       139.2 &       19.63  &        45.6  &       145.2  &       19.20 \\
       287  &        30.9  &        67.7  &       24.22  &        30.4  &        73.7  &       23.64  &       29.6  &        67.3  &       21.28  &        29.1  &        68.2 &       20.72  &        29.4  &        67.1  &       20.45 \\
       288  &         ...  &         ...  &        ...   &        65.7  &       125.1  &       25.14  &        ...  &         ...  &        ...   &         ...  &         ... &        ...   &         ...  &         ...  &        ...  \\
       289  &        49.0  &       120.4  &       24.64  &        46.0  &       116.0  &       23.98  &        ...  &         ...  &        ...   &         ...  &         ... &        ...   &         ...  &         ...  &        ...  \\
       290  &        10.4  &        57.9  &       22.59  &        10.9  &        63.6  &       22.11  &       14.1  &        45.5  &       19.96  &        14.4  &        46.3 &       19.43  &        14.8  &        45.0  &       19.18 \\
       291  &        16.6  &        16.9  &       27.13  &        17.0  &        36.2  &       25.45  &       12.5  &        46.9  &       19.92  &        11.9  &        50.7 &       19.08  &        11.8  &        47.7  &       18.69 \\
       292  &        45.5  &        72.0  &       26.54  &        26.3  &        73.6  &       24.96  &       12.9  &        39.0  &       20.43  &        12.0  &        41.1 &       19.42  &        12.0  &        39.7  &       19.04 \\
       293  &        30.0  &        84.9  &       23.45  &        29.7  &        81.4  &       23.15  &       28.0  &        59.0  &       21.34  &        27.2  &        57.7 &       20.92  &        26.9  &        54.6  &       20.70 \\
       294  &        30.5  &        60.6  &       25.51  &        30.7  &        72.8  &       24.85  &       28.9  &        62.8  &       21.60  &        27.8  &        64.0 &       20.84  &        27.7  &        62.1  &       20.44 \\
       295  &        87.0  &       228.0  &       24.83  &        71.0  &       228.2  &       24.00  &       63.7  &       165.0  &       21.26  &        61.3  &       166.7 &       20.56  &        59.8  &       150.0  &       20.15 \\
       296  &         8.7  &        15.6  &       24.57  &        28.1  &        57.9  &       25.57  &       31.4  &        73.0  &       21.40  &        30.2  &        75.0 &       20.60  &        30.6  &        73.7  &       20.24 \\
       297  &        64.7  &       107.7  &       25.29  &        63.9  &       125.4  &       24.62  &       54.2  &       110.7  &       21.62  &        51.0  &       112.0 &       20.87  &        50.1  &       110.8  &       20.45 \\
       298  &        11.9  &        53.2  &       22.18  &        11.8  &        54.5  &       21.81  &       11.2  &        31.4  &       19.82  &        11.2  &        31.1 &       19.42  &        11.1  &        30.2  &       19.18 \\
       299  &        59.0  &       121.5  &       24.91  &        56.0  &       110.5  &       24.59  &       52.9  &        98.9  &       22.25  &        51.6  &        98.6 &       21.69  &        51.3  &        96.7  &       21.35 \\
       300  &         ...  &         ...  &        ...   &        21.2  &        46.8  &       25.36  &       18.6  &        46.2  &       20.94  &        16.8  &        47.7 &       20.00  &        16.5  &        47.5  &       19.54 \\
       301  &        68.9  &       135.4  &       25.40  &        64.4  &       130.1  &       25.01  &       59.9  &       109.3  &       22.55  &        57.4  &       106.2 &       21.96  &        57.8  &        99.7  &       21.66 \\
       302  &        47.9  &        95.5  &       25.09  &        47.9  &       106.6  &       24.64  &       45.5  &        90.1  &       22.07  &        45.3  &        93.0 &       21.51  &        45.2  &        88.9  &       21.20 \\
       303  &         7.6  &        34.4  &       22.11  &         7.7  &        42.2  &       21.66  &        8.3  &        24.3  &       19.89  &         8.3  &        24.4 &       19.41  &         8.4  &        24.0  &       19.22 \\
       304  &        38.8  &        60.7  &       26.11  &        41.8  &        81.1  &       25.43  &       45.4  &        92.2  &       21.86  &        43.8  &        96.6 &       21.03  &        44.9  &        97.0  &       20.59 \\
       305  &         8.9  &        28.5  &       23.62  &        11.6  &        45.5  &       23.59  &       26.0  &        52.1  &       22.20  &        28.5  &        53.6 &       21.68  &        28.6  &        52.1  &       21.36 \\
       306  &        30.5  &        45.2  &       25.82  &        46.7  &       100.0  &       25.40  &       46.0  &       174.2  &       20.31  &        45.4  &       188.4 &       19.53  &        42.6  &       179.7  &       18.95 \\
       307  &       103.1  &       191.3  &       25.45  &        99.6  &       200.6  &       24.95  &       91.0  &       186.0  &       22.18  &        83.6  &       183.9 &       21.46  &        81.9  &       180.0  &       21.07 \\
       308  &         8.4  &        23.8  &       24.29  &        12.2  &        36.4  &       24.29  &       13.2  &        30.6  &       21.39  &        13.7  &        31.9 &       20.82  &        13.9  &        30.8  &       20.53 \\
       309  &        29.4  &        58.8  &       24.39  &        29.0  &        61.4  &       24.04  &       25.3  &        49.0  &       22.12  &        23.7  &        47.0 &       21.65  &        23.1  &        44.1  &       21.41 \\
       310  &        27.5  &        67.3  &       24.46  &        28.9  &        87.6  &       23.99  &       32.1  &        75.3  &       21.27  &        29.8  &        78.9 &       20.46  &        28.5  &        74.9  &       20.01 \\
       311  &        75.7  &       116.8  &       26.29  &        68.0  &       163.5  &       25.31  &       49.3  &       172.5  &       20.36  &        46.6  &       181.4 &       19.47  &        47.0  &       179.3  &       19.04 \\
       312  &        32.5  &        23.1  &       27.19  &        39.2  &        77.5  &       25.54  &       26.7  &       113.4  &       19.96  &        26.1  &       123.8 &       19.18  &        26.2  &       118.0  &       18.80 \\
       313  &        46.8  &        88.2  &       25.06  &        46.7  &        98.2  &       24.57  &       44.7  &        91.6  &       21.81  &        44.0  &        95.0 &       21.17  &        43.6  &        91.8  &       20.83 \\
       314  &        35.9  &       101.2  &       23.73  &        36.4  &       108.7  &       23.42  &       36.2  &        79.1  &       21.79  &        35.8  &        76.0 &       21.44  &        37.2  &        69.1  &       21.30 \\
       315  &        73.7  &       155.4  &       24.62  &        72.0  &       173.7  &       24.21  &       71.6  &       122.0  &       22.51  &        71.2  &       116.5 &       22.15  &        72.3  &       106.7  &       21.98 \\
       316  &        21.4  &        20.6  &       26.97  &        28.0  &        50.6  &       25.85  &       24.3  &        78.5  &       20.57  &        24.9  &        83.9 &       19.88  &        24.8  &        82.6  &       19.45 \\
       317  &        17.2  &        53.4  &       24.19  &        17.7  &        59.7  &       23.88  &       16.3  &        36.6  &       21.56  &        16.2  &        36.6 &       21.05  &        16.9  &        36.8  &       20.80 \\
       318  &        31.2  &        76.0  &       23.69  &        30.9  &        90.0  &       23.20  &       31.9  &        76.2  &       21.28  &        32.3  &        76.2 &       20.87  &        33.0  &        73.4  &       20.68 \\
       319  &        58.6  &       133.3  &       24.51  &        56.7  &       134.6  &       24.16  &       52.3  &        97.9  &       22.32  &        49.7  &        94.9 &       21.84  &        49.8  &        86.6  &       21.60 \\
       320  &        46.1  &       124.0  &       24.20  &        44.2  &       126.7  &       23.81  &       39.4  &        85.4  &       21.81  &        39.4  &        82.4 &       21.41  &        38.6  &        75.8  &       21.18 \\
       321  &        10.2  &        38.3  &       22.22  &        10.4  &        46.4  &       21.89  &       10.7  &        31.0  &       20.04  &        10.6  &        30.6 &       19.61  &        10.9  &        30.1  &       19.44 \\
       322  &       103.4  &       129.5  &       27.54  &        99.7  &       131.5  &       27.09  &       36.8  &       123.6  &       21.28  &        34.0  &       123.5 &       20.44  &        32.8  &       114.8  &       19.93 \\
       323  &        32.2  &        53.0  &       25.75  &        31.2  &        73.7  &       24.92  &       28.3  &        64.5  &       21.39  &        27.4  &        67.3 &       20.60  &        27.4  &        66.9  &       20.18 \\
\end{longtable}
